Detecting Anomalies within Time Series using Local Neural Transformations

We develop a new method to detect anomalies within time series, which is essential in many application domains, reaching from self-driving cars, finance, and marketing to medical diagnosis and epidemiology. The method is based on self-supervised deep learning that has played a key role in facilitating deep anomaly detection on images, where powerful image transformations are available. However, such transformations are widely unavailable for time series. Addressing this, we develop Local Neural Transformations(LNT), a method learning local transformations of time series from data. The method produces an anomaly score for each time step and thus can be used to detect anomalies within time series. We prove in a theoretical analysis that our novel training objective is more suitable for transformation learning than previous deep Anomaly detection(AD) methods. Our experiments demonstrate that LNT can find anomalies in speech segments from the LibriSpeech data set and better detect interruptions to cyber-physical systems than previous work. Visualization of the learned transformations gives insight into the type of transformations that LNT learns.

==> fig/overview_fig.tex <==
\begin{tikzpicture}
    \node[align=center] (input) {input \\ $\mathbf{x}_{1:t}$};
    \node[draw, trapezium, inner sep=2pt, rotate=270, right= 4mm of input, xshift=-8.5mm, minimum width= 20mm] (enc) {encoder};
    
    \node[draw, align=center, right= 8mm of input] (lnt) {\small{Local Neural} \\ \small{Transformations}};
    
    \node[draw, align=center, right= 5mm of lnt, yshift=-8mm] (tr_loss) {\small{$\mathcal{L}_\text{DDCL}$} \\ \small{(eq. \ref{eq:ddcl_loss})}};
    
    \node[draw, align=center, above= 5mm of tr_loss] (emb_loss) {\small{$\mathcal{L}_\text{CPC}$} \\ \small{(eq. \ref{eq:cpc_loss})}};
    
    \node[right= 18mm of lnt, align=center] (score) {score \\ $\ell_t$};
    
    \draw[->, thick] ($(input.east)+(0.0,2mm)$) -- ($(enc.south)+(0.0,2.2mm)$);
    \draw[->, dashed] ($(input.east)+(0.0,-2mm)$) -- ($(enc.south)+(0.0,-1.7mm)$);
    
    \draw[->, thick] ($(enc.north)+(0.0,2.2mm)$) -- ($(lnt.west)+(0.0,2mm)$);
    \draw[->, dashed] ($(enc.north)+(0.0,-1.7mm)$) -- ($(lnt.west)+(0.0,-2mm)$);
    
    \draw[->, thick] (enc) to [in=165, out=90] (emb_loss);
    \draw[->, thick] (lnt) -- (tr_loss);
    \draw[->, dashed] (lnt) -- (score);
    
    % Legend
    \path (current bounding box.south west)
     node[matrix,anchor=north west,cells={nodes={font=\sffamily,anchor=west}},
     draw,inner sep=0.5mm, xshift= 2em]{
      \draw[->, thick](0,0) -- ++ (0.3,0); & \node{\tiny training}; &
      \draw[->, dashed](0,0) -- ++ (0.3,0); & \node{\tiny scoring};\\
     };
    
\end{tikzpicture}

==> img/signal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.825000in}{1.740000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.825000in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.740000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{11.625000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628409in}{0.681886in}}%
\pgfpathlineto{\pgfqpoint{0.628925in}{0.654508in}}%
\pgfpathlineto{\pgfqpoint{0.636666in}{1.115913in}}%
\pgfpathlineto{\pgfqpoint{0.638214in}{1.158419in}}%
\pgfpathlineto{\pgfqpoint{0.639246in}{1.154966in}}%
\pgfpathlineto{\pgfqpoint{0.639762in}{1.138111in}}%
\pgfpathlineto{\pgfqpoint{0.640278in}{1.143867in}}%
\pgfpathlineto{\pgfqpoint{0.640794in}{1.150033in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.085245in}}%
\pgfpathlineto{\pgfqpoint{0.643891in}{1.080395in}}%
\pgfpathlineto{\pgfqpoint{0.646471in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{0.646987in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.647503in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{0.649051in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{0.649567in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{0.650083in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{0.651631in}{0.746591in}}%
\pgfpathlineto{\pgfqpoint{0.652147in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{0.652663in}{0.779396in}}%
\pgfpathlineto{\pgfqpoint{0.653696in}{0.667827in}}%
\pgfpathlineto{\pgfqpoint{0.654212in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{0.655244in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{0.656276in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{0.656792in}{0.670294in}}%
\pgfpathlineto{\pgfqpoint{0.657824in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.658340in}{0.746838in}}%
\pgfpathlineto{\pgfqpoint{0.658856in}{0.757280in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{1.058278in}}%
\pgfpathlineto{\pgfqpoint{0.663500in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{0.665565in}{1.137536in}}%
\pgfpathlineto{\pgfqpoint{0.666597in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{0.667113in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{0.667629in}{1.134412in}}%
\pgfpathlineto{\pgfqpoint{0.668145in}{1.141729in}}%
\pgfpathlineto{\pgfqpoint{0.668661in}{1.151431in}}%
\pgfpathlineto{\pgfqpoint{0.670725in}{1.103909in}}%
\pgfpathlineto{\pgfqpoint{0.671241in}{1.105389in}}%
\pgfpathlineto{\pgfqpoint{0.674338in}{0.960028in}}%
\pgfpathlineto{\pgfqpoint{0.674854in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{0.675370in}{1.028104in}}%
\pgfpathlineto{\pgfqpoint{0.676918in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{0.677434in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{0.677950in}{0.911520in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{0.680014in}{0.810063in}}%
\pgfpathlineto{\pgfqpoint{0.680530in}{0.771010in}}%
\pgfpathlineto{\pgfqpoint{0.681562in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{0.682078in}{0.677693in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{0.683110in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{0.683626in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{0.684142in}{0.642751in}}%
\pgfpathlineto{\pgfqpoint{0.685691in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{0.686207in}{0.735574in}}%
\pgfpathlineto{\pgfqpoint{0.686723in}{0.752182in}}%
\pgfpathlineto{\pgfqpoint{0.688787in}{0.913411in}}%
\pgfpathlineto{\pgfqpoint{0.693431in}{1.134740in}}%
\pgfpathlineto{\pgfqpoint{0.693947in}{1.129067in}}%
\pgfpathlineto{\pgfqpoint{0.694463in}{1.144278in}}%
\pgfpathlineto{\pgfqpoint{0.694980in}{1.131863in}}%
\pgfpathlineto{\pgfqpoint{0.695496in}{1.129150in}}%
\pgfpathlineto{\pgfqpoint{0.696012in}{1.142716in}}%
\pgfpathlineto{\pgfqpoint{0.696528in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{0.698076in}{1.091247in}}%
\pgfpathlineto{\pgfqpoint{0.698592in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{0.700656in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{0.701172in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{0.701688in}{1.050796in}}%
\pgfpathlineto{\pgfqpoint{0.702204in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{0.702720in}{0.978774in}}%
\pgfpathlineto{\pgfqpoint{0.703236in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{0.703752in}{0.994642in}}%
\pgfpathlineto{\pgfqpoint{0.705300in}{0.888006in}}%
\pgfpathlineto{\pgfqpoint{0.705817in}{0.970059in}}%
\pgfpathlineto{\pgfqpoint{0.706333in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{0.707365in}{0.785727in}}%
\pgfpathlineto{\pgfqpoint{0.707881in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{0.708397in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{0.709945in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{0.710461in}{0.700303in}}%
\pgfpathlineto{\pgfqpoint{0.710977in}{0.733601in}}%
\pgfpathlineto{\pgfqpoint{0.711493in}{0.710169in}}%
\pgfpathlineto{\pgfqpoint{0.712009in}{0.653357in}}%
\pgfpathlineto{\pgfqpoint{0.712525in}{0.654261in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.763282in}}%
\pgfpathlineto{\pgfqpoint{0.714589in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{0.715621in}{0.846568in}}%
\pgfpathlineto{\pgfqpoint{0.720266in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{0.720782in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{0.721814in}{1.118461in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{0.722846in}{1.126354in}}%
\pgfpathlineto{\pgfqpoint{0.723362in}{1.109500in}}%
\pgfpathlineto{\pgfqpoint{0.723878in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{0.724910in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{0.725426in}{1.118708in}}%
\pgfpathlineto{\pgfqpoint{0.726459in}{1.074722in}}%
\pgfpathlineto{\pgfqpoint{0.726975in}{1.093549in}}%
\pgfpathlineto{\pgfqpoint{0.727491in}{1.076366in}}%
\pgfpathlineto{\pgfqpoint{0.728523in}{1.054332in}}%
\pgfpathlineto{\pgfqpoint{0.729555in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{0.730587in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{0.731619in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{0.733167in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{0.733683in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{0.734199in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{0.735747in}{0.782027in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{0.827082in}}%
\pgfpathlineto{\pgfqpoint{0.736780in}{0.831276in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{0.738844in}{0.710662in}}%
\pgfpathlineto{\pgfqpoint{0.739360in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{0.740392in}{0.638475in}}%
\pgfpathlineto{\pgfqpoint{0.740908in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{0.755060in}}%
\pgfpathlineto{\pgfqpoint{0.742456in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{0.742972in}{0.705976in}}%
\pgfpathlineto{\pgfqpoint{0.747101in}{1.009194in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{1.015525in}}%
\pgfpathlineto{\pgfqpoint{0.750713in}{1.107609in}}%
\pgfpathlineto{\pgfqpoint{0.751745in}{1.129643in}}%
\pgfpathlineto{\pgfqpoint{0.752261in}{1.122079in}}%
\pgfpathlineto{\pgfqpoint{0.752777in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{0.753293in}{1.117393in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.118215in}}%
\pgfpathlineto{\pgfqpoint{0.754841in}{1.091001in}}%
\pgfpathlineto{\pgfqpoint{0.755357in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{0.755873in}{1.099469in}}%
\pgfpathlineto{\pgfqpoint{0.756905in}{1.076284in}}%
\pgfpathlineto{\pgfqpoint{0.757422in}{1.081463in}}%
\pgfpathlineto{\pgfqpoint{0.757938in}{1.096591in}}%
\pgfpathlineto{\pgfqpoint{0.758454in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{0.758970in}{0.973512in}}%
\pgfpathlineto{\pgfqpoint{0.759486in}{1.050796in}}%
\pgfpathlineto{\pgfqpoint{0.760002in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{0.761550in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{0.762066in}{0.953944in}}%
\pgfpathlineto{\pgfqpoint{0.762582in}{1.009605in}}%
\pgfpathlineto{\pgfqpoint{0.763098in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.764130in}{0.800362in}}%
\pgfpathlineto{\pgfqpoint{0.764646in}{0.824369in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{0.863751in}}%
\pgfpathlineto{\pgfqpoint{0.766710in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{0.767226in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.767743in}{0.728339in}}%
\pgfpathlineto{\pgfqpoint{0.768259in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{0.769291in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{0.718638in}}%
\pgfpathlineto{\pgfqpoint{0.770839in}{0.713951in}}%
\pgfpathlineto{\pgfqpoint{0.771355in}{0.679502in}}%
\pgfpathlineto{\pgfqpoint{0.771871in}{0.696932in}}%
\pgfpathlineto{\pgfqpoint{0.773419in}{0.825603in}}%
\pgfpathlineto{\pgfqpoint{0.774451in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{0.776515in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{0.779612in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{0.780128in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.125039in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{1.122079in}}%
\pgfpathlineto{\pgfqpoint{0.782192in}{1.120188in}}%
\pgfpathlineto{\pgfqpoint{0.783224in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{0.783740in}{1.102018in}}%
\pgfpathlineto{\pgfqpoint{0.784256in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{0.785288in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{0.785804in}{1.068884in}}%
\pgfpathlineto{\pgfqpoint{0.786836in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{1.099880in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{0.788901in}{1.115913in}}%
\pgfpathlineto{\pgfqpoint{0.789417in}{1.080970in}}%
\pgfpathlineto{\pgfqpoint{0.790965in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{0.791997in}{0.999739in}}%
\pgfpathlineto{\pgfqpoint{0.793545in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{0.794061in}{0.855119in}}%
\pgfpathlineto{\pgfqpoint{0.794577in}{0.847883in}}%
\pgfpathlineto{\pgfqpoint{0.796125in}{0.664703in}}%
\pgfpathlineto{\pgfqpoint{0.797157in}{0.708360in}}%
\pgfpathlineto{\pgfqpoint{0.798189in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{0.798705in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{0.799738in}{0.701372in}}%
\pgfpathlineto{\pgfqpoint{0.800254in}{0.681064in}}%
\pgfpathlineto{\pgfqpoint{0.800770in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{0.804382in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{0.805414in}{0.997519in}}%
\pgfpathlineto{\pgfqpoint{0.806962in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{0.807478in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{0.808510in}{1.142633in}}%
\pgfpathlineto{\pgfqpoint{0.809026in}{1.125368in}}%
\pgfpathlineto{\pgfqpoint{0.809543in}{1.096838in}}%
\pgfpathlineto{\pgfqpoint{0.810059in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.811091in}{1.137782in}}%
\pgfpathlineto{\pgfqpoint{0.811607in}{1.117475in}}%
\pgfpathlineto{\pgfqpoint{0.812639in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{0.813671in}{1.107526in}}%
\pgfpathlineto{\pgfqpoint{0.814187in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{0.815219in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{0.815735in}{1.080395in}}%
\pgfpathlineto{\pgfqpoint{0.816767in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{0.817799in}{0.996122in}}%
\pgfpathlineto{\pgfqpoint{0.818315in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.818831in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{0.820380in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{0.820896in}{0.973512in}}%
\pgfpathlineto{\pgfqpoint{0.821412in}{1.000890in}}%
\pgfpathlineto{\pgfqpoint{0.826056in}{0.682626in}}%
\pgfpathlineto{\pgfqpoint{0.826572in}{0.695041in}}%
\pgfpathlineto{\pgfqpoint{0.827088in}{0.684353in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{0.632967in}}%
\pgfpathlineto{\pgfqpoint{0.828636in}{0.650973in}}%
\pgfpathlineto{\pgfqpoint{0.830701in}{0.729819in}}%
\pgfpathlineto{\pgfqpoint{0.831217in}{0.739274in}}%
\pgfpathlineto{\pgfqpoint{0.835345in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{0.838957in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{0.839989in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.115995in}}%
\pgfpathlineto{\pgfqpoint{0.842570in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{0.843602in}{1.082615in}}%
\pgfpathlineto{\pgfqpoint{0.844118in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{0.844634in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{0.845150in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{0.845666in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{0.846698in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{0.847214in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{0.847730in}{1.010016in}}%
\pgfpathlineto{\pgfqpoint{0.848246in}{1.023582in}}%
\pgfpathlineto{\pgfqpoint{0.848762in}{1.073324in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.072913in}}%
\pgfpathlineto{\pgfqpoint{0.849794in}{1.055318in}}%
\pgfpathlineto{\pgfqpoint{0.850827in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.851343in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{0.851859in}{0.981980in}}%
\pgfpathlineto{\pgfqpoint{0.853407in}{0.791893in}}%
\pgfpathlineto{\pgfqpoint{0.853923in}{0.826918in}}%
\pgfpathlineto{\pgfqpoint{0.854439in}{0.825931in}}%
\pgfpathlineto{\pgfqpoint{0.855987in}{0.667252in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{0.858051in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{0.858567in}{0.649657in}}%
\pgfpathlineto{\pgfqpoint{0.859599in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{0.860115in}{0.686902in}}%
\pgfpathlineto{\pgfqpoint{0.861148in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{0.864760in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{0.866308in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{0.866824in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{0.867340in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{0.867856in}{1.065184in}}%
\pgfpathlineto{\pgfqpoint{0.869404in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{0.870436in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{0.870952in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{0.871468in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{1.050139in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{0.873533in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.055401in}}%
\pgfpathlineto{\pgfqpoint{0.874565in}{1.032791in}}%
\pgfpathlineto{\pgfqpoint{0.875081in}{1.030982in}}%
\pgfpathlineto{\pgfqpoint{0.875597in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{1.021774in}}%
\pgfpathlineto{\pgfqpoint{0.877661in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{0.878693in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{0.880241in}{1.032215in}}%
\pgfpathlineto{\pgfqpoint{0.880757in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{0.881789in}{1.000233in}}%
\pgfpathlineto{\pgfqpoint{0.882306in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{0.882822in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{0.883338in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{0.883854in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{0.887466in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{0.887982in}{0.751936in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{0.891078in}{0.759911in}}%
\pgfpathlineto{\pgfqpoint{0.891594in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{0.892627in}{0.787207in}}%
\pgfpathlineto{\pgfqpoint{0.894691in}{0.883730in}}%
\pgfpathlineto{\pgfqpoint{0.900367in}{1.033531in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{0.901399in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{0.903464in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{0.905528in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{0.906044in}{0.985433in}}%
\pgfpathlineto{\pgfqpoint{0.906560in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{0.907076in}{0.999410in}}%
\pgfpathlineto{\pgfqpoint{0.908108in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{0.909140in}{1.008125in}}%
\pgfpathlineto{\pgfqpoint{0.909656in}{1.001630in}}%
\pgfpathlineto{\pgfqpoint{0.910172in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{0.910688in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{0.911204in}{1.023253in}}%
\pgfpathlineto{\pgfqpoint{0.911720in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{0.912236in}{1.017909in}}%
\pgfpathlineto{\pgfqpoint{0.912752in}{1.017909in}}%
\pgfpathlineto{\pgfqpoint{0.913269in}{0.995957in}}%
\pgfpathlineto{\pgfqpoint{0.913785in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{0.914301in}{1.008865in}}%
\pgfpathlineto{\pgfqpoint{0.916365in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{0.916881in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.918945in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{0.922557in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{0.923590in}{0.798471in}}%
\pgfpathlineto{\pgfqpoint{0.924106in}{0.800608in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{0.808501in}}%
\pgfpathlineto{\pgfqpoint{0.925138in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{0.925654in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{0.927718in}{0.854050in}}%
\pgfpathlineto{\pgfqpoint{0.931846in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{0.932362in}{0.965455in}}%
\pgfpathlineto{\pgfqpoint{0.932878in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{0.933394in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{0.934943in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{0.935459in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{0.935975in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{0.937523in}{0.985187in}}%
\pgfpathlineto{\pgfqpoint{0.938039in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{0.939071in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{0.940619in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{0.943199in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{0.943715in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{0.944232in}{1.022349in}}%
\pgfpathlineto{\pgfqpoint{0.945264in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{0.945780in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{0.946812in}{1.026460in}}%
\pgfpathlineto{\pgfqpoint{0.947844in}{1.032215in}}%
\pgfpathlineto{\pgfqpoint{0.953004in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{0.957133in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{0.957649in}{0.832180in}}%
\pgfpathlineto{\pgfqpoint{0.959197in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{0.959713in}{0.804390in}}%
\pgfpathlineto{\pgfqpoint{0.960229in}{0.815736in}}%
\pgfpathlineto{\pgfqpoint{0.960745in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{0.961261in}{0.808419in}}%
\pgfpathlineto{\pgfqpoint{0.963841in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{0.967970in}{0.924264in}}%
\pgfpathlineto{\pgfqpoint{0.970034in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{0.973646in}{1.018567in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{1.002535in}}%
\pgfpathlineto{\pgfqpoint{0.974678in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{0.976227in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{1.026049in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{0.978291in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{0.978807in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{0.980355in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{1.020458in}}%
\pgfpathlineto{\pgfqpoint{0.984483in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{0.984999in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{0.994804in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{0.995320in}{0.822725in}}%
\pgfpathlineto{\pgfqpoint{0.997385in}{0.830207in}}%
\pgfpathlineto{\pgfqpoint{1.008222in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{1.012350in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{1.013898in}{1.025638in}}%
\pgfpathlineto{\pgfqpoint{1.017511in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{1.018543in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{1.019575in}{0.969154in}}%
\pgfpathlineto{\pgfqpoint{1.023703in}{0.898118in}}%
\pgfpathlineto{\pgfqpoint{1.024219in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{1.024735in}{0.903051in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.885621in}}%
\pgfpathlineto{\pgfqpoint{1.027316in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{1.027832in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{1.028864in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{1.029380in}{0.871644in}}%
\pgfpathlineto{\pgfqpoint{1.029896in}{0.873782in}}%
\pgfpathlineto{\pgfqpoint{1.030928in}{0.868520in}}%
\pgfpathlineto{\pgfqpoint{1.031444in}{0.869918in}}%
\pgfpathlineto{\pgfqpoint{1.031960in}{0.877893in}}%
\pgfpathlineto{\pgfqpoint{1.032476in}{0.877564in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{1.033508in}{0.877975in}}%
\pgfpathlineto{\pgfqpoint{1.040733in}{0.953944in}}%
\pgfpathlineto{\pgfqpoint{1.043313in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{1.046409in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{1.052602in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{1.053118in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{1.053634in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{1.055182in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{1.055698in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{1.056214in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{1.056730in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{1.057246in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{1.057762in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{1.058795in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{1.059311in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{1.059827in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{1.060343in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{1.061375in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.063439in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{1.063955in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{1.066019in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{1.067051in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.069116in}{0.915302in}}%
\pgfpathlineto{\pgfqpoint{1.071180in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{1.072212in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{1.072728in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{1.073760in}{0.919824in}}%
\pgfpathlineto{\pgfqpoint{1.074792in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{0.910369in}}%
\pgfpathlineto{\pgfqpoint{1.076340in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{1.077372in}{0.912424in}}%
\pgfpathlineto{\pgfqpoint{1.077888in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{1.078920in}{0.921139in}}%
\pgfpathlineto{\pgfqpoint{1.079437in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{1.079953in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{1.081501in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{1.084081in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{1.085113in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{1.085629in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.089758in}{0.977129in}}%
\pgfpathlineto{\pgfqpoint{1.090274in}{0.975650in}}%
\pgfpathlineto{\pgfqpoint{1.090790in}{0.973759in}}%
\pgfpathlineto{\pgfqpoint{1.091306in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{1.092338in}{0.979760in}}%
\pgfpathlineto{\pgfqpoint{1.092854in}{0.982556in}}%
\pgfpathlineto{\pgfqpoint{1.094402in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{1.097498in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{1.099562in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.100079in}{0.943749in}}%
\pgfpathlineto{\pgfqpoint{1.103175in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{1.104207in}{0.910122in}}%
\pgfpathlineto{\pgfqpoint{1.106787in}{0.889732in}}%
\pgfpathlineto{\pgfqpoint{1.108335in}{0.888335in}}%
\pgfpathlineto{\pgfqpoint{1.108851in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{1.109367in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.111948in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.114012in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{1.115044in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{1.121237in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{1.121753in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{1.123301in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{1.125365in}{0.981651in}}%
\pgfpathlineto{\pgfqpoint{1.128977in}{0.963646in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{0.907327in}}%
\pgfpathlineto{\pgfqpoint{1.138266in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{1.139298in}{0.896063in}}%
\pgfpathlineto{\pgfqpoint{1.140330in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{1.141362in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{1.150651in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{1.151683in}{0.960686in}}%
\pgfpathlineto{\pgfqpoint{1.152716in}{0.964221in}}%
\pgfpathlineto{\pgfqpoint{1.153232in}{0.963235in}}%
\pgfpathlineto{\pgfqpoint{1.158908in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{1.159424in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{1.160972in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{1.163553in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{1.164069in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{1.166133in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{1.167165in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{1.167681in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{1.168197in}{0.916288in}}%
\pgfpathlineto{\pgfqpoint{1.170261in}{0.910369in}}%
\pgfpathlineto{\pgfqpoint{1.179034in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{1.180066in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.186259in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{1.187807in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{1.188323in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{1.188839in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{1.189355in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{1.190387in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.190903in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{1.191419in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{1.191935in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{1.192451in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{1.192967in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{1.194000in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{1.195548in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{1.196580in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{1.197612in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.198128in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{1.199160in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{1.200192in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.202772in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{1.203288in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{1.205869in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{1.206901in}{0.950244in}}%
\pgfpathlineto{\pgfqpoint{1.207417in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{1.207933in}{0.956657in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{1.208965in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{1.209997in}{0.955753in}}%
\pgfpathlineto{\pgfqpoint{1.212577in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.213093in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{1.215158in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{1.216706in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{1.217222in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{1.217738in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{1.218770in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{1.219286in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{1.220834in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.221350in}{0.932239in}}%
\pgfpathlineto{\pgfqpoint{1.221866in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.226511in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{1.229091in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{1.230123in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{1.235800in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{0.948682in}}%
\pgfpathlineto{\pgfqpoint{1.238380in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{1.238896in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{1.239412in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{1.239928in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{1.240444in}{0.951231in}}%
\pgfpathlineto{\pgfqpoint{1.240960in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{1.242508in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{1.243024in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{1.243540in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{1.244572in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{1.245088in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{1.245605in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{1.246121in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{1.246637in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{1.247669in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{1.248185in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{1.249217in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{1.249733in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{1.253861in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{1.254377in}{0.920893in}}%
\pgfpathlineto{\pgfqpoint{1.255409in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{1.255926in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{1.257990in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{1.259538in}{0.918591in}}%
\pgfpathlineto{\pgfqpoint{1.260054in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{1.260570in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{1.265214in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.267279in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{1.268311in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{1.268827in}{0.950738in}}%
\pgfpathlineto{\pgfqpoint{1.269859in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{1.270375in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{1.270891in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{1.275019in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{1.276051in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{1.277600in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.278116in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{1.278632in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{1.279664in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{1.280180in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{1.280696in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{1.282244in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{1.283792in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{0.919906in}}%
\pgfpathlineto{\pgfqpoint{1.286372in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{1.286889in}{0.918015in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{0.919331in}}%
\pgfpathlineto{\pgfqpoint{1.287921in}{0.921715in}}%
\pgfpathlineto{\pgfqpoint{1.288437in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{1.289469in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{1.293081in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{1.294629in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.297726in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{1.298758in}{0.963152in}}%
\pgfpathlineto{\pgfqpoint{1.299274in}{0.967017in}}%
\pgfpathlineto{\pgfqpoint{1.299790in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{1.301338in}{0.960686in}}%
\pgfpathlineto{\pgfqpoint{1.302886in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{1.303402in}{0.957726in}}%
\pgfpathlineto{\pgfqpoint{1.303918in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{1.310111in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.311143in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{1.314239in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{1.314755in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{1.315271in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{1.315787in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{1.316819in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{1.317335in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{1.320432in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{1.323528in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{1.325076in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{1.327140in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{1.328172in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{1.328689in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{1.330237in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{1.330753in}{0.953862in}}%
\pgfpathlineto{\pgfqpoint{1.332301in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{1.334365in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{1.334881in}{0.959288in}}%
\pgfpathlineto{\pgfqpoint{1.335397in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{1.335913in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.336429in}{0.948436in}}%
\pgfpathlineto{\pgfqpoint{1.336945in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.337461in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{1.337977in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{1.339010in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{1.339526in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{1.340042in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{1.341074in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{1.341590in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{1.342106in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{1.343138in}{0.921057in}}%
\pgfpathlineto{\pgfqpoint{1.343654in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{1.344170in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{1.344686in}{0.924757in}}%
\pgfpathlineto{\pgfqpoint{1.345202in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{0.924921in}}%
\pgfpathlineto{\pgfqpoint{1.346234in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{1.346750in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{1.347266in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{1.348298in}{0.922619in}}%
\pgfpathlineto{\pgfqpoint{1.348814in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.349331in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{1.350363in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{1.350879in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{1.351395in}{0.927306in}}%
\pgfpathlineto{\pgfqpoint{1.353459in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.354491in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{1.356555in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{1.357071in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{1.358103in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{1.358619in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{1.359652in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{1.360168in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{1.363264in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{1.364812in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{1.366360in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{1.366876in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{1.369456in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{1.369973in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{1.372037in}{0.928950in}}%
\pgfpathlineto{\pgfqpoint{1.373585in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{1.374101in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.375133in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{1.375649in}{0.930594in}}%
\pgfpathlineto{\pgfqpoint{1.376165in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{1.376681in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{1.377197in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{1.377713in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{1.378229in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{1.378745in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{1.379777in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{1.380294in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{1.380810in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{1.382358in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{1.382874in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.383390in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.384938in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{1.385454in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{1.388034in}{0.948682in}}%
\pgfpathlineto{\pgfqpoint{1.388550in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{1.389066in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{1.390098in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{1.390614in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{1.391647in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{1.393195in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{1.396291in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{1.397323in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{1.398355in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{1.398871in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{1.399387in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{1.400935in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.401452in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{1.401968in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{0.923935in}}%
\pgfpathlineto{\pgfqpoint{1.403516in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{1.404032in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{1.404548in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{1.406096in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{1.408160in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{1.408676in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{1.409708in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{1.410740in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{1.412805in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{1.413321in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{1.417449in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{1.418997in}{0.951560in}}%
\pgfpathlineto{\pgfqpoint{1.420029in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.422094in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{1.422610in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{1.425706in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{1.430350in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{1.431382in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{1.431898in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{1.433447in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{1.434995in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{1.435511in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{1.436543in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{1.440155in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{1.440671in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{1.441703in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{1.442219in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{1.442736in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{1.444800in}{0.948436in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{1.445832in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{1.446348in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{1.446864in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{1.447380in}{0.959288in}}%
\pgfpathlineto{\pgfqpoint{1.447896in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{1.448412in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{1.448928in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{1.449444in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{1.449960in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{1.452024in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{1.453057in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{1.453573in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{1.454605in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{1.455121in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{1.455637in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{1.457185in}{0.961344in}}%
\pgfpathlineto{\pgfqpoint{1.457701in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{1.459249in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{1.459765in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{1.460281in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.460797in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{1.461313in}{0.921633in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{1.462345in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{1.462861in}{0.911684in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.915137in}}%
\pgfpathlineto{\pgfqpoint{1.465442in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{1.465958in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{1.466474in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{1.466990in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{1.467506in}{0.930594in}}%
\pgfpathlineto{\pgfqpoint{1.468022in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{1.468538in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.469054in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{1.470086in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{1.470602in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{1.471634in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{1.472150in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{1.472666in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{1.473699in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{1.474215in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{1.476279in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{1.476795in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{1.477311in}{0.972279in}}%
\pgfpathlineto{\pgfqpoint{1.477827in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{1.478859in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{1.479375in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{1.479891in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.480407in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{1.482471in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{1.482987in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{1.483503in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{1.484019in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{1.485052in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{1.485568in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{1.486084in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{1.486600in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{1.488664in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{1.489180in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{1.489696in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.490212in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{1.490728in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{1.491244in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{1.491760in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{1.492792in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{1.493308in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{1.493824in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{1.494340in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.494857in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.495373in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{1.496405in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{1.496921in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{1.497437in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{1.497953in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{1.498469in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{1.498985in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{1.499501in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{1.500533in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{1.502597in}{0.913575in}}%
\pgfpathlineto{\pgfqpoint{1.503629in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{1.504145in}{0.887348in}}%
\pgfpathlineto{\pgfqpoint{1.504661in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{1.505178in}{0.962330in}}%
\pgfpathlineto{\pgfqpoint{1.505694in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{1.506210in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{1.506726in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{1.508274in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.508790in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{1.509306in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{1.510338in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{1.510854in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{1.511370in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{1.512918in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{1.514466in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{0.915137in}}%
\pgfpathlineto{\pgfqpoint{1.515499in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{1.516015in}{0.919166in}}%
\pgfpathlineto{\pgfqpoint{1.516531in}{0.911931in}}%
\pgfpathlineto{\pgfqpoint{1.517563in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{1.518079in}{0.924921in}}%
\pgfpathlineto{\pgfqpoint{1.518595in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{1.521175in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{1.521691in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.522207in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{1.523239in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{1.524787in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.525303in}{0.930841in}}%
\pgfpathlineto{\pgfqpoint{1.525820in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{1.526336in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{1.526852in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{1.527368in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.528916in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{1.529948in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{1.530464in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{1.530980in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{1.532528in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{1.533560in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{1.534076in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{1.534592in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{1.535624in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{1.536141in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{1.537689in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.539237in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{1.540269in}{0.921057in}}%
\pgfpathlineto{\pgfqpoint{1.540785in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{1.541301in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{1.541817in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.542849in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{1.543365in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{1.544397in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.545945in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{1.546462in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{1.546978in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{1.547494in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{1.548010in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{1.548526in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{1.549042in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{1.549558in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{1.551106in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.551622in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{1.553170in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{1.553686in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{1.554202in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{1.554718in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{1.555750in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{1.556266in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{1.556783in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{1.557815in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{1.558331in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{1.558847in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{1.559363in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{1.560395in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{1.561427in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{1.561943in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{1.562975in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{1.565039in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{1.566587in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{1.567620in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{1.568136in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{1.568652in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{1.569168in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{1.570716in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{1.571232in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{1.571748in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{1.572780in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{1.573296in}{0.920235in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{1.574844in}{0.924921in}}%
\pgfpathlineto{\pgfqpoint{1.575360in}{0.923852in}}%
\pgfpathlineto{\pgfqpoint{1.576908in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{1.577424in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{1.577941in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{1.578457in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{1.579489in}{0.956164in}}%
\pgfpathlineto{\pgfqpoint{1.581037in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{1.581553in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{1.582585in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{1.583101in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{1.584649in}{0.948436in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.951642in}}%
\pgfpathlineto{\pgfqpoint{1.585681in}{0.948436in}}%
\pgfpathlineto{\pgfqpoint{1.586197in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{1.586713in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.587745in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{1.588778in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{1.589810in}{0.979514in}}%
\pgfpathlineto{\pgfqpoint{1.590326in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{1.591358in}{0.973183in}}%
\pgfpathlineto{\pgfqpoint{1.592390in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{1.593422in}{0.957726in}}%
\pgfpathlineto{\pgfqpoint{1.593938in}{0.959206in}}%
\pgfpathlineto{\pgfqpoint{1.594454in}{0.989955in}}%
\pgfpathlineto{\pgfqpoint{1.594970in}{0.973347in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{1.597034in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.597550in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{1.599099in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{0.910780in}}%
\pgfpathlineto{\pgfqpoint{1.600131in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.601679in}{0.855530in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{0.873371in}}%
\pgfpathlineto{\pgfqpoint{1.603227in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{1.603743in}{0.847390in}}%
\pgfpathlineto{\pgfqpoint{1.604259in}{0.857339in}}%
\pgfpathlineto{\pgfqpoint{1.604775in}{0.879784in}}%
\pgfpathlineto{\pgfqpoint{1.605291in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{1.605807in}{0.854872in}}%
\pgfpathlineto{\pgfqpoint{1.607355in}{0.900667in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{0.899105in}}%
\pgfpathlineto{\pgfqpoint{1.608904in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{1.610452in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{1.612516in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{1.613548in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{1.615096in}{0.979843in}}%
\pgfpathlineto{\pgfqpoint{1.615612in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{1.616128in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{1.617676in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{1.618708in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{1.620257in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{1.621289in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.622837in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{1.054332in}}%
\pgfpathlineto{\pgfqpoint{1.624901in}{1.054003in}}%
\pgfpathlineto{\pgfqpoint{1.625417in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{1.626449in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{1.626965in}{1.041752in}}%
\pgfpathlineto{\pgfqpoint{1.627481in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{1.627997in}{0.977869in}}%
\pgfpathlineto{\pgfqpoint{1.628513in}{0.974992in}}%
\pgfpathlineto{\pgfqpoint{1.629029in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{1.629546in}{0.989462in}}%
\pgfpathlineto{\pgfqpoint{1.630062in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{1.632126in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.633158in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.829385in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{0.851172in}}%
\pgfpathlineto{\pgfqpoint{1.635738in}{0.729326in}}%
\pgfpathlineto{\pgfqpoint{1.636254in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{1.637802in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{1.638834in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{1.639350in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{1.640383in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{1.642963in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{1.643479in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{1.643995in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{1.645543in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{1.646575in}{0.971456in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.979514in}}%
\pgfpathlineto{\pgfqpoint{1.649155in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{1.650187in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{1.651736in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{1.652252in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{1.652768in}{0.954355in}}%
\pgfpathlineto{\pgfqpoint{1.653284in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{1.653800in}{0.950738in}}%
\pgfpathlineto{\pgfqpoint{1.654832in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{1.655864in}{0.962248in}}%
\pgfpathlineto{\pgfqpoint{1.656380in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.656896in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.967921in}}%
\pgfpathlineto{\pgfqpoint{1.660508in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{1.661025in}{0.957726in}}%
\pgfpathlineto{\pgfqpoint{1.662057in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{1.663089in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{1.664121in}{0.911273in}}%
\pgfpathlineto{\pgfqpoint{1.664637in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{1.665669in}{0.921304in}}%
\pgfpathlineto{\pgfqpoint{1.666185in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{1.670829in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{1.671862in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{1.672378in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{1.673926in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{1.674442in}{1.031229in}}%
\pgfpathlineto{\pgfqpoint{1.675474in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{1.675990in}{1.062389in}}%
\pgfpathlineto{\pgfqpoint{1.676506in}{1.056469in}}%
\pgfpathlineto{\pgfqpoint{1.677538in}{1.090754in}}%
\pgfpathlineto{\pgfqpoint{1.679086in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{1.679602in}{0.929197in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{0.992669in}}%
\pgfpathlineto{\pgfqpoint{1.684247in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{1.685279in}{0.808748in}}%
\pgfpathlineto{\pgfqpoint{1.685795in}{0.797484in}}%
\pgfpathlineto{\pgfqpoint{1.686827in}{0.691424in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{1.688891in}{0.866876in}}%
\pgfpathlineto{\pgfqpoint{1.689407in}{0.846157in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{1.690955in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{1.691471in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{1.691988in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.693536in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{0.973101in}}%
\pgfpathlineto{\pgfqpoint{1.696116in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{1.697664in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{1.698180in}{0.957808in}}%
\pgfpathlineto{\pgfqpoint{1.699212in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{1.700244in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{1.700760in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{1.701276in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{1.702825in}{0.859641in}}%
\pgfpathlineto{\pgfqpoint{1.703857in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{1.704373in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{0.880770in}}%
\pgfpathlineto{\pgfqpoint{1.705921in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{1.707469in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{1.707985in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{1.708501in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.709017in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{1.710049in}{0.914562in}}%
\pgfpathlineto{\pgfqpoint{1.710565in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{1.711597in}{0.982638in}}%
\pgfpathlineto{\pgfqpoint{1.712113in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{1.713146in}{0.921715in}}%
\pgfpathlineto{\pgfqpoint{1.713662in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{1.716758in}{0.994231in}}%
\pgfpathlineto{\pgfqpoint{1.717790in}{0.956657in}}%
\pgfpathlineto{\pgfqpoint{1.718306in}{0.977047in}}%
\pgfpathlineto{\pgfqpoint{1.719854in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{1.720886in}{1.008125in}}%
\pgfpathlineto{\pgfqpoint{1.721402in}{1.024487in}}%
\pgfpathlineto{\pgfqpoint{1.722951in}{1.038217in}}%
\pgfpathlineto{\pgfqpoint{1.723467in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.725015in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{1.725531in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{1.726563in}{1.148964in}}%
\pgfpathlineto{\pgfqpoint{1.728111in}{0.904367in}}%
\pgfpathlineto{\pgfqpoint{1.728627in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.729659in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{1.730175in}{0.960028in}}%
\pgfpathlineto{\pgfqpoint{1.732239in}{0.722584in}}%
\pgfpathlineto{\pgfqpoint{1.733271in}{0.689204in}}%
\pgfpathlineto{\pgfqpoint{1.734304in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{1.734820in}{0.779067in}}%
\pgfpathlineto{\pgfqpoint{1.735852in}{0.631734in}}%
\pgfpathlineto{\pgfqpoint{1.736368in}{0.683037in}}%
\pgfpathlineto{\pgfqpoint{1.738432in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{1.738948in}{0.885868in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{1.740496in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{1.741528in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{1.742560in}{1.104073in}}%
\pgfpathlineto{\pgfqpoint{1.743076in}{1.078750in}}%
\pgfpathlineto{\pgfqpoint{1.744109in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{1.745141in}{1.055318in}}%
\pgfpathlineto{\pgfqpoint{1.748753in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.749269in}{0.872138in}}%
\pgfpathlineto{\pgfqpoint{1.750301in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{1.751849in}{0.807761in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{0.834975in}}%
\pgfpathlineto{\pgfqpoint{1.753913in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{1.754430in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{1.754946in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{1.757010in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{1.758042in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{1.758558in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{1.759590in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{1.760106in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{1.761138in}{0.995053in}}%
\pgfpathlineto{\pgfqpoint{1.763718in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{1.765783in}{0.968332in}}%
\pgfpathlineto{\pgfqpoint{1.766299in}{0.968250in}}%
\pgfpathlineto{\pgfqpoint{1.767331in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{1.767847in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{1.770427in}{1.018403in}}%
\pgfpathlineto{\pgfqpoint{1.770943in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{1.771459in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{1.771975in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{1.776620in}{1.159488in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{0.924839in}}%
\pgfpathlineto{\pgfqpoint{1.779716in}{0.954355in}}%
\pgfpathlineto{\pgfqpoint{1.781780in}{0.744125in}}%
\pgfpathlineto{\pgfqpoint{1.782812in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{1.783328in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{1.784360in}{0.745687in}}%
\pgfpathlineto{\pgfqpoint{1.784876in}{0.743549in}}%
\pgfpathlineto{\pgfqpoint{1.785909in}{0.648424in}}%
\pgfpathlineto{\pgfqpoint{1.786941in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{1.789521in}{1.000233in}}%
\pgfpathlineto{\pgfqpoint{1.790037in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{1.790553in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{1.791585in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{1.792617in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{1.794165in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{1.794681in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{1.795714in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{0.818203in}}%
\pgfpathlineto{\pgfqpoint{1.799842in}{0.838840in}}%
\pgfpathlineto{\pgfqpoint{1.800358in}{0.838675in}}%
\pgfpathlineto{\pgfqpoint{1.801390in}{0.790578in}}%
\pgfpathlineto{\pgfqpoint{1.801906in}{0.796498in}}%
\pgfpathlineto{\pgfqpoint{1.805518in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{1.806035in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{1.806551in}{0.937583in}}%
\pgfpathlineto{\pgfqpoint{1.808099in}{1.039615in}}%
\pgfpathlineto{\pgfqpoint{1.808615in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{1.810679in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{1.813775in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{1.814291in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{1.814807in}{0.920893in}}%
\pgfpathlineto{\pgfqpoint{1.815839in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{1.819968in}{1.002946in}}%
\pgfpathlineto{\pgfqpoint{1.821000in}{1.015278in}}%
\pgfpathlineto{\pgfqpoint{1.822032in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{1.823580in}{1.080559in}}%
\pgfpathlineto{\pgfqpoint{1.824096in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{1.824612in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{1.825128in}{1.048330in}}%
\pgfpathlineto{\pgfqpoint{1.826676in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{1.828741in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{1.829257in}{0.887019in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.830289in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{1.832869in}{0.612906in}}%
\pgfpathlineto{\pgfqpoint{1.833385in}{0.631651in}}%
\pgfpathlineto{\pgfqpoint{1.834933in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{1.835965in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{1.836481in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{1.839578in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{1.840610in}{1.009605in}}%
\pgfpathlineto{\pgfqpoint{1.841126in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.842674in}{1.132109in}}%
\pgfpathlineto{\pgfqpoint{1.848867in}{0.766735in}}%
\pgfpathlineto{\pgfqpoint{1.849383in}{0.774792in}}%
\pgfpathlineto{\pgfqpoint{1.850931in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{1.851963in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{1.852479in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{1.858672in}{1.068802in}}%
\pgfpathlineto{\pgfqpoint{1.863832in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.865380in}{0.878057in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{1.868993in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{1.870025in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{1.871573in}{1.075379in}}%
\pgfpathlineto{\pgfqpoint{1.872605in}{1.068391in}}%
\pgfpathlineto{\pgfqpoint{1.873637in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{1.875185in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{1.877765in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{1.878798in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{1.881894in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{1.882410in}{0.636913in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{0.749634in}}%
\pgfpathlineto{\pgfqpoint{1.883958in}{0.741083in}}%
\pgfpathlineto{\pgfqpoint{1.884474in}{0.715924in}}%
\pgfpathlineto{\pgfqpoint{1.884990in}{0.725379in}}%
\pgfpathlineto{\pgfqpoint{1.888086in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{1.891183in}{1.157268in}}%
\pgfpathlineto{\pgfqpoint{1.891699in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.894279in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{1.894795in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{1.897375in}{0.733601in}}%
\pgfpathlineto{\pgfqpoint{1.897891in}{0.735739in}}%
\pgfpathlineto{\pgfqpoint{1.899440in}{0.839168in}}%
\pgfpathlineto{\pgfqpoint{1.900472in}{0.832838in}}%
\pgfpathlineto{\pgfqpoint{1.902020in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{1.904084in}{1.044054in}}%
\pgfpathlineto{\pgfqpoint{1.904600in}{1.036984in}}%
\pgfpathlineto{\pgfqpoint{1.905116in}{1.019225in}}%
\pgfpathlineto{\pgfqpoint{1.905632in}{1.022349in}}%
\pgfpathlineto{\pgfqpoint{1.907180in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{1.907696in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{1.910793in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{1.911309in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{0.991189in}}%
\pgfpathlineto{\pgfqpoint{1.913889in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.914405in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{1.916469in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{1.916985in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{1.920598in}{1.094372in}}%
\pgfpathlineto{\pgfqpoint{1.921114in}{1.108020in}}%
\pgfpathlineto{\pgfqpoint{1.921630in}{1.097660in}}%
\pgfpathlineto{\pgfqpoint{1.922146in}{1.104402in}}%
\pgfpathlineto{\pgfqpoint{1.923178in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{1.926790in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{1.929886in}{0.621703in}}%
\pgfpathlineto{\pgfqpoint{1.936595in}{1.112871in}}%
\pgfpathlineto{\pgfqpoint{1.937627in}{1.094783in}}%
\pgfpathlineto{\pgfqpoint{1.938659in}{1.112788in}}%
\pgfpathlineto{\pgfqpoint{1.939175in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{1.943304in}{0.824616in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{1.946400in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{1.948980in}{0.911520in}}%
\pgfpathlineto{\pgfqpoint{1.951561in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{1.952593in}{1.095523in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{1.955689in}{1.045534in}}%
\pgfpathlineto{\pgfqpoint{1.956205in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{1.957237in}{1.023911in}}%
\pgfpathlineto{\pgfqpoint{1.958785in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{1.959301in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{1.960333in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{1.962914in}{0.881839in}}%
\pgfpathlineto{\pgfqpoint{1.963430in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{1.965494in}{0.968825in}}%
\pgfpathlineto{\pgfqpoint{1.966526in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{1.969622in}{1.021527in}}%
\pgfpathlineto{\pgfqpoint{1.970138in}{1.017087in}}%
\pgfpathlineto{\pgfqpoint{1.971170in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{1.972203in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{1.972719in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{1.974267in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{0.892528in}}%
\pgfpathlineto{\pgfqpoint{1.975815in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{1.978911in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{1.980459in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{1.980975in}{0.832838in}}%
\pgfpathlineto{\pgfqpoint{1.981491in}{0.809652in}}%
\pgfpathlineto{\pgfqpoint{1.982007in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{1.985104in}{1.077599in}}%
\pgfpathlineto{\pgfqpoint{1.985620in}{1.060662in}}%
\pgfpathlineto{\pgfqpoint{1.986652in}{0.977869in}}%
\pgfpathlineto{\pgfqpoint{1.987168in}{1.005577in}}%
\pgfpathlineto{\pgfqpoint{1.988200in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{1.988716in}{1.024651in}}%
\pgfpathlineto{\pgfqpoint{1.991296in}{0.849610in}}%
\pgfpathlineto{\pgfqpoint{1.991812in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{1.992844in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{1.993361in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{1.994393in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{1.994909in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{1.997489in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{0.921057in}}%
\pgfpathlineto{\pgfqpoint{1.999037in}{0.920646in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{2.001617in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{2.003682in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{1.022431in}}%
\pgfpathlineto{\pgfqpoint{2.007294in}{0.929032in}}%
\pgfpathlineto{\pgfqpoint{2.007810in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{2.008842in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{2.009874in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{2.011422in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{2.011938in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{2.017099in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{2.018131in}{1.256340in}}%
\pgfpathlineto{\pgfqpoint{2.018647in}{1.208161in}}%
\pgfpathlineto{\pgfqpoint{2.020195in}{0.971950in}}%
\pgfpathlineto{\pgfqpoint{2.023291in}{0.805788in}}%
\pgfpathlineto{\pgfqpoint{2.024840in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{2.026904in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{2.027420in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{2.030000in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{2.031032in}{1.145100in}}%
\pgfpathlineto{\pgfqpoint{2.031548in}{1.125696in}}%
\pgfpathlineto{\pgfqpoint{2.032580in}{1.044959in}}%
\pgfpathlineto{\pgfqpoint{2.033096in}{1.047425in}}%
\pgfpathlineto{\pgfqpoint{2.033612in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{1.086150in}}%
\pgfpathlineto{\pgfqpoint{2.037741in}{0.788276in}}%
\pgfpathlineto{\pgfqpoint{2.038773in}{0.839662in}}%
\pgfpathlineto{\pgfqpoint{2.039289in}{0.860298in}}%
\pgfpathlineto{\pgfqpoint{2.039805in}{0.841471in}}%
\pgfpathlineto{\pgfqpoint{2.041353in}{0.773723in}}%
\pgfpathlineto{\pgfqpoint{2.044449in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{2.044966in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{2.045998in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{2.048062in}{1.062553in}}%
\pgfpathlineto{\pgfqpoint{2.048578in}{1.033777in}}%
\pgfpathlineto{\pgfqpoint{2.050642in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{2.052190in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{2.054254in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{2.054770in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{2.055803in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{2.056835in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{2.057351in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{2.061479in}{1.074722in}}%
\pgfpathlineto{\pgfqpoint{2.062511in}{1.058607in}}%
\pgfpathlineto{\pgfqpoint{2.064575in}{1.222549in}}%
\pgfpathlineto{\pgfqpoint{2.066640in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{2.069736in}{0.770435in}}%
\pgfpathlineto{\pgfqpoint{2.071284in}{0.549352in}}%
\pgfpathlineto{\pgfqpoint{2.072832in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{2.073348in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{2.075929in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{1.121914in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{2.077993in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{2.080573in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{2.082637in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{2.084185in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{2.084701in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{2.086249in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{2.086766in}{0.827987in}}%
\pgfpathlineto{\pgfqpoint{2.087282in}{0.832098in}}%
\pgfpathlineto{\pgfqpoint{2.087798in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{2.090894in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{2.091926in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{2.092442in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{2.093990in}{1.033037in}}%
\pgfpathlineto{\pgfqpoint{2.094506in}{1.012236in}}%
\pgfpathlineto{\pgfqpoint{2.097603in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{2.098119in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{2.098635in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{2.099151in}{0.928539in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{0.882168in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{2.104311in}{1.011990in}}%
\pgfpathlineto{\pgfqpoint{2.104827in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{2.106375in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{2.108440in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{2.112052in}{0.925250in}}%
\pgfpathlineto{\pgfqpoint{2.117212in}{0.600327in}}%
\pgfpathlineto{\pgfqpoint{2.119793in}{0.886855in}}%
\pgfpathlineto{\pgfqpoint{2.121857in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{1.155130in}}%
\pgfpathlineto{\pgfqpoint{2.124437in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{2.130114in}{0.764268in}}%
\pgfpathlineto{\pgfqpoint{2.130630in}{0.764350in}}%
\pgfpathlineto{\pgfqpoint{2.133726in}{0.972772in}}%
\pgfpathlineto{\pgfqpoint{2.135274in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{2.136822in}{1.072008in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{2.140435in}{0.911684in}}%
\pgfpathlineto{\pgfqpoint{2.141467in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{2.141983in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{2.144047in}{0.861367in}}%
\pgfpathlineto{\pgfqpoint{2.144563in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{2.147143in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{2.148175in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{2.150240in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{2.150756in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{2.152304in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{2.154884in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{2.155916in}{1.178809in}}%
\pgfpathlineto{\pgfqpoint{2.156432in}{1.152911in}}%
\pgfpathlineto{\pgfqpoint{2.158496in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{2.160561in}{0.787536in}}%
\pgfpathlineto{\pgfqpoint{2.161077in}{0.819107in}}%
\pgfpathlineto{\pgfqpoint{2.162625in}{0.608959in}}%
\pgfpathlineto{\pgfqpoint{2.163141in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{2.166237in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{2.167269in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{2.167785in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{2.169333in}{1.147895in}}%
\pgfpathlineto{\pgfqpoint{2.169850in}{1.137125in}}%
\pgfpathlineto{\pgfqpoint{2.172946in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{2.173462in}{0.861038in}}%
\pgfpathlineto{\pgfqpoint{2.174494in}{0.877071in}}%
\pgfpathlineto{\pgfqpoint{2.176042in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.176558in}{0.771339in}}%
\pgfpathlineto{\pgfqpoint{2.179654in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{2.181203in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{2.182751in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{2.183267in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{2.184299in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{2.186363in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{0.979678in}}%
\pgfpathlineto{\pgfqpoint{2.187911in}{0.978774in}}%
\pgfpathlineto{\pgfqpoint{2.189975in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{2.190492in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{2.194620in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{2.196168in}{1.017334in}}%
\pgfpathlineto{\pgfqpoint{2.198748in}{1.091658in}}%
\pgfpathlineto{\pgfqpoint{2.199780in}{1.075544in}}%
\pgfpathlineto{\pgfqpoint{2.201329in}{1.168614in}}%
\pgfpathlineto{\pgfqpoint{2.204425in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{2.205457in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{2.206489in}{0.782849in}}%
\pgfpathlineto{\pgfqpoint{2.208037in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{2.210617in}{0.906422in}}%
\pgfpathlineto{\pgfqpoint{2.211650in}{0.999575in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{0.993491in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{0.959206in}}%
\pgfpathlineto{\pgfqpoint{2.214746in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{2.215262in}{1.085492in}}%
\pgfpathlineto{\pgfqpoint{2.216294in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{2.218874in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{2.219390in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{2.219906in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{2.220422in}{0.851254in}}%
\pgfpathlineto{\pgfqpoint{2.221455in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{2.224035in}{0.963646in}}%
\pgfpathlineto{\pgfqpoint{2.225583in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{2.226615in}{1.024816in}}%
\pgfpathlineto{\pgfqpoint{2.227131in}{1.036984in}}%
\pgfpathlineto{\pgfqpoint{2.228163in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{2.228679in}{1.066582in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{2.233324in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{2.233840in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{2.235904in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{2.236936in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{2.239000in}{0.974827in}}%
\pgfpathlineto{\pgfqpoint{2.239516in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{2.240032in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{2.244161in}{1.087876in}}%
\pgfpathlineto{\pgfqpoint{2.244677in}{1.074475in}}%
\pgfpathlineto{\pgfqpoint{2.245709in}{1.133096in}}%
\pgfpathlineto{\pgfqpoint{2.246225in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.249837in}{0.760815in}}%
\pgfpathlineto{\pgfqpoint{2.250353in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.250869in}{0.803568in}}%
\pgfpathlineto{\pgfqpoint{2.251385in}{0.793538in}}%
\pgfpathlineto{\pgfqpoint{2.252934in}{0.654343in}}%
\pgfpathlineto{\pgfqpoint{2.253450in}{0.681969in}}%
\pgfpathlineto{\pgfqpoint{2.254482in}{0.758842in}}%
\pgfpathlineto{\pgfqpoint{2.257062in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{2.257578in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{2.258610in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{2.260158in}{1.044383in}}%
\pgfpathlineto{\pgfqpoint{2.261190in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{2.263771in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{2.264803in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{2.265319in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{2.265835in}{0.841306in}}%
\pgfpathlineto{\pgfqpoint{2.267383in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{2.270995in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{2.273059in}{1.080066in}}%
\pgfpathlineto{\pgfqpoint{2.274092in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{2.275640in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{2.276156in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.276672in}{0.973430in}}%
\pgfpathlineto{\pgfqpoint{2.277704in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{2.280284in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{2.282864in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{2.283380in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{2.288541in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{2.289573in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{2.290089in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{2.290605in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{2.292669in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{2.296282in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{2.296798in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{2.297314in}{0.704743in}}%
\pgfpathlineto{\pgfqpoint{2.303506in}{0.990038in}}%
\pgfpathlineto{\pgfqpoint{2.304022in}{0.996779in}}%
\pgfpathlineto{\pgfqpoint{2.304539in}{0.992833in}}%
\pgfpathlineto{\pgfqpoint{2.306087in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{2.308151in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{2.308667in}{0.826918in}}%
\pgfpathlineto{\pgfqpoint{2.313827in}{0.990038in}}%
\pgfpathlineto{\pgfqpoint{2.315892in}{1.115008in}}%
\pgfpathlineto{\pgfqpoint{2.316924in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{2.317440in}{1.096509in}}%
\pgfpathlineto{\pgfqpoint{2.318988in}{1.047590in}}%
\pgfpathlineto{\pgfqpoint{2.319504in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{2.320536in}{1.016923in}}%
\pgfpathlineto{\pgfqpoint{2.323116in}{0.871809in}}%
\pgfpathlineto{\pgfqpoint{2.323632in}{0.854872in}}%
\pgfpathlineto{\pgfqpoint{2.324148in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{2.326213in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{2.327245in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{2.328277in}{0.986584in}}%
\pgfpathlineto{\pgfqpoint{2.328793in}{0.975403in}}%
\pgfpathlineto{\pgfqpoint{2.329309in}{0.966606in}}%
\pgfpathlineto{\pgfqpoint{2.331889in}{1.048165in}}%
\pgfpathlineto{\pgfqpoint{2.333437in}{1.118215in}}%
\pgfpathlineto{\pgfqpoint{2.334469in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{2.337566in}{0.787536in}}%
\pgfpathlineto{\pgfqpoint{2.338082in}{0.784412in}}%
\pgfpathlineto{\pgfqpoint{2.339114in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.340662in}{0.757280in}}%
\pgfpathlineto{\pgfqpoint{2.341178in}{0.759500in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{0.765666in}}%
\pgfpathlineto{\pgfqpoint{2.343242in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{2.345306in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{2.347887in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{2.348403in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{2.348919in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{2.349435in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{2.350983in}{0.861532in}}%
\pgfpathlineto{\pgfqpoint{2.352531in}{0.794360in}}%
\pgfpathlineto{\pgfqpoint{2.353563in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{2.356143in}{0.966523in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{2.360272in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{2.367497in}{0.884470in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{2.370593in}{0.971292in}}%
\pgfpathlineto{\pgfqpoint{2.371109in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{2.371625in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{2.372141in}{0.955753in}}%
\pgfpathlineto{\pgfqpoint{2.374721in}{1.070775in}}%
\pgfpathlineto{\pgfqpoint{2.375237in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{2.375753in}{1.088945in}}%
\pgfpathlineto{\pgfqpoint{2.376785in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{2.379366in}{0.849857in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{0.741823in}}%
\pgfpathlineto{\pgfqpoint{2.382978in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.384010in}{0.744207in}}%
\pgfpathlineto{\pgfqpoint{2.384526in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{2.386590in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{2.388655in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{2.392267in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{2.392783in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{2.395363in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{2.395879in}{0.809981in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{0.864903in}}%
\pgfpathlineto{\pgfqpoint{2.399492in}{0.977294in}}%
\pgfpathlineto{\pgfqpoint{2.400008in}{0.979760in}}%
\pgfpathlineto{\pgfqpoint{2.403620in}{1.116159in}}%
\pgfpathlineto{\pgfqpoint{2.404136in}{1.103827in}}%
\pgfpathlineto{\pgfqpoint{2.406200in}{1.011085in}}%
\pgfpathlineto{\pgfqpoint{2.406716in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{2.407232in}{1.012730in}}%
\pgfpathlineto{\pgfqpoint{2.408781in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{2.410845in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{2.414973in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{2.416521in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{2.418069in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.418586in}{1.143127in}}%
\pgfpathlineto{\pgfqpoint{2.422714in}{0.746838in}}%
\pgfpathlineto{\pgfqpoint{2.423230in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{2.423746in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{2.425294in}{0.698248in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{0.704743in}}%
\pgfpathlineto{\pgfqpoint{2.427874in}{0.837277in}}%
\pgfpathlineto{\pgfqpoint{2.429423in}{1.024898in}}%
\pgfpathlineto{\pgfqpoint{2.429939in}{1.023253in}}%
\pgfpathlineto{\pgfqpoint{2.430455in}{1.017827in}}%
\pgfpathlineto{\pgfqpoint{2.433035in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{2.434583in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{2.437163in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{2.438195in}{0.815736in}}%
\pgfpathlineto{\pgfqpoint{2.440260in}{0.978692in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{0.975732in}}%
\pgfpathlineto{\pgfqpoint{2.441292in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{2.441808in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{2.444904in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{2.445936in}{1.074639in}}%
\pgfpathlineto{\pgfqpoint{2.448000in}{0.986749in}}%
\pgfpathlineto{\pgfqpoint{2.448516in}{0.984447in}}%
\pgfpathlineto{\pgfqpoint{2.449032in}{0.986009in}}%
\pgfpathlineto{\pgfqpoint{2.449548in}{0.986996in}}%
\pgfpathlineto{\pgfqpoint{2.450065in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{2.450581in}{0.985598in}}%
\pgfpathlineto{\pgfqpoint{2.452645in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{2.453161in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{2.458837in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.127916in}}%
\pgfpathlineto{\pgfqpoint{2.463998in}{0.731052in}}%
\pgfpathlineto{\pgfqpoint{2.464514in}{0.749058in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{0.768050in}}%
\pgfpathlineto{\pgfqpoint{2.467094in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{2.467610in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.468642in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{2.471223in}{1.049481in}}%
\pgfpathlineto{\pgfqpoint{2.471739in}{1.041835in}}%
\pgfpathlineto{\pgfqpoint{2.474319in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{2.474835in}{0.910287in}}%
\pgfpathlineto{\pgfqpoint{2.475867in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{2.478447in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{2.478963in}{0.812777in}}%
\pgfpathlineto{\pgfqpoint{2.479995in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{2.482060in}{1.012976in}}%
\pgfpathlineto{\pgfqpoint{2.482576in}{1.011085in}}%
\pgfpathlineto{\pgfqpoint{2.483608in}{0.993737in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{0.993902in}}%
\pgfpathlineto{\pgfqpoint{2.485156in}{1.014949in}}%
\pgfpathlineto{\pgfqpoint{2.486704in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{2.487220in}{1.090179in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{2.490316in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{2.490832in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{2.492897in}{0.971539in}}%
\pgfpathlineto{\pgfqpoint{2.493413in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{2.494445in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{2.494961in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{2.496509in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{2.499089in}{1.121586in}}%
\pgfpathlineto{\pgfqpoint{2.499605in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{2.503734in}{0.777670in}}%
\pgfpathlineto{\pgfqpoint{2.504250in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{2.504766in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{2.505798in}{0.736972in}}%
\pgfpathlineto{\pgfqpoint{2.506830in}{0.694712in}}%
\pgfpathlineto{\pgfqpoint{2.507862in}{0.743303in}}%
\pgfpathlineto{\pgfqpoint{2.509410in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{2.511474in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{2.512507in}{1.007303in}}%
\pgfpathlineto{\pgfqpoint{2.516635in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{2.518699in}{0.806775in}}%
\pgfpathlineto{\pgfqpoint{2.520763in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{2.522828in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{2.523344in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{2.526956in}{1.103251in}}%
\pgfpathlineto{\pgfqpoint{2.527472in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{2.533149in}{0.887101in}}%
\pgfpathlineto{\pgfqpoint{2.533665in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{2.534181in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{2.534697in}{0.891623in}}%
\pgfpathlineto{\pgfqpoint{2.535729in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{2.538825in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{2.539341in}{1.137371in}}%
\pgfpathlineto{\pgfqpoint{2.542437in}{0.751771in}}%
\pgfpathlineto{\pgfqpoint{2.543470in}{0.718884in}}%
\pgfpathlineto{\pgfqpoint{2.543986in}{0.731710in}}%
\pgfpathlineto{\pgfqpoint{2.544502in}{0.735574in}}%
\pgfpathlineto{\pgfqpoint{2.545534in}{0.685175in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.657221in}}%
\pgfpathlineto{\pgfqpoint{2.546566in}{0.663881in}}%
\pgfpathlineto{\pgfqpoint{2.549146in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{2.550178in}{1.063704in}}%
\pgfpathlineto{\pgfqpoint{2.550694in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{2.554307in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{2.554823in}{0.965208in}}%
\pgfpathlineto{\pgfqpoint{2.555855in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{2.557403in}{0.797895in}}%
\pgfpathlineto{\pgfqpoint{2.557919in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{2.558951in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{2.561531in}{1.023007in}}%
\pgfpathlineto{\pgfqpoint{2.562563in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{2.563079in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{2.564112in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{2.566176in}{1.112871in}}%
\pgfpathlineto{\pgfqpoint{2.566692in}{1.107115in}}%
\pgfpathlineto{\pgfqpoint{2.570820in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{2.573916in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{2.574433in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{2.576497in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{2.577013in}{1.131123in}}%
\pgfpathlineto{\pgfqpoint{2.577529in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{2.581657in}{0.681475in}}%
\pgfpathlineto{\pgfqpoint{2.583205in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{2.584237in}{0.694877in}}%
\pgfpathlineto{\pgfqpoint{2.584754in}{0.701372in}}%
\pgfpathlineto{\pgfqpoint{2.586302in}{0.771586in}}%
\pgfpathlineto{\pgfqpoint{2.588882in}{1.054332in}}%
\pgfpathlineto{\pgfqpoint{2.589398in}{1.052605in}}%
\pgfpathlineto{\pgfqpoint{2.595074in}{0.855201in}}%
\pgfpathlineto{\pgfqpoint{2.595591in}{0.855365in}}%
\pgfpathlineto{\pgfqpoint{2.596107in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{2.597655in}{0.904942in}}%
\pgfpathlineto{\pgfqpoint{2.600235in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{2.600751in}{1.070775in}}%
\pgfpathlineto{\pgfqpoint{2.601267in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{2.601783in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{2.602299in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{2.602815in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{2.603331in}{1.056387in}}%
\pgfpathlineto{\pgfqpoint{2.604363in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{2.604879in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{2.605395in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{2.609524in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.610556in}{0.985927in}}%
\pgfpathlineto{\pgfqpoint{2.611072in}{0.977047in}}%
\pgfpathlineto{\pgfqpoint{2.612104in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{2.614684in}{1.141318in}}%
\pgfpathlineto{\pgfqpoint{2.615200in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{2.618813in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{2.619329in}{0.692081in}}%
\pgfpathlineto{\pgfqpoint{2.619845in}{0.704085in}}%
\pgfpathlineto{\pgfqpoint{2.620361in}{0.693232in}}%
\pgfpathlineto{\pgfqpoint{2.621909in}{0.635187in}}%
\pgfpathlineto{\pgfqpoint{2.622425in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{2.623973in}{0.745687in}}%
\pgfpathlineto{\pgfqpoint{2.626554in}{1.041917in}}%
\pgfpathlineto{\pgfqpoint{2.627070in}{1.049645in}}%
\pgfpathlineto{\pgfqpoint{2.632746in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{2.633778in}{0.843444in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{2.635326in}{0.877564in}}%
\pgfpathlineto{\pgfqpoint{2.638939in}{1.051619in}}%
\pgfpathlineto{\pgfqpoint{2.639455in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{2.639971in}{1.048083in}}%
\pgfpathlineto{\pgfqpoint{2.643067in}{1.137043in}}%
\pgfpathlineto{\pgfqpoint{2.643583in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{2.646679in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{2.647712in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{2.649260in}{1.004590in}}%
\pgfpathlineto{\pgfqpoint{2.649776in}{0.993491in}}%
\pgfpathlineto{\pgfqpoint{2.651840in}{1.115995in}}%
\pgfpathlineto{\pgfqpoint{2.655452in}{0.688957in}}%
\pgfpathlineto{\pgfqpoint{2.655968in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{2.657517in}{0.747825in}}%
\pgfpathlineto{\pgfqpoint{2.659065in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{2.661129in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.062471in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{0.872302in}}%
\pgfpathlineto{\pgfqpoint{2.667838in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{2.668354in}{0.890719in}}%
\pgfpathlineto{\pgfqpoint{2.670934in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{2.671450in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{2.672482in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{2.675062in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{2.675578in}{1.077188in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.072584in}}%
\pgfpathlineto{\pgfqpoint{2.677642in}{1.045370in}}%
\pgfpathlineto{\pgfqpoint{2.678159in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{2.679707in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{2.680223in}{1.102100in}}%
\pgfpathlineto{\pgfqpoint{2.683835in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{2.687963in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{2.690028in}{0.835962in}}%
\pgfpathlineto{\pgfqpoint{2.691576in}{0.646039in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{2.693640in}{0.728586in}}%
\pgfpathlineto{\pgfqpoint{2.694156in}{0.728339in}}%
\pgfpathlineto{\pgfqpoint{2.695704in}{0.623101in}}%
\pgfpathlineto{\pgfqpoint{2.697768in}{0.805706in}}%
\pgfpathlineto{\pgfqpoint{2.699833in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{2.700349in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{2.703445in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{2.703961in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.891623in}}%
\pgfpathlineto{\pgfqpoint{2.706541in}{0.844348in}}%
\pgfpathlineto{\pgfqpoint{2.707573in}{0.809652in}}%
\pgfpathlineto{\pgfqpoint{2.708089in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{2.709121in}{0.879291in}}%
\pgfpathlineto{\pgfqpoint{2.711702in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{2.712218in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{2.712734in}{1.074228in}}%
\pgfpathlineto{\pgfqpoint{2.713766in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{2.714282in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{2.715314in}{1.085739in}}%
\pgfpathlineto{\pgfqpoint{2.716346in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{2.716862in}{1.112788in}}%
\pgfpathlineto{\pgfqpoint{2.717378in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{2.718410in}{1.089027in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{1.015196in}}%
\pgfpathlineto{\pgfqpoint{2.722539in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{2.724087in}{1.222302in}}%
\pgfpathlineto{\pgfqpoint{2.727699in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{2.728215in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{2.729763in}{0.729984in}}%
\pgfpathlineto{\pgfqpoint{2.730280in}{0.725051in}}%
\pgfpathlineto{\pgfqpoint{2.731312in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{2.731828in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{2.732344in}{0.661579in}}%
\pgfpathlineto{\pgfqpoint{2.732860in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{2.733892in}{0.832098in}}%
\pgfpathlineto{\pgfqpoint{2.735956in}{1.149457in}}%
\pgfpathlineto{\pgfqpoint{2.736472in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{0.998424in}}%
\pgfpathlineto{\pgfqpoint{2.739568in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{2.740084in}{0.840977in}}%
\pgfpathlineto{\pgfqpoint{2.741633in}{0.823958in}}%
\pgfpathlineto{\pgfqpoint{2.742149in}{0.828973in}}%
\pgfpathlineto{\pgfqpoint{2.743697in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{2.744729in}{0.816230in}}%
\pgfpathlineto{\pgfqpoint{2.748341in}{1.140825in}}%
\pgfpathlineto{\pgfqpoint{2.748857in}{1.128492in}}%
\pgfpathlineto{\pgfqpoint{2.750922in}{1.061485in}}%
\pgfpathlineto{\pgfqpoint{2.752470in}{1.105964in}}%
\pgfpathlineto{\pgfqpoint{2.752986in}{1.097907in}}%
\pgfpathlineto{\pgfqpoint{2.755050in}{1.042410in}}%
\pgfpathlineto{\pgfqpoint{2.755566in}{1.020540in}}%
\pgfpathlineto{\pgfqpoint{2.756082in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{2.758146in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{2.759178in}{1.304191in}}%
\pgfpathlineto{\pgfqpoint{2.763307in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{2.764855in}{0.726859in}}%
\pgfpathlineto{\pgfqpoint{2.765371in}{0.713869in}}%
\pgfpathlineto{\pgfqpoint{2.766403in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{2.766919in}{0.654343in}}%
\pgfpathlineto{\pgfqpoint{2.767435in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{2.767951in}{0.642257in}}%
\pgfpathlineto{\pgfqpoint{2.770015in}{1.021691in}}%
\pgfpathlineto{\pgfqpoint{2.771563in}{1.158584in}}%
\pgfpathlineto{\pgfqpoint{2.773112in}{1.035915in}}%
\pgfpathlineto{\pgfqpoint{2.775176in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{2.775692in}{0.845664in}}%
\pgfpathlineto{\pgfqpoint{2.777756in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{2.779820in}{0.761802in}}%
\pgfpathlineto{\pgfqpoint{2.783949in}{1.167792in}}%
\pgfpathlineto{\pgfqpoint{2.784465in}{1.144360in}}%
\pgfpathlineto{\pgfqpoint{2.786529in}{1.068720in}}%
\pgfpathlineto{\pgfqpoint{2.787045in}{1.071680in}}%
\pgfpathlineto{\pgfqpoint{2.787561in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{2.788077in}{1.064527in}}%
\pgfpathlineto{\pgfqpoint{2.789109in}{1.084094in}}%
\pgfpathlineto{\pgfqpoint{2.789625in}{1.079984in}}%
\pgfpathlineto{\pgfqpoint{2.791173in}{1.019636in}}%
\pgfpathlineto{\pgfqpoint{2.792722in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{2.794270in}{1.299093in}}%
\pgfpathlineto{\pgfqpoint{2.794786in}{1.288405in}}%
\pgfpathlineto{\pgfqpoint{2.798398in}{0.537430in}}%
\pgfpathlineto{\pgfqpoint{2.799430in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{2.800462in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{2.800978in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{2.801494in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{2.802010in}{0.650397in}}%
\pgfpathlineto{\pgfqpoint{2.803559in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{2.806655in}{1.167134in}}%
\pgfpathlineto{\pgfqpoint{2.807171in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{2.808719in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{2.810783in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{2.813364in}{0.785480in}}%
\pgfpathlineto{\pgfqpoint{2.813880in}{0.780958in}}%
\pgfpathlineto{\pgfqpoint{2.814396in}{0.785809in}}%
\pgfpathlineto{\pgfqpoint{2.814912in}{0.791236in}}%
\pgfpathlineto{\pgfqpoint{2.815944in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{2.819040in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{2.819556in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{2.820072in}{1.147813in}}%
\pgfpathlineto{\pgfqpoint{2.822136in}{1.113775in}}%
\pgfpathlineto{\pgfqpoint{2.822652in}{1.113611in}}%
\pgfpathlineto{\pgfqpoint{2.824201in}{1.085985in}}%
\pgfpathlineto{\pgfqpoint{2.824717in}{1.097414in}}%
\pgfpathlineto{\pgfqpoint{2.825233in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{2.826265in}{1.073817in}}%
\pgfpathlineto{\pgfqpoint{2.827297in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{2.828845in}{1.278950in}}%
\pgfpathlineto{\pgfqpoint{2.832973in}{0.532744in}}%
\pgfpathlineto{\pgfqpoint{2.833489in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{2.834522in}{0.643655in}}%
\pgfpathlineto{\pgfqpoint{2.835038in}{0.642175in}}%
\pgfpathlineto{\pgfqpoint{2.836070in}{0.601313in}}%
\pgfpathlineto{\pgfqpoint{2.838134in}{0.747907in}}%
\pgfpathlineto{\pgfqpoint{2.840714in}{1.162283in}}%
\pgfpathlineto{\pgfqpoint{2.841230in}{1.166230in}}%
\pgfpathlineto{\pgfqpoint{2.842778in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{0.874686in}}%
\pgfpathlineto{\pgfqpoint{2.845875in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{2.847939in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{2.848971in}{0.746427in}}%
\pgfpathlineto{\pgfqpoint{2.849487in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{2.853615in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{2.854131in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{2.855680in}{1.124134in}}%
\pgfpathlineto{\pgfqpoint{2.857228in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{2.857744in}{1.131287in}}%
\pgfpathlineto{\pgfqpoint{2.858776in}{1.132356in}}%
\pgfpathlineto{\pgfqpoint{2.859808in}{1.120352in}}%
\pgfpathlineto{\pgfqpoint{2.860840in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{2.862388in}{1.189004in}}%
\pgfpathlineto{\pgfqpoint{2.862904in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{2.863420in}{1.210956in}}%
\pgfpathlineto{\pgfqpoint{2.867033in}{0.565137in}}%
\pgfpathlineto{\pgfqpoint{2.867549in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{2.869097in}{0.627541in}}%
\pgfpathlineto{\pgfqpoint{2.870129in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{2.870645in}{0.564480in}}%
\pgfpathlineto{\pgfqpoint{2.873225in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{2.875289in}{1.178891in}}%
\pgfpathlineto{\pgfqpoint{2.877354in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{2.879418in}{0.879948in}}%
\pgfpathlineto{\pgfqpoint{2.881998in}{0.722420in}}%
\pgfpathlineto{\pgfqpoint{2.882514in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{2.884578in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{2.887159in}{1.107691in}}%
\pgfpathlineto{\pgfqpoint{2.889223in}{1.163105in}}%
\pgfpathlineto{\pgfqpoint{2.890255in}{1.149540in}}%
\pgfpathlineto{\pgfqpoint{2.891287in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{2.892319in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{2.892835in}{1.146826in}}%
\pgfpathlineto{\pgfqpoint{2.893867in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{2.894383in}{1.159735in}}%
\pgfpathlineto{\pgfqpoint{2.894899in}{1.158995in}}%
\pgfpathlineto{\pgfqpoint{2.896964in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{2.901092in}{0.521891in}}%
\pgfpathlineto{\pgfqpoint{2.902640in}{0.599504in}}%
\pgfpathlineto{\pgfqpoint{2.903156in}{0.599422in}}%
\pgfpathlineto{\pgfqpoint{2.904188in}{0.556258in}}%
\pgfpathlineto{\pgfqpoint{2.906252in}{0.775532in}}%
\pgfpathlineto{\pgfqpoint{2.908833in}{1.214327in}}%
\pgfpathlineto{\pgfqpoint{2.909349in}{1.212847in}}%
\pgfpathlineto{\pgfqpoint{2.911413in}{1.006810in}}%
\pgfpathlineto{\pgfqpoint{2.913477in}{0.853556in}}%
\pgfpathlineto{\pgfqpoint{2.916057in}{0.679666in}}%
\pgfpathlineto{\pgfqpoint{2.916573in}{0.678022in}}%
\pgfpathlineto{\pgfqpoint{2.917606in}{0.721104in}}%
\pgfpathlineto{\pgfqpoint{2.921734in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{2.923282in}{1.163188in}}%
\pgfpathlineto{\pgfqpoint{2.923798in}{1.161872in}}%
\pgfpathlineto{\pgfqpoint{2.924314in}{1.163434in}}%
\pgfpathlineto{\pgfqpoint{2.924830in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{2.925862in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{2.926894in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{2.927411in}{1.158337in}}%
\pgfpathlineto{\pgfqpoint{2.927927in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{2.928443in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{2.928959in}{1.164503in}}%
\pgfpathlineto{\pgfqpoint{2.930507in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{2.934635in}{0.538170in}}%
\pgfpathlineto{\pgfqpoint{2.936183in}{0.609864in}}%
\pgfpathlineto{\pgfqpoint{2.936699in}{0.601313in}}%
\pgfpathlineto{\pgfqpoint{2.937732in}{0.545076in}}%
\pgfpathlineto{\pgfqpoint{2.939280in}{0.659523in}}%
\pgfpathlineto{\pgfqpoint{2.942892in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{2.943408in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{0.657468in}}%
\pgfpathlineto{\pgfqpoint{2.950633in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{2.951665in}{0.727764in}}%
\pgfpathlineto{\pgfqpoint{2.955277in}{1.179302in}}%
\pgfpathlineto{\pgfqpoint{2.956309in}{1.203310in}}%
\pgfpathlineto{\pgfqpoint{2.956825in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{1.221069in}}%
\pgfpathlineto{\pgfqpoint{2.958373in}{1.220411in}}%
\pgfpathlineto{\pgfqpoint{2.961470in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{2.961986in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{2.962502in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{2.964050in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{2.967662in}{0.543843in}}%
\pgfpathlineto{\pgfqpoint{2.968178in}{0.535950in}}%
\pgfpathlineto{\pgfqpoint{2.969727in}{0.638064in}}%
\pgfpathlineto{\pgfqpoint{2.970759in}{0.555847in}}%
\pgfpathlineto{\pgfqpoint{2.971275in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{2.973855in}{0.920482in}}%
\pgfpathlineto{\pgfqpoint{2.975919in}{1.206352in}}%
\pgfpathlineto{\pgfqpoint{2.977467in}{1.149868in}}%
\pgfpathlineto{\pgfqpoint{2.983144in}{0.675309in}}%
\pgfpathlineto{\pgfqpoint{2.984176in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{2.984692in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{2.989336in}{1.209147in}}%
\pgfpathlineto{\pgfqpoint{2.991401in}{1.264809in}}%
\pgfpathlineto{\pgfqpoint{2.991917in}{1.259218in}}%
\pgfpathlineto{\pgfqpoint{2.994497in}{1.148389in}}%
\pgfpathlineto{\pgfqpoint{2.995529in}{1.133507in}}%
\pgfpathlineto{\pgfqpoint{2.996561in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{2.997077in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{3.000690in}{0.603944in}}%
\pgfpathlineto{\pgfqpoint{3.001206in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{3.002238in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{3.002754in}{0.641271in}}%
\pgfpathlineto{\pgfqpoint{3.004302in}{0.548283in}}%
\pgfpathlineto{\pgfqpoint{3.008430in}{1.213916in}}%
\pgfpathlineto{\pgfqpoint{3.009978in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{3.016687in}{0.666347in}}%
\pgfpathlineto{\pgfqpoint{3.017719in}{0.690684in}}%
\pgfpathlineto{\pgfqpoint{3.022880in}{1.211038in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{3.029072in}{1.152911in}}%
\pgfpathlineto{\pgfqpoint{3.029588in}{1.156775in}}%
\pgfpathlineto{\pgfqpoint{3.033717in}{0.592434in}}%
\pgfpathlineto{\pgfqpoint{3.035265in}{0.663470in}}%
\pgfpathlineto{\pgfqpoint{3.036813in}{0.535457in}}%
\pgfpathlineto{\pgfqpoint{3.037329in}{0.569166in}}%
\pgfpathlineto{\pgfqpoint{3.041457in}{1.258807in}}%
\pgfpathlineto{\pgfqpoint{3.048682in}{0.609370in}}%
\pgfpathlineto{\pgfqpoint{3.049714in}{0.623923in}}%
\pgfpathlineto{\pgfqpoint{3.050746in}{0.731463in}}%
\pgfpathlineto{\pgfqpoint{3.053327in}{1.005906in}}%
\pgfpathlineto{\pgfqpoint{3.057455in}{1.324005in}}%
\pgfpathlineto{\pgfqpoint{3.057971in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{3.061583in}{1.158419in}}%
\pgfpathlineto{\pgfqpoint{3.062099in}{1.164257in}}%
\pgfpathlineto{\pgfqpoint{3.062616in}{1.169518in}}%
\pgfpathlineto{\pgfqpoint{3.065712in}{0.537923in}}%
\pgfpathlineto{\pgfqpoint{3.066744in}{0.557738in}}%
\pgfpathlineto{\pgfqpoint{3.068292in}{0.665525in}}%
\pgfpathlineto{\pgfqpoint{3.069840in}{0.544090in}}%
\pgfpathlineto{\pgfqpoint{3.070356in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{3.073969in}{1.291776in}}%
\pgfpathlineto{\pgfqpoint{3.075001in}{1.224193in}}%
\pgfpathlineto{\pgfqpoint{3.080677in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{3.081709in}{0.559875in}}%
\pgfpathlineto{\pgfqpoint{3.082225in}{0.561520in}}%
\pgfpathlineto{\pgfqpoint{3.082741in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{3.083774in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{3.085838in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{3.088418in}{1.193773in}}%
\pgfpathlineto{\pgfqpoint{3.090482in}{1.390684in}}%
\pgfpathlineto{\pgfqpoint{3.094095in}{1.164092in}}%
\pgfpathlineto{\pgfqpoint{3.094611in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{3.095127in}{1.189004in}}%
\pgfpathlineto{\pgfqpoint{3.095643in}{1.165654in}}%
\pgfpathlineto{\pgfqpoint{3.098223in}{0.506105in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{0.490319in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{3.099771in}{0.518273in}}%
\pgfpathlineto{\pgfqpoint{3.100803in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{3.101319in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{3.102351in}{0.538417in}}%
\pgfpathlineto{\pgfqpoint{3.102867in}{0.552969in}}%
\pgfpathlineto{\pgfqpoint{3.106996in}{1.329103in}}%
\pgfpathlineto{\pgfqpoint{3.107512in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{3.110608in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{3.111640in}{0.993820in}}%
\pgfpathlineto{\pgfqpoint{3.112672in}{0.834975in}}%
\pgfpathlineto{\pgfqpoint{3.114737in}{0.535292in}}%
\pgfpathlineto{\pgfqpoint{3.115253in}{0.541294in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{0.548941in}}%
\pgfpathlineto{\pgfqpoint{3.122993in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{3.123509in}{1.410416in}}%
\pgfpathlineto{\pgfqpoint{3.127122in}{1.153075in}}%
\pgfpathlineto{\pgfqpoint{3.128154in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{3.128670in}{1.173054in}}%
\pgfpathlineto{\pgfqpoint{3.131250in}{0.484729in}}%
\pgfpathlineto{\pgfqpoint{3.132282in}{0.489086in}}%
\pgfpathlineto{\pgfqpoint{3.132798in}{0.509147in}}%
\pgfpathlineto{\pgfqpoint{3.133830in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{3.134346in}{0.608219in}}%
\pgfpathlineto{\pgfqpoint{3.135379in}{0.504954in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{0.528551in}}%
\pgfpathlineto{\pgfqpoint{3.140023in}{1.322032in}}%
\pgfpathlineto{\pgfqpoint{3.140539in}{1.263493in}}%
\pgfpathlineto{\pgfqpoint{3.143635in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{3.144151in}{1.018732in}}%
\pgfpathlineto{\pgfqpoint{3.144667in}{1.017252in}}%
\pgfpathlineto{\pgfqpoint{3.148280in}{0.556258in}}%
\pgfpathlineto{\pgfqpoint{3.148796in}{0.564397in}}%
\pgfpathlineto{\pgfqpoint{3.156021in}{1.451607in}}%
\pgfpathlineto{\pgfqpoint{3.160149in}{1.220411in}}%
\pgfpathlineto{\pgfqpoint{3.161181in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{3.164277in}{0.494184in}}%
\pgfpathlineto{\pgfqpoint{3.164793in}{0.501501in}}%
\pgfpathlineto{\pgfqpoint{3.165309in}{0.492128in}}%
\pgfpathlineto{\pgfqpoint{3.166342in}{0.609535in}}%
\pgfpathlineto{\pgfqpoint{3.166858in}{0.591858in}}%
\pgfpathlineto{\pgfqpoint{3.168406in}{0.457679in}}%
\pgfpathlineto{\pgfqpoint{3.170986in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{3.172534in}{1.307233in}}%
\pgfpathlineto{\pgfqpoint{3.177695in}{1.023911in}}%
\pgfpathlineto{\pgfqpoint{3.180791in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{3.181307in}{0.538828in}}%
\pgfpathlineto{\pgfqpoint{3.181823in}{0.571715in}}%
\pgfpathlineto{\pgfqpoint{3.183887in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{3.184919in}{0.866465in}}%
\pgfpathlineto{\pgfqpoint{3.189048in}{1.452511in}}%
\pgfpathlineto{\pgfqpoint{3.190080in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.264891in}}%
\pgfpathlineto{\pgfqpoint{3.193692in}{1.282650in}}%
\pgfpathlineto{\pgfqpoint{3.194208in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{3.197305in}{0.472889in}}%
\pgfpathlineto{\pgfqpoint{3.199369in}{0.622114in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{0.578292in}}%
\pgfpathlineto{\pgfqpoint{3.201433in}{0.419612in}}%
\pgfpathlineto{\pgfqpoint{3.203497in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{3.205561in}{1.281910in}}%
\pgfpathlineto{\pgfqpoint{3.208142in}{1.126436in}}%
\pgfpathlineto{\pgfqpoint{3.208658in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{3.209174in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{3.209690in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{3.210206in}{1.114679in}}%
\pgfpathlineto{\pgfqpoint{3.213302in}{0.566042in}}%
\pgfpathlineto{\pgfqpoint{3.214334in}{0.579854in}}%
\pgfpathlineto{\pgfqpoint{3.215882in}{0.808255in}}%
\pgfpathlineto{\pgfqpoint{3.216914in}{0.792798in}}%
\pgfpathlineto{\pgfqpoint{3.217430in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{3.218979in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{3.221559in}{1.468297in}}%
\pgfpathlineto{\pgfqpoint{3.222075in}{1.428997in}}%
\pgfpathlineto{\pgfqpoint{3.224139in}{1.307973in}}%
\pgfpathlineto{\pgfqpoint{3.224655in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{3.225171in}{1.296956in}}%
\pgfpathlineto{\pgfqpoint{3.226719in}{1.312166in}}%
\pgfpathlineto{\pgfqpoint{3.229816in}{0.499363in}}%
\pgfpathlineto{\pgfqpoint{3.230332in}{0.511778in}}%
\pgfpathlineto{\pgfqpoint{3.230848in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{3.231880in}{0.612248in}}%
\pgfpathlineto{\pgfqpoint{3.232396in}{0.572126in}}%
\pgfpathlineto{\pgfqpoint{3.233944in}{0.363951in}}%
\pgfpathlineto{\pgfqpoint{3.236008in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{3.238072in}{1.259053in}}%
\pgfpathlineto{\pgfqpoint{3.239105in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{3.239621in}{1.153568in}}%
\pgfpathlineto{\pgfqpoint{3.240137in}{1.173958in}}%
\pgfpathlineto{\pgfqpoint{3.240653in}{1.157761in}}%
\pgfpathlineto{\pgfqpoint{3.242201in}{1.186291in}}%
\pgfpathlineto{\pgfqpoint{3.242717in}{1.173794in}}%
\pgfpathlineto{\pgfqpoint{3.245813in}{0.583801in}}%
\pgfpathlineto{\pgfqpoint{3.246845in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{3.248393in}{0.804144in}}%
\pgfpathlineto{\pgfqpoint{3.248909in}{0.769530in}}%
\pgfpathlineto{\pgfqpoint{3.249942in}{0.740261in}}%
\pgfpathlineto{\pgfqpoint{3.250974in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{3.254070in}{1.437548in}}%
\pgfpathlineto{\pgfqpoint{3.254586in}{1.424968in}}%
\pgfpathlineto{\pgfqpoint{3.255618in}{1.362483in}}%
\pgfpathlineto{\pgfqpoint{3.256134in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{3.257166in}{1.331240in}}%
\pgfpathlineto{\pgfqpoint{3.257682in}{1.344313in}}%
\pgfpathlineto{\pgfqpoint{3.258198in}{1.351959in}}%
\pgfpathlineto{\pgfqpoint{3.258714in}{1.346533in}}%
\pgfpathlineto{\pgfqpoint{3.259230in}{1.325978in}}%
\pgfpathlineto{\pgfqpoint{3.262843in}{0.529702in}}%
\pgfpathlineto{\pgfqpoint{3.263359in}{0.528140in}}%
\pgfpathlineto{\pgfqpoint{3.264391in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{3.266455in}{0.354167in}}%
\pgfpathlineto{\pgfqpoint{3.268519in}{0.786056in}}%
\pgfpathlineto{\pgfqpoint{3.270584in}{1.188100in}}%
\pgfpathlineto{\pgfqpoint{3.271616in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{3.272132in}{1.138687in}}%
\pgfpathlineto{\pgfqpoint{3.274196in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{3.274712in}{1.214491in}}%
\pgfpathlineto{\pgfqpoint{3.275744in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{3.277808in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{3.278324in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{3.278840in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{3.279872in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{3.280389in}{0.769941in}}%
\pgfpathlineto{\pgfqpoint{3.280905in}{0.768132in}}%
\pgfpathlineto{\pgfqpoint{3.281937in}{0.725708in}}%
\pgfpathlineto{\pgfqpoint{3.282969in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{3.287097in}{1.363881in}}%
\pgfpathlineto{\pgfqpoint{3.287613in}{1.366676in}}%
\pgfpathlineto{\pgfqpoint{3.288645in}{1.396521in}}%
\pgfpathlineto{\pgfqpoint{3.289161in}{1.393150in}}%
\pgfpathlineto{\pgfqpoint{3.289677in}{1.391095in}}%
\pgfpathlineto{\pgfqpoint{3.290193in}{1.394301in}}%
\pgfpathlineto{\pgfqpoint{3.290709in}{1.381886in}}%
\pgfpathlineto{\pgfqpoint{3.291226in}{1.336009in}}%
\pgfpathlineto{\pgfqpoint{3.294322in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{3.296902in}{0.463352in}}%
\pgfpathlineto{\pgfqpoint{3.297934in}{0.331229in}}%
\pgfpathlineto{\pgfqpoint{3.298450in}{0.346439in}}%
\pgfpathlineto{\pgfqpoint{3.304127in}{1.165572in}}%
\pgfpathlineto{\pgfqpoint{3.305675in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{3.306191in}{1.234964in}}%
\pgfpathlineto{\pgfqpoint{3.307223in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{3.309803in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{0.748894in}}%
\pgfpathlineto{\pgfqpoint{3.312384in}{0.779232in}}%
\pgfpathlineto{\pgfqpoint{3.313416in}{0.734177in}}%
\pgfpathlineto{\pgfqpoint{3.313932in}{0.744289in}}%
\pgfpathlineto{\pgfqpoint{3.314964in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{3.318576in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{3.321156in}{1.439274in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.437794in}}%
\pgfpathlineto{\pgfqpoint{3.322189in}{1.411813in}}%
\pgfpathlineto{\pgfqpoint{3.326317in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{3.327865in}{0.520904in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.316512in}}%
\pgfpathlineto{\pgfqpoint{3.330961in}{0.525097in}}%
\pgfpathlineto{\pgfqpoint{3.334058in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{3.334574in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{3.337154in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{3.338186in}{1.209394in}}%
\pgfpathlineto{\pgfqpoint{3.341282in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{3.344379in}{0.739356in}}%
\pgfpathlineto{\pgfqpoint{3.344895in}{0.743549in}}%
\pgfpathlineto{\pgfqpoint{3.345411in}{0.757609in}}%
\pgfpathlineto{\pgfqpoint{3.352635in}{1.438041in}}%
\pgfpathlineto{\pgfqpoint{3.354700in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{3.356764in}{0.793784in}}%
\pgfpathlineto{\pgfqpoint{3.357796in}{0.745687in}}%
\pgfpathlineto{\pgfqpoint{3.360376in}{0.398729in}}%
\pgfpathlineto{\pgfqpoint{3.361408in}{0.438687in}}%
\pgfpathlineto{\pgfqpoint{3.368117in}{1.244336in}}%
\pgfpathlineto{\pgfqpoint{3.368633in}{1.240637in}}%
\pgfpathlineto{\pgfqpoint{3.373277in}{0.910615in}}%
\pgfpathlineto{\pgfqpoint{3.375858in}{0.763364in}}%
\pgfpathlineto{\pgfqpoint{3.376374in}{0.800444in}}%
\pgfpathlineto{\pgfqpoint{3.383082in}{1.340284in}}%
\pgfpathlineto{\pgfqpoint{3.383598in}{1.324087in}}%
\pgfpathlineto{\pgfqpoint{3.390823in}{0.547296in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{0.544090in}}%
\pgfpathlineto{\pgfqpoint{3.392887in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{3.399080in}{1.130054in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{1.120928in}}%
\pgfpathlineto{\pgfqpoint{3.404756in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{3.406305in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{3.408369in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.411465in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{3.413529in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{3.414561in}{1.213340in}}%
\pgfpathlineto{\pgfqpoint{3.415077in}{1.194759in}}%
\pgfpathlineto{\pgfqpoint{3.421786in}{0.667252in}}%
\pgfpathlineto{\pgfqpoint{3.422302in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{3.422818in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{3.424882in}{0.698494in}}%
\pgfpathlineto{\pgfqpoint{3.426947in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{3.430559in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{3.433139in}{1.073406in}}%
\pgfpathlineto{\pgfqpoint{3.436236in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{3.438816in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{3.439332in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{3.439848in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{3.440364in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{3.443976in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{3.445524in}{1.110568in}}%
\pgfpathlineto{\pgfqpoint{3.446557in}{1.149622in}}%
\pgfpathlineto{\pgfqpoint{3.447073in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{3.455329in}{0.683284in}}%
\pgfpathlineto{\pgfqpoint{3.455845in}{0.684846in}}%
\pgfpathlineto{\pgfqpoint{3.457394in}{0.721597in}}%
\pgfpathlineto{\pgfqpoint{3.458426in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.459458in}{0.750620in}}%
\pgfpathlineto{\pgfqpoint{3.465650in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{3.466682in}{1.047343in}}%
\pgfpathlineto{\pgfqpoint{3.467198in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{3.467715in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{3.471327in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{3.473391in}{0.997519in}}%
\pgfpathlineto{\pgfqpoint{3.474423in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{3.475455in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{3.475971in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{3.476487in}{0.998177in}}%
\pgfpathlineto{\pgfqpoint{3.477519in}{1.041670in}}%
\pgfpathlineto{\pgfqpoint{3.478036in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{3.479068in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{3.483196in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{3.484744in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.487324in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{3.488357in}{0.731792in}}%
\pgfpathlineto{\pgfqpoint{3.488873in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{3.489389in}{0.753416in}}%
\pgfpathlineto{\pgfqpoint{3.489905in}{0.750291in}}%
\pgfpathlineto{\pgfqpoint{3.490421in}{0.729408in}}%
\pgfpathlineto{\pgfqpoint{3.490937in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{3.491969in}{0.737959in}}%
\pgfpathlineto{\pgfqpoint{3.493001in}{0.771257in}}%
\pgfpathlineto{\pgfqpoint{3.497129in}{0.986502in}}%
\pgfpathlineto{\pgfqpoint{3.497645in}{0.992997in}}%
\pgfpathlineto{\pgfqpoint{3.499710in}{1.044794in}}%
\pgfpathlineto{\pgfqpoint{3.500226in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{3.500742in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{3.502806in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{3.503838in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{3.504354in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{3.504870in}{1.008701in}}%
\pgfpathlineto{\pgfqpoint{3.506418in}{0.976965in}}%
\pgfpathlineto{\pgfqpoint{3.506934in}{0.962906in}}%
\pgfpathlineto{\pgfqpoint{3.507450in}{0.966195in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{1.043643in}}%
\pgfpathlineto{\pgfqpoint{3.510031in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{3.510547in}{1.041095in}}%
\pgfpathlineto{\pgfqpoint{3.511063in}{1.056798in}}%
\pgfpathlineto{\pgfqpoint{3.511579in}{1.017909in}}%
\pgfpathlineto{\pgfqpoint{3.512095in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{3.512611in}{1.030982in}}%
\pgfpathlineto{\pgfqpoint{3.513643in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{3.514159in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{3.514675in}{1.017663in}}%
\pgfpathlineto{\pgfqpoint{3.515191in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{3.516739in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{3.519320in}{0.858325in}}%
\pgfpathlineto{\pgfqpoint{3.521384in}{0.780136in}}%
\pgfpathlineto{\pgfqpoint{3.521900in}{0.811954in}}%
\pgfpathlineto{\pgfqpoint{3.522416in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{3.522932in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{3.523448in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{3.524996in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{3.525512in}{0.736150in}}%
\pgfpathlineto{\pgfqpoint{3.529124in}{0.927306in}}%
\pgfpathlineto{\pgfqpoint{3.529641in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{3.530157in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.025638in}}%
\pgfpathlineto{\pgfqpoint{3.533769in}{0.989709in}}%
\pgfpathlineto{\pgfqpoint{3.534285in}{1.042986in}}%
\pgfpathlineto{\pgfqpoint{3.534801in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{3.535317in}{0.979267in}}%
\pgfpathlineto{\pgfqpoint{3.535833in}{1.029995in}}%
\pgfpathlineto{\pgfqpoint{3.536349in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{3.536865in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{3.537381in}{1.011990in}}%
\pgfpathlineto{\pgfqpoint{3.537897in}{0.983542in}}%
\pgfpathlineto{\pgfqpoint{3.538413in}{0.964057in}}%
\pgfpathlineto{\pgfqpoint{3.538929in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{3.539445in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{3.539962in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{3.540994in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{3.541510in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{3.542026in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{3.542542in}{1.035915in}}%
\pgfpathlineto{\pgfqpoint{3.544090in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{3.544606in}{1.070117in}}%
\pgfpathlineto{\pgfqpoint{3.545122in}{1.004590in}}%
\pgfpathlineto{\pgfqpoint{3.545638in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{3.546154in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{3.546670in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{3.547186in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{3.547702in}{1.020540in}}%
\pgfpathlineto{\pgfqpoint{3.548218in}{0.998424in}}%
\pgfpathlineto{\pgfqpoint{3.549250in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{3.549766in}{0.985351in}}%
\pgfpathlineto{\pgfqpoint{3.550799in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{3.551315in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{3.552347in}{0.874686in}}%
\pgfpathlineto{\pgfqpoint{3.552863in}{0.888663in}}%
\pgfpathlineto{\pgfqpoint{3.553379in}{0.889074in}}%
\pgfpathlineto{\pgfqpoint{3.556475in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{3.556991in}{0.821821in}}%
\pgfpathlineto{\pgfqpoint{3.558023in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{3.559055in}{0.825685in}}%
\pgfpathlineto{\pgfqpoint{3.559571in}{0.815654in}}%
\pgfpathlineto{\pgfqpoint{3.560603in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{3.561120in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{3.563184in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{3.563700in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{3.564216in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{3.564732in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{3.565764in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{3.566280in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{3.567312in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{3.567828in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{3.568344in}{0.951560in}}%
\pgfpathlineto{\pgfqpoint{3.569376in}{1.013470in}}%
\pgfpathlineto{\pgfqpoint{3.569892in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{3.570408in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{3.570924in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{3.571441in}{1.024322in}}%
\pgfpathlineto{\pgfqpoint{3.571957in}{0.983542in}}%
\pgfpathlineto{\pgfqpoint{3.572473in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{3.572989in}{1.060662in}}%
\pgfpathlineto{\pgfqpoint{3.573505in}{0.951231in}}%
\pgfpathlineto{\pgfqpoint{3.574021in}{1.037395in}}%
\pgfpathlineto{\pgfqpoint{3.575053in}{1.024651in}}%
\pgfpathlineto{\pgfqpoint{3.576085in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{3.576601in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{3.578149in}{1.005248in}}%
\pgfpathlineto{\pgfqpoint{3.578665in}{1.031640in}}%
\pgfpathlineto{\pgfqpoint{3.579181in}{0.957644in}}%
\pgfpathlineto{\pgfqpoint{3.579697in}{1.004837in}}%
\pgfpathlineto{\pgfqpoint{3.580213in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{3.581762in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{3.583310in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{3.583826in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{3.584858in}{0.892445in}}%
\pgfpathlineto{\pgfqpoint{3.585374in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{3.585890in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{3.586406in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{3.586922in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{3.587438in}{0.902394in}}%
\pgfpathlineto{\pgfqpoint{3.587954in}{0.882661in}}%
\pgfpathlineto{\pgfqpoint{3.588470in}{0.908642in}}%
\pgfpathlineto{\pgfqpoint{3.588986in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{3.590534in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{3.591050in}{0.892363in}}%
\pgfpathlineto{\pgfqpoint{3.591566in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{3.592083in}{0.874029in}}%
\pgfpathlineto{\pgfqpoint{3.592599in}{0.879866in}}%
\pgfpathlineto{\pgfqpoint{3.593115in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{3.593631in}{0.877646in}}%
\pgfpathlineto{\pgfqpoint{3.594147in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{3.594663in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{3.596727in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{3.597243in}{0.888746in}}%
\pgfpathlineto{\pgfqpoint{3.597759in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{3.598275in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{3.599307in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{3.599823in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{3.600339in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{3.600855in}{0.897790in}}%
\pgfpathlineto{\pgfqpoint{3.601371in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{3.601887in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{3.602404in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{3.602920in}{1.011332in}}%
\pgfpathlineto{\pgfqpoint{3.603436in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{3.603952in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{3.604468in}{1.018978in}}%
\pgfpathlineto{\pgfqpoint{3.604984in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{3.605500in}{0.917933in}}%
\pgfpathlineto{\pgfqpoint{3.606016in}{1.020294in}}%
\pgfpathlineto{\pgfqpoint{3.606532in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{3.607564in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{3.608080in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.971128in}}%
\pgfpathlineto{\pgfqpoint{3.609112in}{1.019225in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{0.993737in}}%
\pgfpathlineto{\pgfqpoint{3.610660in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{3.611176in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{3.611692in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{3.612208in}{0.992093in}}%
\pgfpathlineto{\pgfqpoint{3.615305in}{0.915631in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{3.616337in}{0.919331in}}%
\pgfpathlineto{\pgfqpoint{3.616853in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{3.617369in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{3.617885in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{3.618401in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{3.618917in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{3.619433in}{0.901736in}}%
\pgfpathlineto{\pgfqpoint{3.619949in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{3.620465in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{3.620981in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{3.621497in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{3.622013in}{0.915220in}}%
\pgfpathlineto{\pgfqpoint{3.622529in}{0.900092in}}%
\pgfpathlineto{\pgfqpoint{3.623046in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{3.623562in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{3.624078in}{0.916453in}}%
\pgfpathlineto{\pgfqpoint{3.625110in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{3.625626in}{0.906669in}}%
\pgfpathlineto{\pgfqpoint{3.626142in}{0.914644in}}%
\pgfpathlineto{\pgfqpoint{3.626658in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{3.627174in}{0.908478in}}%
\pgfpathlineto{\pgfqpoint{3.627690in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{3.628206in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{3.628722in}{0.916042in}}%
\pgfpathlineto{\pgfqpoint{3.629238in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{3.630270in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{3.630786in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{3.631302in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{3.631818in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{3.632334in}{0.878057in}}%
\pgfpathlineto{\pgfqpoint{3.632850in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{3.633366in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{3.633883in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{0.948600in}}%
\pgfpathlineto{\pgfqpoint{3.634915in}{0.911931in}}%
\pgfpathlineto{\pgfqpoint{3.635431in}{0.905600in}}%
\pgfpathlineto{\pgfqpoint{3.636463in}{0.898118in}}%
\pgfpathlineto{\pgfqpoint{3.636979in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.637495in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{3.638011in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{3.638527in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{3.639043in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{3.639559in}{0.961261in}}%
\pgfpathlineto{\pgfqpoint{3.640075in}{0.953697in}}%
\pgfpathlineto{\pgfqpoint{3.640591in}{0.981980in}}%
\pgfpathlineto{\pgfqpoint{3.641107in}{0.980418in}}%
\pgfpathlineto{\pgfqpoint{3.641623in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{3.642139in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{3.642655in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{3.643687in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{3.645752in}{0.998506in}}%
\pgfpathlineto{\pgfqpoint{3.646268in}{0.956657in}}%
\pgfpathlineto{\pgfqpoint{3.646784in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{3.647300in}{1.013552in}}%
\pgfpathlineto{\pgfqpoint{3.647816in}{0.903051in}}%
\pgfpathlineto{\pgfqpoint{3.648848in}{0.974416in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{3.649880in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{3.650912in}{0.883730in}}%
\pgfpathlineto{\pgfqpoint{3.651428in}{0.980829in}}%
\pgfpathlineto{\pgfqpoint{3.651944in}{0.884388in}}%
\pgfpathlineto{\pgfqpoint{3.652976in}{0.971128in}}%
\pgfpathlineto{\pgfqpoint{3.653492in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{3.654008in}{0.968825in}}%
\pgfpathlineto{\pgfqpoint{3.655041in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{3.655557in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{3.656073in}{0.917933in}}%
\pgfpathlineto{\pgfqpoint{3.657105in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{3.657621in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{3.658137in}{0.909711in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{3.659169in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{3.659685in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{3.660201in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{3.660717in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{3.661233in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{3.661749in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{3.662781in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{3.663297in}{0.911438in}}%
\pgfpathlineto{\pgfqpoint{3.663813in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{3.664329in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{3.664846in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{3.665362in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{3.666394in}{0.866465in}}%
\pgfpathlineto{\pgfqpoint{3.666910in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{3.667426in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{3.667942in}{0.898447in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{0.897050in}}%
\pgfpathlineto{\pgfqpoint{3.669490in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{3.670522in}{0.916042in}}%
\pgfpathlineto{\pgfqpoint{3.671038in}{0.962495in}}%
\pgfpathlineto{\pgfqpoint{3.671554in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{3.672586in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{3.673102in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{3.673618in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{3.674134in}{0.971950in}}%
\pgfpathlineto{\pgfqpoint{3.674650in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{3.675167in}{0.970305in}}%
\pgfpathlineto{\pgfqpoint{3.676715in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{3.677231in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{3.677747in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{3.678263in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{3.678779in}{0.957726in}}%
\pgfpathlineto{\pgfqpoint{3.680327in}{0.930594in}}%
\pgfpathlineto{\pgfqpoint{3.680843in}{0.953944in}}%
\pgfpathlineto{\pgfqpoint{3.681359in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{3.681875in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{3.682907in}{0.879784in}}%
\pgfpathlineto{\pgfqpoint{3.683423in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{3.683939in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{3.684455in}{0.901489in}}%
\pgfpathlineto{\pgfqpoint{3.686004in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{3.686520in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{3.687036in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{3.687552in}{0.959206in}}%
\pgfpathlineto{\pgfqpoint{3.688068in}{0.914891in}}%
\pgfpathlineto{\pgfqpoint{3.688584in}{0.972772in}}%
\pgfpathlineto{\pgfqpoint{3.689100in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{3.690132in}{0.984200in}}%
\pgfpathlineto{\pgfqpoint{3.690648in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{3.691164in}{1.002699in}}%
\pgfpathlineto{\pgfqpoint{3.691680in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{3.692712in}{0.971292in}}%
\pgfpathlineto{\pgfqpoint{3.693228in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{3.693744in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{3.694260in}{0.950738in}}%
\pgfpathlineto{\pgfqpoint{3.694776in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{3.695292in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{3.696325in}{0.928128in}}%
\pgfpathlineto{\pgfqpoint{3.696841in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{3.697357in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{3.698389in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{3.698905in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{3.699421in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{3.699937in}{0.909875in}}%
\pgfpathlineto{\pgfqpoint{3.700453in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{3.700969in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{3.701485in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{3.702001in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{3.702517in}{0.962330in}}%
\pgfpathlineto{\pgfqpoint{3.703033in}{0.893596in}}%
\pgfpathlineto{\pgfqpoint{3.703549in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{3.704581in}{0.921222in}}%
\pgfpathlineto{\pgfqpoint{3.705097in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{3.705613in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{3.706130in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{3.706646in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{3.707162in}{0.983953in}}%
\pgfpathlineto{\pgfqpoint{3.707678in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{3.708194in}{0.948682in}}%
\pgfpathlineto{\pgfqpoint{3.708710in}{0.966606in}}%
\pgfpathlineto{\pgfqpoint{3.709226in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{3.709742in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{3.710258in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{3.710774in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{3.711290in}{0.952135in}}%
\pgfpathlineto{\pgfqpoint{3.711806in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{3.712322in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{3.712838in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{3.713354in}{0.900503in}}%
\pgfpathlineto{\pgfqpoint{3.713870in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{3.714386in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{3.715418in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{3.715934in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{3.716450in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{3.716967in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{3.717483in}{0.894830in}}%
\pgfpathlineto{\pgfqpoint{3.717999in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{3.718515in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{3.719031in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{3.720579in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{3.721095in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{3.721611in}{0.956164in}}%
\pgfpathlineto{\pgfqpoint{3.722127in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{3.722643in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{3.723159in}{0.967263in}}%
\pgfpathlineto{\pgfqpoint{3.723675in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{3.724191in}{0.974827in}}%
\pgfpathlineto{\pgfqpoint{3.725223in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{3.725739in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{3.726771in}{0.956164in}}%
\pgfpathlineto{\pgfqpoint{3.727288in}{0.905025in}}%
\pgfpathlineto{\pgfqpoint{3.727804in}{0.970388in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{3.728836in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{3.729352in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{3.729868in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{3.730384in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{3.730900in}{0.963646in}}%
\pgfpathlineto{\pgfqpoint{3.731416in}{0.905518in}}%
\pgfpathlineto{\pgfqpoint{3.731932in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{3.732448in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{3.732964in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{3.733480in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{3.735028in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{3.736060in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{3.736576in}{0.905189in}}%
\pgfpathlineto{\pgfqpoint{3.737092in}{0.970223in}}%
\pgfpathlineto{\pgfqpoint{3.737609in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{3.738125in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{3.739157in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{3.739673in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{3.740189in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{3.740705in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{3.741737in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{3.742253in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{3.742769in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{3.743285in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.743801in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{3.744317in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{3.745865in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{3.746381in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{3.746897in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{3.747413in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{3.747930in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{3.749478in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{3.750510in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{3.751026in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{3.752058in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{3.752574in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{3.753090in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{3.754638in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{3.755154in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{3.755670in}{0.963564in}}%
\pgfpathlineto{\pgfqpoint{3.756186in}{0.917933in}}%
\pgfpathlineto{\pgfqpoint{3.756702in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{3.757218in}{0.922619in}}%
\pgfpathlineto{\pgfqpoint{3.757734in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{3.758251in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{3.758767in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{3.759283in}{0.964057in}}%
\pgfpathlineto{\pgfqpoint{3.759799in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{3.760315in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{3.760831in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{3.761347in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.761863in}{0.965537in}}%
\pgfpathlineto{\pgfqpoint{3.762379in}{0.953697in}}%
\pgfpathlineto{\pgfqpoint{3.762895in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{3.763411in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{3.763927in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{3.764443in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{3.764959in}{0.970059in}}%
\pgfpathlineto{\pgfqpoint{3.765475in}{0.917933in}}%
\pgfpathlineto{\pgfqpoint{3.765991in}{0.977294in}}%
\pgfpathlineto{\pgfqpoint{3.766507in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{3.767539in}{0.966934in}}%
\pgfpathlineto{\pgfqpoint{3.768055in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{3.768572in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{3.769088in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{3.770120in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{3.770636in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{3.771152in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{3.771668in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{3.772184in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{3.772700in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{3.773732in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{3.774764in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{3.775796in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{3.776312in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{3.776828in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{3.777344in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{3.777860in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{3.778376in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{3.778893in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{3.779409in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{3.779925in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{3.780441in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{3.781473in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{3.781989in}{0.924921in}}%
\pgfpathlineto{\pgfqpoint{3.782505in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{3.783021in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{3.784569in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{3.785085in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{3.785601in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{3.786633in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{3.788181in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{3.788697in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{3.789730in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{3.790762in}{0.948600in}}%
\pgfpathlineto{\pgfqpoint{3.791278in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{3.791794in}{0.963152in}}%
\pgfpathlineto{\pgfqpoint{3.792310in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{3.793342in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{3.793858in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{3.794374in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{3.795406in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{3.795922in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{3.796438in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{3.796954in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{3.797470in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{3.797986in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{3.798502in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{3.799018in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.799535in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{3.800051in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{3.800567in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{3.801083in}{0.974170in}}%
\pgfpathlineto{\pgfqpoint{3.801599in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{3.802115in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{3.802631in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{3.803147in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{3.803663in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{3.804179in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{3.804695in}{0.912178in}}%
\pgfpathlineto{\pgfqpoint{3.805211in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{3.806243in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{3.807275in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{3.807791in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{3.808823in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{3.809339in}{0.908231in}}%
\pgfpathlineto{\pgfqpoint{3.809855in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{3.810372in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{3.811920in}{0.953944in}}%
\pgfpathlineto{\pgfqpoint{3.812436in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{3.812952in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{3.813468in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{3.813984in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{3.814500in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{3.815016in}{0.891459in}}%
\pgfpathlineto{\pgfqpoint{3.816048in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{3.816564in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{3.817080in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{3.819144in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{3.819660in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{3.821209in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{3.821725in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{3.822241in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{3.822757in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{3.823273in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{3.823789in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{3.824305in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{3.824821in}{0.920482in}}%
\pgfpathlineto{\pgfqpoint{3.825337in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{3.825853in}{0.981898in}}%
\pgfpathlineto{\pgfqpoint{3.826369in}{0.914233in}}%
\pgfpathlineto{\pgfqpoint{3.826885in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{3.827401in}{0.977376in}}%
\pgfpathlineto{\pgfqpoint{3.827917in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{3.828433in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{3.828949in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{3.829465in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{3.829981in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{3.830497in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{3.832046in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{3.832562in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{3.833078in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{3.833594in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{3.834110in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{3.834626in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{3.835142in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{3.835658in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.836690in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{3.837206in}{0.927306in}}%
\pgfpathlineto{\pgfqpoint{3.837722in}{0.971292in}}%
\pgfpathlineto{\pgfqpoint{3.838238in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{3.839270in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{3.839786in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{3.840302in}{0.966030in}}%
\pgfpathlineto{\pgfqpoint{3.841335in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{3.841851in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{3.842367in}{0.905189in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{3.843915in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{3.844431in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{3.844947in}{0.911931in}}%
\pgfpathlineto{\pgfqpoint{3.845463in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{3.845979in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{3.846495in}{0.885621in}}%
\pgfpathlineto{\pgfqpoint{3.847011in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{3.847527in}{0.920893in}}%
\pgfpathlineto{\pgfqpoint{3.848043in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{3.849075in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{3.849591in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{3.850107in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{3.850623in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{3.851139in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{3.851656in}{0.924921in}}%
\pgfpathlineto{\pgfqpoint{3.852172in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{3.852688in}{0.943749in}}%
\pgfpathlineto{\pgfqpoint{3.853204in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{3.853720in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{3.854236in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{3.854752in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{3.855268in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{3.855784in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{3.856300in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{3.856816in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{3.857332in}{0.923359in}}%
\pgfpathlineto{\pgfqpoint{3.857848in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{3.858364in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{3.858880in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{3.859396in}{0.965455in}}%
\pgfpathlineto{\pgfqpoint{3.859912in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{0.950738in}}%
\pgfpathlineto{\pgfqpoint{3.860944in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{0.951231in}}%
\pgfpathlineto{\pgfqpoint{3.861977in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{3.862493in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{3.863009in}{0.953944in}}%
\pgfpathlineto{\pgfqpoint{3.863525in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{3.864041in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{3.864557in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{3.865073in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{3.865589in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{3.866105in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{3.866621in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{3.867137in}{0.965372in}}%
\pgfpathlineto{\pgfqpoint{3.867653in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{3.868169in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{3.868685in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{3.869201in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{3.869717in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{3.870233in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{3.870749in}{0.907656in}}%
\pgfpathlineto{\pgfqpoint{3.871265in}{0.986913in}}%
\pgfpathlineto{\pgfqpoint{3.871781in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{3.872298in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{3.872814in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{3.873330in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{3.873846in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{3.874362in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{3.874878in}{0.906258in}}%
\pgfpathlineto{\pgfqpoint{3.875394in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{3.875910in}{0.898036in}}%
\pgfpathlineto{\pgfqpoint{3.876426in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{3.876942in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{3.877458in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{3.877974in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{3.878490in}{0.888663in}}%
\pgfpathlineto{\pgfqpoint{3.879522in}{0.922619in}}%
\pgfpathlineto{\pgfqpoint{3.880038in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{3.880554in}{0.924839in}}%
\pgfpathlineto{\pgfqpoint{3.881070in}{0.923852in}}%
\pgfpathlineto{\pgfqpoint{3.881586in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{3.882619in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{3.883135in}{0.924839in}}%
\pgfpathlineto{\pgfqpoint{3.883651in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{3.884683in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{3.885199in}{0.953533in}}%
\pgfpathlineto{\pgfqpoint{3.885715in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{3.886231in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{3.886747in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{3.887263in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{3.888295in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{3.888811in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{3.889327in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{3.889843in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{3.890359in}{0.916124in}}%
\pgfpathlineto{\pgfqpoint{3.890875in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{3.891391in}{0.929032in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{3.892423in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{3.893456in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{3.893972in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{3.894488in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{3.895004in}{0.967017in}}%
\pgfpathlineto{\pgfqpoint{3.895520in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{3.896036in}{0.922948in}}%
\pgfpathlineto{\pgfqpoint{3.896552in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{3.897068in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{3.897584in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{3.898100in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{3.898616in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{3.899132in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{3.899648in}{0.897296in}}%
\pgfpathlineto{\pgfqpoint{3.900164in}{0.964550in}}%
\pgfpathlineto{\pgfqpoint{3.900680in}{0.970470in}}%
\pgfpathlineto{\pgfqpoint{3.901196in}{0.919906in}}%
\pgfpathlineto{\pgfqpoint{3.901712in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{3.902228in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{3.902744in}{0.896145in}}%
\pgfpathlineto{\pgfqpoint{3.903260in}{0.960686in}}%
\pgfpathlineto{\pgfqpoint{3.903777in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{3.904293in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{3.904809in}{0.959124in}}%
\pgfpathlineto{\pgfqpoint{3.906357in}{0.882579in}}%
\pgfpathlineto{\pgfqpoint{3.906873in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{3.907389in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{3.908421in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{3.908937in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{3.909453in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{3.910485in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{3.911001in}{0.904778in}}%
\pgfpathlineto{\pgfqpoint{3.911517in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{3.912033in}{0.951971in}}%
\pgfpathlineto{\pgfqpoint{3.912549in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{3.913065in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{3.913581in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{3.914098in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{3.914614in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{3.915130in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{3.915646in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{3.916162in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{3.916678in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{3.917194in}{0.964715in}}%
\pgfpathlineto{\pgfqpoint{3.917710in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{3.918226in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{3.919258in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{3.919774in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{3.920290in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{3.920806in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{3.921322in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{3.921838in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{3.922354in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{3.922870in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{3.923386in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{3.923902in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{3.924419in}{0.956164in}}%
\pgfpathlineto{\pgfqpoint{3.925451in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{3.925967in}{0.960193in}}%
\pgfpathlineto{\pgfqpoint{3.926483in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{3.926999in}{0.982638in}}%
\pgfpathlineto{\pgfqpoint{3.927515in}{0.900832in}}%
\pgfpathlineto{\pgfqpoint{3.928031in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{3.928547in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{3.929063in}{0.876988in}}%
\pgfpathlineto{\pgfqpoint{3.929579in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{3.930611in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{3.931127in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{3.932159in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{3.932675in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{3.933191in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{3.933707in}{0.972690in}}%
\pgfpathlineto{\pgfqpoint{3.934223in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{3.934740in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{3.935256in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{3.935772in}{0.923441in}}%
\pgfpathlineto{\pgfqpoint{3.936288in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{3.936804in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{3.937320in}{0.912589in}}%
\pgfpathlineto{\pgfqpoint{3.937836in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{3.938352in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{3.938868in}{0.896145in}}%
\pgfpathlineto{\pgfqpoint{3.939384in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{3.939900in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{3.940416in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{3.940932in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{3.941448in}{0.916617in}}%
\pgfpathlineto{\pgfqpoint{3.941964in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{3.942480in}{0.912260in}}%
\pgfpathlineto{\pgfqpoint{3.942996in}{0.913082in}}%
\pgfpathlineto{\pgfqpoint{3.943512in}{0.956164in}}%
\pgfpathlineto{\pgfqpoint{3.944028in}{0.892199in}}%
\pgfpathlineto{\pgfqpoint{3.944544in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{3.945061in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{3.945577in}{0.901736in}}%
\pgfpathlineto{\pgfqpoint{3.946093in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{3.946609in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{3.947125in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{3.948673in}{0.964386in}}%
\pgfpathlineto{\pgfqpoint{3.949189in}{0.905025in}}%
\pgfpathlineto{\pgfqpoint{3.949705in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{3.950737in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{3.951253in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{3.951769in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{3.952801in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{3.953317in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{3.953833in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{3.954349in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{3.954865in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{3.955382in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{3.955898in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{3.956414in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{3.956930in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{3.957446in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{3.957962in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{3.958478in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{3.958994in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{3.959510in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{3.960026in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{3.960542in}{0.912342in}}%
\pgfpathlineto{\pgfqpoint{3.961058in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{3.962090in}{0.921797in}}%
\pgfpathlineto{\pgfqpoint{3.962606in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{3.963122in}{0.879866in}}%
\pgfpathlineto{\pgfqpoint{3.963638in}{0.982802in}}%
\pgfpathlineto{\pgfqpoint{3.964670in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{3.965186in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{3.965703in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{3.967251in}{0.986009in}}%
\pgfpathlineto{\pgfqpoint{3.967767in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{3.969315in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{3.969831in}{0.908478in}}%
\pgfpathlineto{\pgfqpoint{3.970347in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{3.970863in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{3.971379in}{0.893268in}}%
\pgfpathlineto{\pgfqpoint{3.971895in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{3.972411in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{3.972927in}{0.909875in}}%
\pgfpathlineto{\pgfqpoint{3.973959in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{3.974475in}{0.966934in}}%
\pgfpathlineto{\pgfqpoint{3.974991in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{3.975507in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{3.976540in}{0.905436in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{3.977572in}{0.960604in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{3.978604in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{3.979120in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{3.979636in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{3.980152in}{0.961673in}}%
\pgfpathlineto{\pgfqpoint{3.980668in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{3.981184in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{3.981700in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{3.982216in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{3.982732in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{3.983248in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{3.983764in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{3.984280in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{3.984796in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{3.985312in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{3.985828in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.986344in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{3.987377in}{0.973841in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{3.988409in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{3.988925in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{3.989957in}{0.958055in}}%
\pgfpathlineto{\pgfqpoint{3.990473in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{3.990989in}{0.981487in}}%
\pgfpathlineto{\pgfqpoint{3.991505in}{0.894665in}}%
\pgfpathlineto{\pgfqpoint{3.992021in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{3.992537in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{3.993053in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{3.993569in}{0.956164in}}%
\pgfpathlineto{\pgfqpoint{3.994085in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{3.994601in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{3.995633in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{3.996149in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{3.996665in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{3.997182in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{3.998214in}{0.954273in}}%
\pgfpathlineto{\pgfqpoint{3.999246in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{3.999762in}{0.986996in}}%
\pgfpathlineto{\pgfqpoint{4.000278in}{0.885457in}}%
\pgfpathlineto{\pgfqpoint{4.000794in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{4.001310in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{4.002342in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{4.002858in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{4.003374in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{4.003890in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{4.004406in}{0.880770in}}%
\pgfpathlineto{\pgfqpoint{4.004922in}{0.971621in}}%
\pgfpathlineto{\pgfqpoint{4.005438in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{4.005954in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{4.006470in}{0.976965in}}%
\pgfpathlineto{\pgfqpoint{4.006986in}{0.920399in}}%
\pgfpathlineto{\pgfqpoint{4.007503in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{4.008019in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{4.008535in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{4.009051in}{0.957808in}}%
\pgfpathlineto{\pgfqpoint{4.009567in}{0.952135in}}%
\pgfpathlineto{\pgfqpoint{4.010083in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{4.010599in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{4.011115in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{4.012147in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{4.012663in}{0.916042in}}%
\pgfpathlineto{\pgfqpoint{4.013179in}{0.970305in}}%
\pgfpathlineto{\pgfqpoint{4.013695in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{4.014727in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{4.015243in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{4.015759in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{4.016791in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{4.017824in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{4.018340in}{0.903709in}}%
\pgfpathlineto{\pgfqpoint{4.018856in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{4.019372in}{0.960110in}}%
\pgfpathlineto{\pgfqpoint{4.019888in}{0.901900in}}%
\pgfpathlineto{\pgfqpoint{4.020404in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{4.020920in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{0.913329in}}%
\pgfpathlineto{\pgfqpoint{4.021952in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{4.022468in}{0.918919in}}%
\pgfpathlineto{\pgfqpoint{4.023500in}{0.961261in}}%
\pgfpathlineto{\pgfqpoint{4.024016in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{4.024532in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{4.025048in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{4.026596in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{4.027112in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{4.027628in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{4.028661in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{4.029177in}{0.951971in}}%
\pgfpathlineto{\pgfqpoint{4.029693in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{4.030209in}{0.978034in}}%
\pgfpathlineto{\pgfqpoint{4.030725in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{4.031241in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{4.031757in}{0.959535in}}%
\pgfpathlineto{\pgfqpoint{4.032789in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{4.033305in}{0.902969in}}%
\pgfpathlineto{\pgfqpoint{4.033821in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{4.034337in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{4.034853in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{4.035369in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{4.035885in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{4.036401in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{4.036917in}{0.965372in}}%
\pgfpathlineto{\pgfqpoint{4.037433in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{4.037949in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{4.038466in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{4.039498in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{4.040014in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{4.040530in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{4.041046in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{4.042594in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{4.043110in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{4.043626in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{4.044142in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{4.044658in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{4.045174in}{0.970552in}}%
\pgfpathlineto{\pgfqpoint{4.045690in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{4.046206in}{0.965455in}}%
\pgfpathlineto{\pgfqpoint{4.046722in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{4.047238in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{4.047754in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{4.048270in}{0.891952in}}%
\pgfpathlineto{\pgfqpoint{4.048787in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{4.049303in}{0.963399in}}%
\pgfpathlineto{\pgfqpoint{4.049819in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{4.050335in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{4.050851in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{4.051367in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{4.051883in}{0.952793in}}%
\pgfpathlineto{\pgfqpoint{4.052399in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{4.052915in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{4.053947in}{0.962412in}}%
\pgfpathlineto{\pgfqpoint{4.054979in}{0.918179in}}%
\pgfpathlineto{\pgfqpoint{4.055495in}{0.963728in}}%
\pgfpathlineto{\pgfqpoint{4.056011in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{4.056527in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{4.057043in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{4.058075in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{4.058591in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{4.059108in}{0.987735in}}%
\pgfpathlineto{\pgfqpoint{4.059624in}{0.921139in}}%
\pgfpathlineto{\pgfqpoint{4.060140in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.060656in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{4.061172in}{0.895899in}}%
\pgfpathlineto{\pgfqpoint{4.061688in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{4.062204in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{4.062720in}{0.912835in}}%
\pgfpathlineto{\pgfqpoint{4.063236in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{4.063752in}{0.904531in}}%
\pgfpathlineto{\pgfqpoint{4.064268in}{0.978856in}}%
\pgfpathlineto{\pgfqpoint{4.064784in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{4.065816in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{4.066332in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{4.066848in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{4.067364in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{4.067880in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{4.068396in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{4.068912in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{4.069428in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{4.069945in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{4.070461in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{4.070977in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{4.071493in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{4.072009in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{4.072525in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{4.073041in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{4.073557in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{4.074073in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{4.074589in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{4.075105in}{0.973923in}}%
\pgfpathlineto{\pgfqpoint{4.075621in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{4.076653in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{4.077169in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{4.077685in}{0.921715in}}%
\pgfpathlineto{\pgfqpoint{4.078201in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{4.078717in}{0.904860in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{4.079749in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{4.080266in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{4.080782in}{0.963317in}}%
\pgfpathlineto{\pgfqpoint{4.081298in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{4.082330in}{0.916124in}}%
\pgfpathlineto{\pgfqpoint{4.082846in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{4.083362in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{4.083878in}{0.911273in}}%
\pgfpathlineto{\pgfqpoint{4.085426in}{0.968908in}}%
\pgfpathlineto{\pgfqpoint{4.085942in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{4.086458in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{4.086974in}{0.971045in}}%
\pgfpathlineto{\pgfqpoint{4.087490in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{4.088006in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{4.088522in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{4.089038in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{4.089554in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{4.090070in}{0.971128in}}%
\pgfpathlineto{\pgfqpoint{4.091103in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{4.091619in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{4.092135in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{4.092651in}{0.909136in}}%
\pgfpathlineto{\pgfqpoint{4.093683in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{4.094199in}{0.907080in}}%
\pgfpathlineto{\pgfqpoint{4.094715in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{4.095231in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{4.095747in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{4.096263in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{4.097295in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{0.896227in}}%
\pgfpathlineto{\pgfqpoint{4.098327in}{0.961261in}}%
\pgfpathlineto{\pgfqpoint{4.099359in}{0.887512in}}%
\pgfpathlineto{\pgfqpoint{4.099875in}{0.977376in}}%
\pgfpathlineto{\pgfqpoint{4.100391in}{0.919906in}}%
\pgfpathlineto{\pgfqpoint{4.101940in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{4.102456in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{4.102972in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{4.104004in}{0.908478in}}%
\pgfpathlineto{\pgfqpoint{4.104520in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{4.105036in}{0.977623in}}%
\pgfpathlineto{\pgfqpoint{4.105552in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{4.106584in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{4.107100in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{4.107616in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{4.108132in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{4.109164in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{4.109680in}{0.979267in}}%
\pgfpathlineto{\pgfqpoint{4.110196in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{4.110712in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{4.111229in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{4.111745in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{4.112261in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{4.112777in}{0.977376in}}%
\pgfpathlineto{\pgfqpoint{4.113293in}{0.961015in}}%
\pgfpathlineto{\pgfqpoint{4.113809in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{4.114325in}{1.015196in}}%
\pgfpathlineto{\pgfqpoint{4.114841in}{0.887348in}}%
\pgfpathlineto{\pgfqpoint{4.115873in}{0.977212in}}%
\pgfpathlineto{\pgfqpoint{4.116389in}{0.883730in}}%
\pgfpathlineto{\pgfqpoint{4.116905in}{0.975650in}}%
\pgfpathlineto{\pgfqpoint{4.117421in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{4.117937in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{4.118453in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{4.118969in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{4.119485in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{4.120001in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{4.120517in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{4.121033in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{4.121550in}{0.894747in}}%
\pgfpathlineto{\pgfqpoint{4.122066in}{0.966688in}}%
\pgfpathlineto{\pgfqpoint{4.122582in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{4.123098in}{0.869424in}}%
\pgfpathlineto{\pgfqpoint{4.123614in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{4.124646in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{4.125678in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{4.126194in}{0.907080in}}%
\pgfpathlineto{\pgfqpoint{4.126710in}{0.951231in}}%
\pgfpathlineto{\pgfqpoint{4.128258in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{4.128774in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{4.129290in}{0.908724in}}%
\pgfpathlineto{\pgfqpoint{4.129806in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{4.130838in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{4.131354in}{0.972607in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{4.132387in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{0.908724in}}%
\pgfpathlineto{\pgfqpoint{4.133419in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{4.133935in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{4.134451in}{0.888006in}}%
\pgfpathlineto{\pgfqpoint{4.134967in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{4.135483in}{0.898529in}}%
\pgfpathlineto{\pgfqpoint{4.135999in}{0.911849in}}%
\pgfpathlineto{\pgfqpoint{4.136515in}{0.980089in}}%
\pgfpathlineto{\pgfqpoint{4.137031in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{4.138063in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{4.138579in}{0.888006in}}%
\pgfpathlineto{\pgfqpoint{4.139095in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{4.139611in}{1.012976in}}%
\pgfpathlineto{\pgfqpoint{4.140127in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{4.140643in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{4.141675in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{4.142708in}{0.914151in}}%
\pgfpathlineto{\pgfqpoint{4.143224in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{4.144256in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{4.144772in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{4.145288in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{4.145804in}{0.911027in}}%
\pgfpathlineto{\pgfqpoint{4.146320in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{4.146836in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{4.147352in}{0.902969in}}%
\pgfpathlineto{\pgfqpoint{4.147868in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{4.148384in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{4.148900in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{4.149416in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{4.149932in}{0.912753in}}%
\pgfpathlineto{\pgfqpoint{4.150448in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{4.150964in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{4.151480in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{4.152512in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{4.153029in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{4.153545in}{0.993409in}}%
\pgfpathlineto{\pgfqpoint{4.154061in}{0.892363in}}%
\pgfpathlineto{\pgfqpoint{4.154577in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{4.155093in}{0.983296in}}%
\pgfpathlineto{\pgfqpoint{4.155609in}{0.846650in}}%
\pgfpathlineto{\pgfqpoint{4.156125in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{4.156641in}{0.899516in}}%
\pgfpathlineto{\pgfqpoint{4.157157in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{4.157673in}{0.985351in}}%
\pgfpathlineto{\pgfqpoint{4.158189in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{4.158705in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{4.159221in}{0.993902in}}%
\pgfpathlineto{\pgfqpoint{4.159737in}{0.915220in}}%
\pgfpathlineto{\pgfqpoint{4.160769in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{4.161285in}{0.911684in}}%
\pgfpathlineto{\pgfqpoint{4.161801in}{0.988064in}}%
\pgfpathlineto{\pgfqpoint{4.162317in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{4.162833in}{0.969154in}}%
\pgfpathlineto{\pgfqpoint{4.163350in}{0.992833in}}%
\pgfpathlineto{\pgfqpoint{4.163866in}{0.846157in}}%
\pgfpathlineto{\pgfqpoint{4.164382in}{0.986173in}}%
\pgfpathlineto{\pgfqpoint{4.164898in}{0.965290in}}%
\pgfpathlineto{\pgfqpoint{4.165414in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{4.165930in}{0.960193in}}%
\pgfpathlineto{\pgfqpoint{4.166446in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{4.166962in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{4.167478in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{4.169542in}{0.911438in}}%
\pgfpathlineto{\pgfqpoint{4.170058in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{4.170574in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{4.171090in}{0.923935in}}%
\pgfpathlineto{\pgfqpoint{4.171606in}{1.002041in}}%
\pgfpathlineto{\pgfqpoint{4.172122in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{4.172638in}{0.918755in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{4.173671in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{4.174187in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{4.174703in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{4.175735in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{4.176251in}{0.919166in}}%
\pgfpathlineto{\pgfqpoint{4.176767in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{4.177283in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{4.177799in}{0.887019in}}%
\pgfpathlineto{\pgfqpoint{4.178315in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{4.178831in}{0.962412in}}%
\pgfpathlineto{\pgfqpoint{4.179347in}{0.910615in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{4.180379in}{0.910780in}}%
\pgfpathlineto{\pgfqpoint{4.180895in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{4.181411in}{0.913329in}}%
\pgfpathlineto{\pgfqpoint{4.182443in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{4.182959in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{4.183475in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{4.183992in}{0.905682in}}%
\pgfpathlineto{\pgfqpoint{4.184508in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{4.185024in}{0.879702in}}%
\pgfpathlineto{\pgfqpoint{4.185540in}{0.960604in}}%
\pgfpathlineto{\pgfqpoint{4.186056in}{0.976965in}}%
\pgfpathlineto{\pgfqpoint{4.186572in}{0.846239in}}%
\pgfpathlineto{\pgfqpoint{4.187088in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{4.187604in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{4.188636in}{0.969894in}}%
\pgfpathlineto{\pgfqpoint{4.189152in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{4.189668in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{4.190184in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{4.190700in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{4.191216in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{4.191732in}{0.885128in}}%
\pgfpathlineto{\pgfqpoint{4.192248in}{0.991846in}}%
\pgfpathlineto{\pgfqpoint{4.192764in}{0.947202in}}%
\pgfpathlineto{\pgfqpoint{4.193280in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{4.193796in}{0.997355in}}%
\pgfpathlineto{\pgfqpoint{4.194313in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{4.194829in}{0.860298in}}%
\pgfpathlineto{\pgfqpoint{4.195345in}{1.037806in}}%
\pgfpathlineto{\pgfqpoint{4.195861in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{4.196377in}{0.919659in}}%
\pgfpathlineto{\pgfqpoint{4.196893in}{0.962248in}}%
\pgfpathlineto{\pgfqpoint{4.197409in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{4.197925in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{4.198441in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{4.199473in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{4.199989in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{4.201021in}{0.920893in}}%
\pgfpathlineto{\pgfqpoint{4.201537in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{4.202053in}{0.958055in}}%
\pgfpathlineto{\pgfqpoint{4.202569in}{0.877811in}}%
\pgfpathlineto{\pgfqpoint{4.203601in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{4.204117in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{4.204634in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{4.205150in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{4.205666in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{4.206182in}{0.900832in}}%
\pgfpathlineto{\pgfqpoint{4.206698in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{0.860298in}}%
\pgfpathlineto{\pgfqpoint{4.207730in}{0.912753in}}%
\pgfpathlineto{\pgfqpoint{4.208246in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{4.208762in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{4.209278in}{0.876084in}}%
\pgfpathlineto{\pgfqpoint{4.209794in}{1.015032in}}%
\pgfpathlineto{\pgfqpoint{4.210310in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{4.210826in}{0.857914in}}%
\pgfpathlineto{\pgfqpoint{4.211342in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{4.211858in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{4.212374in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{4.212890in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{4.213406in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{4.213922in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{4.214438in}{0.884224in}}%
\pgfpathlineto{\pgfqpoint{4.214955in}{1.022678in}}%
\pgfpathlineto{\pgfqpoint{4.215471in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{4.215987in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{4.217019in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{4.218051in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{4.218567in}{0.984036in}}%
\pgfpathlineto{\pgfqpoint{4.219083in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{4.219599in}{0.910615in}}%
\pgfpathlineto{\pgfqpoint{4.220115in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{4.220631in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{4.221147in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{4.221663in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{4.222179in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{4.222695in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{4.223211in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{4.223727in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{4.224243in}{0.906833in}}%
\pgfpathlineto{\pgfqpoint{4.224759in}{0.969237in}}%
\pgfpathlineto{\pgfqpoint{4.225276in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{4.225792in}{0.919166in}}%
\pgfpathlineto{\pgfqpoint{4.226824in}{0.980418in}}%
\pgfpathlineto{\pgfqpoint{4.227340in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{4.227856in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{4.228372in}{1.008701in}}%
\pgfpathlineto{\pgfqpoint{4.228888in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{4.229404in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{4.229920in}{1.023336in}}%
\pgfpathlineto{\pgfqpoint{4.230436in}{0.885128in}}%
\pgfpathlineto{\pgfqpoint{4.230952in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{4.231468in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{4.231984in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{4.232500in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{4.233016in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{4.233532in}{0.902065in}}%
\pgfpathlineto{\pgfqpoint{4.234048in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{4.234564in}{0.914151in}}%
\pgfpathlineto{\pgfqpoint{4.235080in}{0.900996in}}%
\pgfpathlineto{\pgfqpoint{4.235596in}{0.956000in}}%
\pgfpathlineto{\pgfqpoint{4.236113in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{4.236629in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{4.237145in}{0.888252in}}%
\pgfpathlineto{\pgfqpoint{4.237661in}{0.994560in}}%
\pgfpathlineto{\pgfqpoint{4.238177in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{4.238693in}{0.867287in}}%
\pgfpathlineto{\pgfqpoint{4.239209in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{4.239725in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{4.240241in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{4.241273in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{4.241789in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{4.242305in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{4.242821in}{1.024651in}}%
\pgfpathlineto{\pgfqpoint{4.243337in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.243853in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{4.244369in}{0.961508in}}%
\pgfpathlineto{\pgfqpoint{4.244885in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{4.245917in}{0.898941in}}%
\pgfpathlineto{\pgfqpoint{4.246434in}{0.996368in}}%
\pgfpathlineto{\pgfqpoint{4.246950in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{4.247466in}{0.880031in}}%
\pgfpathlineto{\pgfqpoint{4.247982in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{4.248498in}{0.962248in}}%
\pgfpathlineto{\pgfqpoint{4.249014in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{4.249530in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{4.250046in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{4.251078in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{4.252110in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{4.252626in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{4.253142in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{4.253658in}{1.006892in}}%
\pgfpathlineto{\pgfqpoint{4.254690in}{0.878633in}}%
\pgfpathlineto{\pgfqpoint{4.255206in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{4.255722in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{4.256238in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.256755in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{4.257271in}{0.914644in}}%
\pgfpathlineto{\pgfqpoint{4.258303in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{4.258819in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{4.259851in}{0.918919in}}%
\pgfpathlineto{\pgfqpoint{4.260367in}{0.983049in}}%
\pgfpathlineto{\pgfqpoint{4.260883in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{4.261399in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{4.261915in}{1.056469in}}%
\pgfpathlineto{\pgfqpoint{4.262431in}{0.841717in}}%
\pgfpathlineto{\pgfqpoint{4.262947in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{4.263463in}{1.026378in}}%
\pgfpathlineto{\pgfqpoint{4.263979in}{0.871398in}}%
\pgfpathlineto{\pgfqpoint{4.264495in}{0.907656in}}%
\pgfpathlineto{\pgfqpoint{4.265011in}{1.055401in}}%
\pgfpathlineto{\pgfqpoint{4.266043in}{0.867451in}}%
\pgfpathlineto{\pgfqpoint{4.266559in}{1.051043in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{4.267592in}{0.847144in}}%
\pgfpathlineto{\pgfqpoint{4.268624in}{0.983953in}}%
\pgfpathlineto{\pgfqpoint{4.269140in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{4.269656in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{4.270172in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{4.270688in}{0.790496in}}%
\pgfpathlineto{\pgfqpoint{4.271204in}{0.916124in}}%
\pgfpathlineto{\pgfqpoint{4.271720in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{4.272236in}{0.810803in}}%
\pgfpathlineto{\pgfqpoint{4.272752in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{4.273268in}{1.114679in}}%
\pgfpathlineto{\pgfqpoint{4.273784in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{4.274300in}{0.865725in}}%
\pgfpathlineto{\pgfqpoint{4.274816in}{1.088288in}}%
\pgfpathlineto{\pgfqpoint{4.275332in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{4.275848in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{4.276364in}{1.018485in}}%
\pgfpathlineto{\pgfqpoint{4.276880in}{0.966277in}}%
\pgfpathlineto{\pgfqpoint{4.277397in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{4.277913in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{4.278429in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{4.279461in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{4.279977in}{1.070529in}}%
\pgfpathlineto{\pgfqpoint{4.280493in}{0.909053in}}%
\pgfpathlineto{\pgfqpoint{4.281009in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{4.281525in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{4.282041in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{4.282557in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{4.283073in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{4.283589in}{1.023500in}}%
\pgfpathlineto{\pgfqpoint{4.284621in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{4.285137in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{4.285653in}{0.963317in}}%
\pgfpathlineto{\pgfqpoint{4.286169in}{0.826918in}}%
\pgfpathlineto{\pgfqpoint{4.286685in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{4.287201in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{4.287718in}{0.886937in}}%
\pgfpathlineto{\pgfqpoint{4.288234in}{0.953697in}}%
\pgfpathlineto{\pgfqpoint{4.289782in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{4.290298in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{4.290814in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{4.291330in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{4.291846in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{4.292362in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{4.292878in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{4.293394in}{0.950738in}}%
\pgfpathlineto{\pgfqpoint{4.293910in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{4.294426in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{4.295458in}{0.951642in}}%
\pgfpathlineto{\pgfqpoint{4.295974in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{4.296490in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{4.297006in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{4.298555in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{4.299071in}{0.980665in}}%
\pgfpathlineto{\pgfqpoint{4.299587in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{4.300103in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{4.300619in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{4.301135in}{0.959946in}}%
\pgfpathlineto{\pgfqpoint{4.301651in}{0.910040in}}%
\pgfpathlineto{\pgfqpoint{4.302167in}{0.910780in}}%
\pgfpathlineto{\pgfqpoint{4.302683in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{4.303199in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{4.303715in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{4.304231in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{4.304747in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{4.305263in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{4.305779in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{4.306295in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{4.306811in}{0.877153in}}%
\pgfpathlineto{\pgfqpoint{4.307327in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{4.307843in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{4.308360in}{0.854132in}}%
\pgfpathlineto{\pgfqpoint{4.308876in}{0.991435in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{0.953615in}}%
\pgfpathlineto{\pgfqpoint{4.309908in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{4.310424in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{4.310940in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{4.311456in}{0.922948in}}%
\pgfpathlineto{\pgfqpoint{4.311972in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{4.312488in}{0.991271in}}%
\pgfpathlineto{\pgfqpoint{4.313004in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{4.313520in}{0.962412in}}%
\pgfpathlineto{\pgfqpoint{4.314036in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{4.315068in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{4.316616in}{0.910122in}}%
\pgfpathlineto{\pgfqpoint{4.317132in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{4.317648in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{4.318164in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{4.318680in}{0.970470in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{0.958466in}}%
\pgfpathlineto{\pgfqpoint{4.319713in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{4.320229in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{4.320745in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{4.321261in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{4.321777in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{4.322809in}{0.984447in}}%
\pgfpathlineto{\pgfqpoint{4.323325in}{0.876906in}}%
\pgfpathlineto{\pgfqpoint{4.323841in}{0.879455in}}%
\pgfpathlineto{\pgfqpoint{4.324357in}{0.985680in}}%
\pgfpathlineto{\pgfqpoint{4.324873in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{4.325389in}{0.912424in}}%
\pgfpathlineto{\pgfqpoint{4.326937in}{0.960686in}}%
\pgfpathlineto{\pgfqpoint{4.329518in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{4.330550in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{4.331582in}{0.889732in}}%
\pgfpathlineto{\pgfqpoint{4.332098in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{4.332614in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{4.333130in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{0.929279in}}%
\pgfpathlineto{\pgfqpoint{4.334162in}{0.968825in}}%
\pgfpathlineto{\pgfqpoint{4.334678in}{0.902805in}}%
\pgfpathlineto{\pgfqpoint{4.335194in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{4.335710in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{4.336226in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{4.336742in}{0.900585in}}%
\pgfpathlineto{\pgfqpoint{4.337258in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{4.337774in}{0.871809in}}%
\pgfpathlineto{\pgfqpoint{4.338290in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{4.338806in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{4.339322in}{0.925250in}}%
\pgfpathlineto{\pgfqpoint{4.339839in}{0.913740in}}%
\pgfpathlineto{\pgfqpoint{4.340355in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{4.340871in}{0.964715in}}%
\pgfpathlineto{\pgfqpoint{4.341387in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{4.341903in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{4.342419in}{0.970799in}}%
\pgfpathlineto{\pgfqpoint{4.342935in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{4.343967in}{0.986009in}}%
\pgfpathlineto{\pgfqpoint{4.344999in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{4.345515in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{4.346031in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{4.347579in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{4.348095in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{4.349643in}{0.901654in}}%
\pgfpathlineto{\pgfqpoint{4.350160in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{4.350676in}{0.983378in}}%
\pgfpathlineto{\pgfqpoint{4.351192in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{4.352740in}{0.902229in}}%
\pgfpathlineto{\pgfqpoint{4.353256in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{4.353772in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{4.354288in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{4.354804in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{4.355320in}{0.996122in}}%
\pgfpathlineto{\pgfqpoint{4.355836in}{0.972690in}}%
\pgfpathlineto{\pgfqpoint{4.356868in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{4.357384in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{4.357900in}{0.908313in}}%
\pgfpathlineto{\pgfqpoint{4.358416in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{4.358932in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{4.359448in}{0.976636in}}%
\pgfpathlineto{\pgfqpoint{4.360481in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{4.360997in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{4.362029in}{0.923935in}}%
\pgfpathlineto{\pgfqpoint{4.362545in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{4.363061in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{4.363577in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{4.364093in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{4.364609in}{0.960275in}}%
\pgfpathlineto{\pgfqpoint{4.365125in}{0.898365in}}%
\pgfpathlineto{\pgfqpoint{4.365641in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{4.366157in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{4.366673in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{4.367189in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{4.368221in}{0.910862in}}%
\pgfpathlineto{\pgfqpoint{4.368737in}{0.929279in}}%
\pgfpathlineto{\pgfqpoint{4.369769in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{4.370285in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{4.370802in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{4.371318in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{4.371834in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{4.373382in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{0.953204in}}%
\pgfpathlineto{\pgfqpoint{4.374930in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{4.375446in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{4.375962in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{4.376478in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{4.376994in}{0.972690in}}%
\pgfpathlineto{\pgfqpoint{4.377510in}{0.889650in}}%
\pgfpathlineto{\pgfqpoint{4.378026in}{0.920646in}}%
\pgfpathlineto{\pgfqpoint{4.379574in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{4.380606in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{4.381123in}{0.917028in}}%
\pgfpathlineto{\pgfqpoint{4.381639in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{4.382155in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{4.382671in}{0.929279in}}%
\pgfpathlineto{\pgfqpoint{4.383187in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{4.383703in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{4.384735in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{4.385767in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{4.386283in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{4.386799in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{4.387315in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{4.387831in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{4.388347in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{4.388863in}{0.952793in}}%
\pgfpathlineto{\pgfqpoint{4.389379in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{4.389895in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{4.390927in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{4.391444in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{4.391960in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{4.392476in}{0.964221in}}%
\pgfpathlineto{\pgfqpoint{4.392992in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{4.394540in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{4.395056in}{0.948436in}}%
\pgfpathlineto{\pgfqpoint{4.395572in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{4.396088in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{4.396604in}{0.960686in}}%
\pgfpathlineto{\pgfqpoint{4.397120in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{4.397636in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{4.398152in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{4.398668in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{0.904860in}}%
\pgfpathlineto{\pgfqpoint{4.399700in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{4.400732in}{0.959370in}}%
\pgfpathlineto{\pgfqpoint{4.401765in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{4.402797in}{0.966688in}}%
\pgfpathlineto{\pgfqpoint{4.403829in}{0.908642in}}%
\pgfpathlineto{\pgfqpoint{4.404861in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{4.405377in}{0.914891in}}%
\pgfpathlineto{\pgfqpoint{4.405893in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{4.406409in}{0.967839in}}%
\pgfpathlineto{\pgfqpoint{4.406925in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{4.407441in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{4.407957in}{0.970059in}}%
\pgfpathlineto{\pgfqpoint{4.408473in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{4.408989in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{4.410021in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{4.412602in}{0.918179in}}%
\pgfpathlineto{\pgfqpoint{4.413118in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{4.413634in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{4.414666in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{4.415182in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{4.418278in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{4.418794in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{4.420858in}{0.917933in}}%
\pgfpathlineto{\pgfqpoint{4.423439in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{4.424471in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{4.426019in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{4.426535in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{4.427051in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{4.427567in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{4.428083in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{4.428599in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{4.429631in}{0.918837in}}%
\pgfpathlineto{\pgfqpoint{4.431179in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{4.432211in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{4.433244in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{4.433760in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{4.434792in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{4.435308in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{4.435824in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{4.436340in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{4.436856in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{4.437372in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{4.437888in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{4.438404in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{4.439952in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{4.441500in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{4.442532in}{0.918591in}}%
\pgfpathlineto{\pgfqpoint{4.444597in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{4.447177in}{0.903545in}}%
\pgfpathlineto{\pgfqpoint{4.448725in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{4.449241in}{0.954273in}}%
\pgfpathlineto{\pgfqpoint{4.450789in}{0.915220in}}%
\pgfpathlineto{\pgfqpoint{4.451305in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{4.452853in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{4.453369in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{4.454402in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{4.454918in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{4.455434in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{4.455950in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{4.456982in}{0.973759in}}%
\pgfpathlineto{\pgfqpoint{4.457498in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{4.458014in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{4.458530in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{4.459046in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{4.459562in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{4.460078in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{4.460594in}{0.954191in}}%
\pgfpathlineto{\pgfqpoint{4.461110in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{4.461626in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{4.462142in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{4.463174in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{4.463690in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{4.464207in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{4.464723in}{0.962248in}}%
\pgfpathlineto{\pgfqpoint{4.465239in}{0.943749in}}%
\pgfpathlineto{\pgfqpoint{4.466271in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{4.467303in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{4.467819in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{4.468851in}{0.952793in}}%
\pgfpathlineto{\pgfqpoint{4.469883in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{4.470399in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{4.471431in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{4.472463in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{4.472979in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{4.474528in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{4.475044in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{4.475560in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{4.476592in}{0.943749in}}%
\pgfpathlineto{\pgfqpoint{4.477624in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{4.479172in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{4.479688in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{4.480204in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{4.481236in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{4.481752in}{0.922126in}}%
\pgfpathlineto{\pgfqpoint{4.482268in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{4.483816in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{4.484849in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{4.485365in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{4.485881in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{4.486913in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{4.487429in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{4.488461in}{0.961261in}}%
\pgfpathlineto{\pgfqpoint{4.489493in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{4.490009in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{4.491041in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{4.491557in}{0.965537in}}%
\pgfpathlineto{\pgfqpoint{4.493105in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{4.493621in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{4.494653in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{4.495169in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{4.496202in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{4.497750in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{4.498266in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{4.499298in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{4.499814in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{4.500846in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{4.501362in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{4.502910in}{0.924839in}}%
\pgfpathlineto{\pgfqpoint{4.503942in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{4.506007in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{4.506523in}{0.908642in}}%
\pgfpathlineto{\pgfqpoint{4.507555in}{0.921633in}}%
\pgfpathlineto{\pgfqpoint{4.508071in}{0.893103in}}%
\pgfpathlineto{\pgfqpoint{4.508587in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{4.509103in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{4.509619in}{0.905600in}}%
\pgfpathlineto{\pgfqpoint{4.510135in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{4.511167in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{4.511683in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{4.512199in}{0.894008in}}%
\pgfpathlineto{\pgfqpoint{4.512715in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{4.513231in}{0.901900in}}%
\pgfpathlineto{\pgfqpoint{4.515295in}{0.915631in}}%
\pgfpathlineto{\pgfqpoint{4.515811in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{4.518908in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{4.519940in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{4.527681in}{1.042492in}}%
\pgfpathlineto{\pgfqpoint{4.528197in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{4.528713in}{1.048494in}}%
\pgfpathlineto{\pgfqpoint{4.529229in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{4.530261in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{4.532841in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{4.535937in}{0.818696in}}%
\pgfpathlineto{\pgfqpoint{4.538002in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{4.539550in}{0.701865in}}%
\pgfpathlineto{\pgfqpoint{4.540066in}{0.707045in}}%
\pgfpathlineto{\pgfqpoint{4.542130in}{0.743385in}}%
\pgfpathlineto{\pgfqpoint{4.547807in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{4.550903in}{1.120599in}}%
\pgfpathlineto{\pgfqpoint{4.551419in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{4.551935in}{1.122408in}}%
\pgfpathlineto{\pgfqpoint{4.552967in}{1.074722in}}%
\pgfpathlineto{\pgfqpoint{4.553483in}{1.075873in}}%
\pgfpathlineto{\pgfqpoint{4.554515in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{4.555031in}{1.079984in}}%
\pgfpathlineto{\pgfqpoint{4.556063in}{1.041752in}}%
\pgfpathlineto{\pgfqpoint{4.557095in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{4.557612in}{1.049070in}}%
\pgfpathlineto{\pgfqpoint{4.558128in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{4.560708in}{1.119612in}}%
\pgfpathlineto{\pgfqpoint{4.561224in}{1.099140in}}%
\pgfpathlineto{\pgfqpoint{4.562256in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{4.562772in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{4.563288in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{4.563804in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{4.565352in}{0.829467in}}%
\pgfpathlineto{\pgfqpoint{4.567416in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{4.567933in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{4.568449in}{0.679338in}}%
\pgfpathlineto{\pgfqpoint{4.568965in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{4.569997in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{4.570513in}{0.511778in}}%
\pgfpathlineto{\pgfqpoint{4.573093in}{0.718144in}}%
\pgfpathlineto{\pgfqpoint{4.574641in}{0.810392in}}%
\pgfpathlineto{\pgfqpoint{4.576189in}{0.977869in}}%
\pgfpathlineto{\pgfqpoint{4.577221in}{1.085328in}}%
\pgfpathlineto{\pgfqpoint{4.577737in}{1.074228in}}%
\pgfpathlineto{\pgfqpoint{4.578253in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{4.580318in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{4.580834in}{1.171163in}}%
\pgfpathlineto{\pgfqpoint{4.583414in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{4.583930in}{1.026460in}}%
\pgfpathlineto{\pgfqpoint{4.584446in}{1.032791in}}%
\pgfpathlineto{\pgfqpoint{4.584962in}{1.037230in}}%
\pgfpathlineto{\pgfqpoint{4.586510in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{4.587542in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{4.590123in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{4.592703in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{4.593219in}{1.184400in}}%
\pgfpathlineto{\pgfqpoint{4.594251in}{1.040766in}}%
\pgfpathlineto{\pgfqpoint{4.594767in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{4.595799in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{4.596315in}{1.065184in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{4.600444in}{0.681229in}}%
\pgfpathlineto{\pgfqpoint{4.600960in}{0.682215in}}%
\pgfpathlineto{\pgfqpoint{4.602508in}{0.515971in}}%
\pgfpathlineto{\pgfqpoint{4.603024in}{0.536772in}}%
\pgfpathlineto{\pgfqpoint{4.607152in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{4.611281in}{1.082697in}}%
\pgfpathlineto{\pgfqpoint{4.612829in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{1.141318in}}%
\pgfpathlineto{\pgfqpoint{4.614377in}{1.118872in}}%
\pgfpathlineto{\pgfqpoint{4.615925in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{4.616441in}{1.032133in}}%
\pgfpathlineto{\pgfqpoint{4.616957in}{1.048330in}}%
\pgfpathlineto{\pgfqpoint{4.617473in}{1.045370in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{0.957808in}}%
\pgfpathlineto{\pgfqpoint{4.620054in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{4.623150in}{1.082615in}}%
\pgfpathlineto{\pgfqpoint{4.623666in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{4.625214in}{1.204461in}}%
\pgfpathlineto{\pgfqpoint{4.626762in}{1.062636in}}%
\pgfpathlineto{\pgfqpoint{4.627278in}{1.077517in}}%
\pgfpathlineto{\pgfqpoint{4.628310in}{1.068226in}}%
\pgfpathlineto{\pgfqpoint{4.631407in}{0.705894in}}%
\pgfpathlineto{\pgfqpoint{4.631923in}{0.653275in}}%
\pgfpathlineto{\pgfqpoint{4.632439in}{0.654261in}}%
\pgfpathlineto{\pgfqpoint{4.632955in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{4.633471in}{0.654672in}}%
\pgfpathlineto{\pgfqpoint{4.635019in}{0.510792in}}%
\pgfpathlineto{\pgfqpoint{4.641212in}{0.996368in}}%
\pgfpathlineto{\pgfqpoint{4.643276in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{4.646372in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{4.648952in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{4.649468in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{4.649984in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{4.652049in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{4.652565in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{4.653597in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{4.657725in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{4.659273in}{1.082203in}}%
\pgfpathlineto{\pgfqpoint{4.659789in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{4.660305in}{1.101525in}}%
\pgfpathlineto{\pgfqpoint{4.661854in}{0.962495in}}%
\pgfpathlineto{\pgfqpoint{4.664950in}{0.680406in}}%
\pgfpathlineto{\pgfqpoint{4.665466in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{4.667014in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{4.668046in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{4.670110in}{0.683202in}}%
\pgfpathlineto{\pgfqpoint{4.675787in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{4.678367in}{1.142551in}}%
\pgfpathlineto{\pgfqpoint{4.678883in}{1.146580in}}%
\pgfpathlineto{\pgfqpoint{4.683012in}{1.006399in}}%
\pgfpathlineto{\pgfqpoint{4.684044in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{4.684560in}{0.983542in}}%
\pgfpathlineto{\pgfqpoint{4.685076in}{0.981651in}}%
\pgfpathlineto{\pgfqpoint{4.685592in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{4.690236in}{1.185469in}}%
\pgfpathlineto{\pgfqpoint{4.691784in}{1.071022in}}%
\pgfpathlineto{\pgfqpoint{4.692300in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{4.692817in}{1.091247in}}%
\pgfpathlineto{\pgfqpoint{4.694365in}{0.979267in}}%
\pgfpathlineto{\pgfqpoint{4.699525in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{4.700041in}{0.544090in}}%
\pgfpathlineto{\pgfqpoint{4.702105in}{0.629596in}}%
\pgfpathlineto{\pgfqpoint{4.707782in}{1.068802in}}%
\pgfpathlineto{\pgfqpoint{4.710362in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{4.711394in}{1.142304in}}%
\pgfpathlineto{\pgfqpoint{4.711910in}{1.131534in}}%
\pgfpathlineto{\pgfqpoint{4.714491in}{1.018485in}}%
\pgfpathlineto{\pgfqpoint{4.716039in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{4.716555in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{4.718103in}{0.966606in}}%
\pgfpathlineto{\pgfqpoint{4.718619in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{4.722747in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{4.723780in}{1.080559in}}%
\pgfpathlineto{\pgfqpoint{4.724296in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{4.724812in}{1.106704in}}%
\pgfpathlineto{\pgfqpoint{4.725328in}{1.100949in}}%
\pgfpathlineto{\pgfqpoint{4.725844in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{4.733068in}{0.544583in}}%
\pgfpathlineto{\pgfqpoint{4.734101in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{4.735133in}{0.657221in}}%
\pgfpathlineto{\pgfqpoint{4.739777in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{4.741841in}{1.104649in}}%
\pgfpathlineto{\pgfqpoint{4.742873in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{4.743905in}{1.141647in}}%
\pgfpathlineto{\pgfqpoint{4.745454in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{4.747518in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{4.748034in}{0.993491in}}%
\pgfpathlineto{\pgfqpoint{4.748550in}{0.996204in}}%
\pgfpathlineto{\pgfqpoint{4.749066in}{0.997766in}}%
\pgfpathlineto{\pgfqpoint{4.749582in}{0.996286in}}%
\pgfpathlineto{\pgfqpoint{4.751130in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{4.754226in}{1.133261in}}%
\pgfpathlineto{\pgfqpoint{4.755259in}{1.193444in}}%
\pgfpathlineto{\pgfqpoint{4.756807in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{4.757323in}{1.096920in}}%
\pgfpathlineto{\pgfqpoint{4.757839in}{1.109911in}}%
\pgfpathlineto{\pgfqpoint{4.758355in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{4.759387in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{4.764031in}{0.634858in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{4.767128in}{0.582239in}}%
\pgfpathlineto{\pgfqpoint{4.774352in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{4.774868in}{1.096674in}}%
\pgfpathlineto{\pgfqpoint{4.775384in}{1.084094in}}%
\pgfpathlineto{\pgfqpoint{4.775901in}{1.094207in}}%
\pgfpathlineto{\pgfqpoint{4.776933in}{1.118461in}}%
\pgfpathlineto{\pgfqpoint{4.777449in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{4.780545in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{4.781577in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{4.782093in}{1.002206in}}%
\pgfpathlineto{\pgfqpoint{4.782609in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{4.783641in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{4.786222in}{1.078504in}}%
\pgfpathlineto{\pgfqpoint{4.788286in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{4.789834in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{4.790350in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{1.084423in}}%
\pgfpathlineto{\pgfqpoint{4.791382in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{4.792414in}{1.022678in}}%
\pgfpathlineto{\pgfqpoint{4.797059in}{0.616852in}}%
\pgfpathlineto{\pgfqpoint{4.799123in}{0.538252in}}%
\pgfpathlineto{\pgfqpoint{4.800155in}{0.577717in}}%
\pgfpathlineto{\pgfqpoint{4.806864in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{4.807380in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{1.103909in}}%
\pgfpathlineto{\pgfqpoint{4.808928in}{1.104402in}}%
\pgfpathlineto{\pgfqpoint{4.809960in}{1.122326in}}%
\pgfpathlineto{\pgfqpoint{4.810992in}{1.103169in}}%
\pgfpathlineto{\pgfqpoint{4.812540in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{4.813572in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{4.814088in}{0.985927in}}%
\pgfpathlineto{\pgfqpoint{4.815636in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{4.816152in}{0.983296in}}%
\pgfpathlineto{\pgfqpoint{4.816668in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{4.819249in}{1.068720in}}%
\pgfpathlineto{\pgfqpoint{4.821313in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{4.823893in}{1.081957in}}%
\pgfpathlineto{\pgfqpoint{4.825441in}{1.031640in}}%
\pgfpathlineto{\pgfqpoint{4.830602in}{0.615455in}}%
\pgfpathlineto{\pgfqpoint{4.831118in}{0.616934in}}%
\pgfpathlineto{\pgfqpoint{4.832666in}{0.557820in}}%
\pgfpathlineto{\pgfqpoint{4.833182in}{0.570399in}}%
\pgfpathlineto{\pgfqpoint{4.834214in}{0.675556in}}%
\pgfpathlineto{\pgfqpoint{4.836278in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{4.840923in}{1.110568in}}%
\pgfpathlineto{\pgfqpoint{4.841439in}{1.092727in}}%
\pgfpathlineto{\pgfqpoint{4.841955in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{4.842471in}{1.103251in}}%
\pgfpathlineto{\pgfqpoint{4.842987in}{1.103087in}}%
\pgfpathlineto{\pgfqpoint{4.846599in}{0.993409in}}%
\pgfpathlineto{\pgfqpoint{4.849180in}{0.954355in}}%
\pgfpathlineto{\pgfqpoint{4.849696in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{4.854856in}{1.176260in}}%
\pgfpathlineto{\pgfqpoint{4.857436in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{4.857952in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{4.860017in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{4.862597in}{0.666840in}}%
\pgfpathlineto{\pgfqpoint{4.865693in}{0.586514in}}%
\pgfpathlineto{\pgfqpoint{4.866209in}{0.588981in}}%
\pgfpathlineto{\pgfqpoint{4.867241in}{0.642504in}}%
\pgfpathlineto{\pgfqpoint{4.871370in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{4.872918in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{4.875498in}{1.126519in}}%
\pgfpathlineto{\pgfqpoint{4.876014in}{1.120188in}}%
\pgfpathlineto{\pgfqpoint{4.878594in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{4.879627in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{4.882207in}{0.959699in}}%
\pgfpathlineto{\pgfqpoint{4.882723in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{4.886335in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{4.888399in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{4.894076in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{4.896656in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{4.897688in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{4.898204in}{0.603944in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{4.900785in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{4.907493in}{1.064527in}}%
\pgfpathlineto{\pgfqpoint{4.909041in}{1.114679in}}%
\pgfpathlineto{\pgfqpoint{4.909557in}{1.109335in}}%
\pgfpathlineto{\pgfqpoint{4.910590in}{1.076448in}}%
\pgfpathlineto{\pgfqpoint{4.913686in}{1.010674in}}%
\pgfpathlineto{\pgfqpoint{4.914718in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{4.916782in}{0.969730in}}%
\pgfpathlineto{\pgfqpoint{4.918330in}{1.009605in}}%
\pgfpathlineto{\pgfqpoint{4.922459in}{1.174534in}}%
\pgfpathlineto{\pgfqpoint{4.928651in}{0.790578in}}%
\pgfpathlineto{\pgfqpoint{4.931231in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{4.932780in}{0.615372in}}%
\pgfpathlineto{\pgfqpoint{4.933296in}{0.614304in}}%
\pgfpathlineto{\pgfqpoint{4.933812in}{0.617099in}}%
\pgfpathlineto{\pgfqpoint{4.934328in}{0.616277in}}%
\pgfpathlineto{\pgfqpoint{4.935876in}{0.707620in}}%
\pgfpathlineto{\pgfqpoint{4.943617in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{4.944649in}{1.094947in}}%
\pgfpathlineto{\pgfqpoint{4.947229in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{4.949293in}{1.010839in}}%
\pgfpathlineto{\pgfqpoint{4.950841in}{0.993491in}}%
\pgfpathlineto{\pgfqpoint{4.951873in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{4.955486in}{1.122490in}}%
\pgfpathlineto{\pgfqpoint{4.956518in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{4.957034in}{1.146909in}}%
\pgfpathlineto{\pgfqpoint{4.962194in}{0.874522in}}%
\pgfpathlineto{\pgfqpoint{4.965291in}{0.615455in}}%
\pgfpathlineto{\pgfqpoint{4.965807in}{0.604848in}}%
\pgfpathlineto{\pgfqpoint{4.966323in}{0.611097in}}%
\pgfpathlineto{\pgfqpoint{4.966839in}{0.611179in}}%
\pgfpathlineto{\pgfqpoint{4.968903in}{0.628527in}}%
\pgfpathlineto{\pgfqpoint{4.971483in}{0.805706in}}%
\pgfpathlineto{\pgfqpoint{4.974580in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{4.977676in}{1.107773in}}%
\pgfpathlineto{\pgfqpoint{4.978192in}{1.106951in}}%
\pgfpathlineto{\pgfqpoint{4.980256in}{1.062389in}}%
\pgfpathlineto{\pgfqpoint{4.982320in}{1.021938in}}%
\pgfpathlineto{\pgfqpoint{4.982836in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{4.984901in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{4.985933in}{1.002041in}}%
\pgfpathlineto{\pgfqpoint{4.987481in}{1.028104in}}%
\pgfpathlineto{\pgfqpoint{4.991093in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{4.994706in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{4.996770in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{4.999350in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{5.000382in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{5.000898in}{0.613975in}}%
\pgfpathlineto{\pgfqpoint{5.002962in}{0.631158in}}%
\pgfpathlineto{\pgfqpoint{5.005027in}{0.731299in}}%
\pgfpathlineto{\pgfqpoint{5.009671in}{1.032133in}}%
\pgfpathlineto{\pgfqpoint{5.011219in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{5.012767in}{1.100867in}}%
\pgfpathlineto{\pgfqpoint{5.014315in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{5.016896in}{1.014456in}}%
\pgfpathlineto{\pgfqpoint{5.017412in}{1.017416in}}%
\pgfpathlineto{\pgfqpoint{5.017928in}{1.015525in}}%
\pgfpathlineto{\pgfqpoint{5.018960in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{5.019476in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{5.019992in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{5.020508in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{5.021024in}{1.004672in}}%
\pgfpathlineto{\pgfqpoint{5.022056in}{1.025884in}}%
\pgfpathlineto{\pgfqpoint{5.025669in}{1.149211in}}%
\pgfpathlineto{\pgfqpoint{5.034957in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{5.035474in}{0.612412in}}%
\pgfpathlineto{\pgfqpoint{5.038570in}{0.698165in}}%
\pgfpathlineto{\pgfqpoint{5.040118in}{0.767886in}}%
\pgfpathlineto{\pgfqpoint{5.044246in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{5.045278in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{5.047859in}{1.096427in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{5.053535in}{0.992915in}}%
\pgfpathlineto{\pgfqpoint{5.054051in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{5.054567in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{5.058180in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{5.060244in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{5.061276in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{5.063340in}{1.016840in}}%
\pgfpathlineto{\pgfqpoint{5.068501in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{5.070049in}{0.610110in}}%
\pgfpathlineto{\pgfqpoint{5.071081in}{0.623676in}}%
\pgfpathlineto{\pgfqpoint{5.074177in}{0.734999in}}%
\pgfpathlineto{\pgfqpoint{5.076758in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{5.080370in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{5.081402in}{1.083519in}}%
\pgfpathlineto{\pgfqpoint{5.081918in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{5.082434in}{1.080395in}}%
\pgfpathlineto{\pgfqpoint{5.082950in}{1.081463in}}%
\pgfpathlineto{\pgfqpoint{5.083982in}{1.086890in}}%
\pgfpathlineto{\pgfqpoint{5.088627in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{5.089659in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{5.090691in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{5.095335in}{1.123066in}}%
\pgfpathlineto{\pgfqpoint{5.095851in}{1.120517in}}%
\pgfpathlineto{\pgfqpoint{5.097916in}{1.058771in}}%
\pgfpathlineto{\pgfqpoint{5.106172in}{0.626883in}}%
\pgfpathlineto{\pgfqpoint{5.107720in}{0.672514in}}%
\pgfpathlineto{\pgfqpoint{5.116493in}{1.088534in}}%
\pgfpathlineto{\pgfqpoint{5.117009in}{1.087054in}}%
\pgfpathlineto{\pgfqpoint{5.121654in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{5.123718in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{5.124234in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{5.125266in}{0.992586in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{1.010510in}}%
\pgfpathlineto{\pgfqpoint{5.130943in}{1.124957in}}%
\pgfpathlineto{\pgfqpoint{5.131459in}{1.120599in}}%
\pgfpathlineto{\pgfqpoint{5.133007in}{1.072913in}}%
\pgfpathlineto{\pgfqpoint{5.139716in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{5.141264in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{5.141780in}{0.619730in}}%
\pgfpathlineto{\pgfqpoint{5.144360in}{0.731463in}}%
\pgfpathlineto{\pgfqpoint{5.147972in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{5.151069in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{5.152617in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{5.156229in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{5.157777in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{5.159325in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{5.159842in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{1.038299in}}%
\pgfpathlineto{\pgfqpoint{5.166550in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.167066in}{1.112295in}}%
\pgfpathlineto{\pgfqpoint{5.167582in}{1.108102in}}%
\pgfpathlineto{\pgfqpoint{5.169646in}{1.013223in}}%
\pgfpathlineto{\pgfqpoint{5.176355in}{0.622607in}}%
\pgfpathlineto{\pgfqpoint{5.176871in}{0.622936in}}%
\pgfpathlineto{\pgfqpoint{5.177387in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{5.178419in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{5.184096in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{5.187192in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{5.188224in}{1.100456in}}%
\pgfpathlineto{\pgfqpoint{5.191837in}{1.051701in}}%
\pgfpathlineto{\pgfqpoint{5.195965in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{5.196481in}{0.974745in}}%
\pgfpathlineto{\pgfqpoint{5.197513in}{0.986749in}}%
\pgfpathlineto{\pgfqpoint{5.202674in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{5.203190in}{1.102593in}}%
\pgfpathlineto{\pgfqpoint{5.205770in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{5.212995in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{5.213511in}{0.623101in}}%
\pgfpathlineto{\pgfqpoint{5.215059in}{0.674651in}}%
\pgfpathlineto{\pgfqpoint{5.222800in}{1.096838in}}%
\pgfpathlineto{\pgfqpoint{5.223832in}{1.110568in}}%
\pgfpathlineto{\pgfqpoint{5.224348in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{5.226928in}{1.063787in}}%
\pgfpathlineto{\pgfqpoint{5.231572in}{0.971703in}}%
\pgfpathlineto{\pgfqpoint{5.233121in}{0.981651in}}%
\pgfpathlineto{\pgfqpoint{5.238797in}{1.106869in}}%
\pgfpathlineto{\pgfqpoint{5.239313in}{1.106540in}}%
\pgfpathlineto{\pgfqpoint{5.240861in}{1.046685in}}%
\pgfpathlineto{\pgfqpoint{5.248602in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{5.249634in}{0.624827in}}%
\pgfpathlineto{\pgfqpoint{5.252214in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{5.258923in}{1.090590in}}%
\pgfpathlineto{\pgfqpoint{5.259439in}{1.094783in}}%
\pgfpathlineto{\pgfqpoint{5.259955in}{1.092398in}}%
\pgfpathlineto{\pgfqpoint{5.260987in}{1.078175in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.034353in}}%
\pgfpathlineto{\pgfqpoint{5.267180in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{5.267696in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{5.268728in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{5.274405in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{5.275437in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{5.277501in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{5.284726in}{0.639955in}}%
\pgfpathlineto{\pgfqpoint{5.285242in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{5.286274in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{5.289370in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{5.294530in}{1.064444in}}%
\pgfpathlineto{\pgfqpoint{5.296079in}{1.084259in}}%
\pgfpathlineto{\pgfqpoint{5.297111in}{1.067980in}}%
\pgfpathlineto{\pgfqpoint{5.300723in}{1.000808in}}%
\pgfpathlineto{\pgfqpoint{5.301755in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{5.304335in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{5.305884in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{5.309496in}{1.086397in}}%
\pgfpathlineto{\pgfqpoint{5.312076in}{1.077188in}}%
\pgfpathlineto{\pgfqpoint{5.314140in}{1.002617in}}%
\pgfpathlineto{\pgfqpoint{5.319301in}{0.710909in}}%
\pgfpathlineto{\pgfqpoint{5.321881in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{5.322397in}{0.659112in}}%
\pgfpathlineto{\pgfqpoint{5.324977in}{0.781370in}}%
\pgfpathlineto{\pgfqpoint{5.330138in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{5.332202in}{1.059511in}}%
\pgfpathlineto{\pgfqpoint{5.332718in}{1.059511in}}%
\pgfpathlineto{\pgfqpoint{5.333750in}{1.048165in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{5.339943in}{0.979843in}}%
\pgfpathlineto{\pgfqpoint{5.341491in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{5.346652in}{1.087301in}}%
\pgfpathlineto{\pgfqpoint{5.347168in}{1.088370in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{5.349232in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{5.353876in}{0.816805in}}%
\pgfpathlineto{\pgfqpoint{5.357489in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{5.358521in}{0.680735in}}%
\pgfpathlineto{\pgfqpoint{5.361617in}{0.804719in}}%
\pgfpathlineto{\pgfqpoint{5.367810in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{5.368842in}{1.047590in}}%
\pgfpathlineto{\pgfqpoint{5.369358in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{1.039779in}}%
\pgfpathlineto{\pgfqpoint{5.376066in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{5.377098in}{0.981980in}}%
\pgfpathlineto{\pgfqpoint{5.382775in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{5.383291in}{1.072913in}}%
\pgfpathlineto{\pgfqpoint{5.384839in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{5.386387in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{5.394644in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{5.395160in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{5.396708in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{5.405481in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{5.405997in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{5.409094in}{1.013552in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{1.003686in}}%
\pgfpathlineto{\pgfqpoint{5.412706in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{5.413738in}{0.993491in}}%
\pgfpathlineto{\pgfqpoint{5.415286in}{1.010839in}}%
\pgfpathlineto{\pgfqpoint{5.417350in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{5.418898in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{5.419415in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{5.423543in}{1.008043in}}%
\pgfpathlineto{\pgfqpoint{5.426123in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{5.428703in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{5.431284in}{0.675391in}}%
\pgfpathlineto{\pgfqpoint{5.431800in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{5.432832in}{0.703016in}}%
\pgfpathlineto{\pgfqpoint{5.442637in}{1.052770in}}%
\pgfpathlineto{\pgfqpoint{5.443669in}{1.042657in}}%
\pgfpathlineto{\pgfqpoint{5.444701in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{5.447281in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{5.447797in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{5.450894in}{1.012072in}}%
\pgfpathlineto{\pgfqpoint{5.453474in}{1.058278in}}%
\pgfpathlineto{\pgfqpoint{5.455538in}{1.084259in}}%
\pgfpathlineto{\pgfqpoint{5.456054in}{1.086150in}}%
\pgfpathlineto{\pgfqpoint{5.457086in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{5.461215in}{0.913740in}}%
\pgfpathlineto{\pgfqpoint{5.465859in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{5.466891in}{0.672267in}}%
\pgfpathlineto{\pgfqpoint{5.467407in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{5.468439in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{5.470503in}{0.765255in}}%
\pgfpathlineto{\pgfqpoint{5.475148in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{5.477212in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{5.478760in}{1.038546in}}%
\pgfpathlineto{\pgfqpoint{5.479276in}{1.039039in}}%
\pgfpathlineto{\pgfqpoint{5.479792in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{5.480308in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{5.481340in}{1.026953in}}%
\pgfpathlineto{\pgfqpoint{5.483921in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{5.484437in}{0.964715in}}%
\pgfpathlineto{\pgfqpoint{5.492178in}{1.100456in}}%
\pgfpathlineto{\pgfqpoint{5.493726in}{1.079737in}}%
\pgfpathlineto{\pgfqpoint{5.495790in}{0.985680in}}%
\pgfpathlineto{\pgfqpoint{5.500434in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{5.502499in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{5.503015in}{0.653439in}}%
\pgfpathlineto{\pgfqpoint{5.506111in}{0.777423in}}%
\pgfpathlineto{\pgfqpoint{5.512303in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{5.512820in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{5.514368in}{1.035504in}}%
\pgfpathlineto{\pgfqpoint{5.514884in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{5.515400in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{5.516948in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{5.519012in}{0.965208in}}%
\pgfpathlineto{\pgfqpoint{5.519528in}{0.965701in}}%
\pgfpathlineto{\pgfqpoint{5.524173in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{5.526237in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{5.526753in}{1.109500in}}%
\pgfpathlineto{\pgfqpoint{5.527269in}{1.108595in}}%
\pgfpathlineto{\pgfqpoint{5.529333in}{1.066582in}}%
\pgfpathlineto{\pgfqpoint{5.531397in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{5.535526in}{0.723653in}}%
\pgfpathlineto{\pgfqpoint{5.538106in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{5.538622in}{0.666594in}}%
\pgfpathlineto{\pgfqpoint{5.539138in}{0.665689in}}%
\pgfpathlineto{\pgfqpoint{5.540686in}{0.721844in}}%
\pgfpathlineto{\pgfqpoint{5.546363in}{1.014621in}}%
\pgfpathlineto{\pgfqpoint{5.547911in}{1.054907in}}%
\pgfpathlineto{\pgfqpoint{5.548427in}{1.054578in}}%
\pgfpathlineto{\pgfqpoint{5.555652in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{5.556168in}{0.971785in}}%
\pgfpathlineto{\pgfqpoint{5.557200in}{0.991682in}}%
\pgfpathlineto{\pgfqpoint{5.560296in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{5.560812in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{5.563392in}{1.107609in}}%
\pgfpathlineto{\pgfqpoint{5.564424in}{1.089932in}}%
\pgfpathlineto{\pgfqpoint{5.567005in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{5.572165in}{0.672596in}}%
\pgfpathlineto{\pgfqpoint{5.572681in}{0.672760in}}%
\pgfpathlineto{\pgfqpoint{5.573197in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{5.574745in}{0.692575in}}%
\pgfpathlineto{\pgfqpoint{5.576810in}{0.760404in}}%
\pgfpathlineto{\pgfqpoint{5.580938in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{5.584034in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{5.585066in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{5.588679in}{0.960028in}}%
\pgfpathlineto{\pgfqpoint{5.589195in}{0.960357in}}%
\pgfpathlineto{\pgfqpoint{5.591259in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{5.592291in}{0.986913in}}%
\pgfpathlineto{\pgfqpoint{5.594871in}{1.076284in}}%
\pgfpathlineto{\pgfqpoint{5.596420in}{1.107773in}}%
\pgfpathlineto{\pgfqpoint{5.597452in}{1.105718in}}%
\pgfpathlineto{\pgfqpoint{5.597968in}{1.104238in}}%
\pgfpathlineto{\pgfqpoint{5.600032in}{1.080230in}}%
\pgfpathlineto{\pgfqpoint{5.602096in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{5.607257in}{0.685997in}}%
\pgfpathlineto{\pgfqpoint{5.608289in}{0.669718in}}%
\pgfpathlineto{\pgfqpoint{5.608805in}{0.679009in}}%
\pgfpathlineto{\pgfqpoint{5.609321in}{0.679749in}}%
\pgfpathlineto{\pgfqpoint{5.613449in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{5.616545in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{5.618094in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{5.619126in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{5.619642in}{1.006892in}}%
\pgfpathlineto{\pgfqpoint{5.620158in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{5.623254in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{5.626866in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{5.628415in}{1.038217in}}%
\pgfpathlineto{\pgfqpoint{5.631511in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{5.632543in}{1.100867in}}%
\pgfpathlineto{\pgfqpoint{5.633059in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{5.633575in}{1.111226in}}%
\pgfpathlineto{\pgfqpoint{5.634091in}{1.109911in}}%
\pgfpathlineto{\pgfqpoint{5.635123in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{5.643380in}{0.706716in}}%
\pgfpathlineto{\pgfqpoint{5.646476in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{5.648025in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{5.650605in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{5.654217in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{5.654733in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{5.657829in}{0.963728in}}%
\pgfpathlineto{\pgfqpoint{5.659894in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{5.660926in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{5.661958in}{0.994642in}}%
\pgfpathlineto{\pgfqpoint{5.666602in}{1.090014in}}%
\pgfpathlineto{\pgfqpoint{5.667118in}{1.092892in}}%
\pgfpathlineto{\pgfqpoint{5.668667in}{1.116159in}}%
\pgfpathlineto{\pgfqpoint{5.669183in}{1.114515in}}%
\pgfpathlineto{\pgfqpoint{5.670215in}{1.091905in}}%
\pgfpathlineto{\pgfqpoint{5.675375in}{0.836455in}}%
\pgfpathlineto{\pgfqpoint{5.677955in}{0.718966in}}%
\pgfpathlineto{\pgfqpoint{5.678471in}{0.719624in}}%
\pgfpathlineto{\pgfqpoint{5.679504in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{5.680536in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{5.681052in}{0.683284in}}%
\pgfpathlineto{\pgfqpoint{5.687760in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{5.689309in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{5.691373in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{5.691889in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{5.692405in}{0.971045in}}%
\pgfpathlineto{\pgfqpoint{5.693437in}{0.969237in}}%
\pgfpathlineto{\pgfqpoint{5.694469in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{5.695501in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{5.696017in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{5.701178in}{1.064527in}}%
\pgfpathlineto{\pgfqpoint{5.702726in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{5.703242in}{1.109664in}}%
\pgfpathlineto{\pgfqpoint{5.704274in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{5.707370in}{1.049563in}}%
\pgfpathlineto{\pgfqpoint{5.709950in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{5.713047in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{5.713563in}{0.757115in}}%
\pgfpathlineto{\pgfqpoint{5.715111in}{0.710909in}}%
\pgfpathlineto{\pgfqpoint{5.720788in}{0.878222in}}%
\pgfpathlineto{\pgfqpoint{5.722852in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{5.725432in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{5.726464in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{5.731625in}{0.983214in}}%
\pgfpathlineto{\pgfqpoint{5.732141in}{0.980500in}}%
\pgfpathlineto{\pgfqpoint{5.732657in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{5.733689in}{0.997602in}}%
\pgfpathlineto{\pgfqpoint{5.737301in}{1.070857in}}%
\pgfpathlineto{\pgfqpoint{5.739365in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{5.740397in}{1.101525in}}%
\pgfpathlineto{\pgfqpoint{5.745558in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{5.749170in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{5.749686in}{0.761062in}}%
\pgfpathlineto{\pgfqpoint{5.750202in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{5.751751in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{5.754847in}{0.810146in}}%
\pgfpathlineto{\pgfqpoint{5.758459in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{5.758975in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{5.759491in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{5.762072in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{5.762588in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{5.763104in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{5.763620in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{5.764652in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{5.765168in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{5.766716in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{5.767232in}{0.984447in}}%
\pgfpathlineto{\pgfqpoint{5.768780in}{1.000808in}}%
\pgfpathlineto{\pgfqpoint{5.771876in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{5.772393in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{5.772909in}{1.050056in}}%
\pgfpathlineto{\pgfqpoint{5.773425in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{5.774973in}{1.078668in}}%
\pgfpathlineto{\pgfqpoint{5.776005in}{1.069460in}}%
\pgfpathlineto{\pgfqpoint{5.776521in}{1.071268in}}%
\pgfpathlineto{\pgfqpoint{5.777037in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{5.778585in}{1.037395in}}%
\pgfpathlineto{\pgfqpoint{5.779101in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{5.780133in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{5.786842in}{0.755389in}}%
\pgfpathlineto{\pgfqpoint{5.787358in}{0.759500in}}%
\pgfpathlineto{\pgfqpoint{5.788390in}{0.777916in}}%
\pgfpathlineto{\pgfqpoint{5.788906in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{5.789422in}{0.767639in}}%
\pgfpathlineto{\pgfqpoint{5.790454in}{0.785645in}}%
\pgfpathlineto{\pgfqpoint{5.790970in}{0.785316in}}%
\pgfpathlineto{\pgfqpoint{5.791486in}{0.782932in}}%
\pgfpathlineto{\pgfqpoint{5.792518in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{5.794067in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{5.795615in}{0.900256in}}%
\pgfpathlineto{\pgfqpoint{5.796131in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{5.796647in}{0.917111in}}%
\pgfpathlineto{\pgfqpoint{5.797163in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{5.798711in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{5.799227in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{5.800259in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{5.800775in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{5.803872in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{5.804388in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{5.804904in}{0.972279in}}%
\pgfpathlineto{\pgfqpoint{5.805420in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{5.808000in}{1.048659in}}%
\pgfpathlineto{\pgfqpoint{5.809032in}{1.025144in}}%
\pgfpathlineto{\pgfqpoint{5.809548in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{5.811096in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{5.812128in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{5.814193in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{5.815225in}{1.032297in}}%
\pgfpathlineto{\pgfqpoint{5.815741in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{5.822449in}{0.788934in}}%
\pgfpathlineto{\pgfqpoint{5.823481in}{0.807844in}}%
\pgfpathlineto{\pgfqpoint{5.823997in}{0.801924in}}%
\pgfpathlineto{\pgfqpoint{5.826062in}{0.759006in}}%
\pgfpathlineto{\pgfqpoint{5.828642in}{0.837524in}}%
\pgfpathlineto{\pgfqpoint{5.829674in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{5.830706in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{5.833286in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{5.834318in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{5.835351in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{5.835867in}{0.906669in}}%
\pgfpathlineto{\pgfqpoint{5.836383in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{5.837931in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{5.838963in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{5.842059in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{5.843091in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{5.843607in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{5.844123in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{5.844639in}{1.029749in}}%
\pgfpathlineto{\pgfqpoint{5.845672in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{5.846188in}{1.048988in}}%
\pgfpathlineto{\pgfqpoint{5.846704in}{1.040766in}}%
\pgfpathlineto{\pgfqpoint{5.847220in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{5.848252in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{5.849284in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{5.849800in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{5.850316in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{5.850832in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{5.852380in}{1.001548in}}%
\pgfpathlineto{\pgfqpoint{5.852896in}{1.005741in}}%
\pgfpathlineto{\pgfqpoint{5.854444in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{5.858057in}{0.849199in}}%
\pgfpathlineto{\pgfqpoint{5.858573in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{5.861153in}{0.771668in}}%
\pgfpathlineto{\pgfqpoint{5.862185in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{5.862701in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{5.863217in}{0.770846in}}%
\pgfpathlineto{\pgfqpoint{5.864249in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{5.864765in}{0.819601in}}%
\pgfpathlineto{\pgfqpoint{5.865281in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{5.865798in}{0.809981in}}%
\pgfpathlineto{\pgfqpoint{5.867862in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{5.868378in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{5.868894in}{0.876413in}}%
\pgfpathlineto{\pgfqpoint{5.869410in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{5.869926in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{5.870442in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{5.870958in}{0.885457in}}%
\pgfpathlineto{\pgfqpoint{5.872506in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{5.873022in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{5.873538in}{0.917522in}}%
\pgfpathlineto{\pgfqpoint{5.874054in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{5.876118in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{5.876635in}{0.986502in}}%
\pgfpathlineto{\pgfqpoint{5.878183in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{5.878699in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{5.879215in}{1.009770in}}%
\pgfpathlineto{\pgfqpoint{5.880763in}{1.050056in}}%
\pgfpathlineto{\pgfqpoint{5.881279in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{5.882311in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{5.882827in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{5.883859in}{1.039779in}}%
\pgfpathlineto{\pgfqpoint{5.884375in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{5.884891in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{5.886439in}{1.050221in}}%
\pgfpathlineto{\pgfqpoint{5.886956in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{5.887988in}{1.022925in}}%
\pgfpathlineto{\pgfqpoint{5.889020in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{5.890568in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{5.891084in}{0.983625in}}%
\pgfpathlineto{\pgfqpoint{5.891600in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{5.892116in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{5.893148in}{0.948600in}}%
\pgfpathlineto{\pgfqpoint{5.895212in}{0.867205in}}%
\pgfpathlineto{\pgfqpoint{5.896244in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{5.896760in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{5.897277in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{5.898825in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{5.899341in}{0.753498in}}%
\pgfpathlineto{\pgfqpoint{5.900889in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{5.903469in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{5.905533in}{0.906258in}}%
\pgfpathlineto{\pgfqpoint{5.906565in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{5.907081in}{0.867945in}}%
\pgfpathlineto{\pgfqpoint{5.907598in}{0.872960in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{0.960275in}}%
\pgfpathlineto{\pgfqpoint{5.910178in}{0.953944in}}%
\pgfpathlineto{\pgfqpoint{5.911726in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{5.914306in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{5.914822in}{1.011332in}}%
\pgfpathlineto{\pgfqpoint{5.915338in}{0.993655in}}%
\pgfpathlineto{\pgfqpoint{5.915854in}{1.002699in}}%
\pgfpathlineto{\pgfqpoint{5.916886in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{5.917402in}{1.036244in}}%
\pgfpathlineto{\pgfqpoint{5.917919in}{1.048083in}}%
\pgfpathlineto{\pgfqpoint{5.918435in}{1.042575in}}%
\pgfpathlineto{\pgfqpoint{5.919467in}{1.015525in}}%
\pgfpathlineto{\pgfqpoint{5.919983in}{1.017909in}}%
\pgfpathlineto{\pgfqpoint{5.920499in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{5.922047in}{1.049152in}}%
\pgfpathlineto{\pgfqpoint{5.923079in}{1.031886in}}%
\pgfpathlineto{\pgfqpoint{5.925143in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{5.926175in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{5.928240in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{5.930820in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{5.931852in}{0.823136in}}%
\pgfpathlineto{\pgfqpoint{5.932368in}{0.837524in}}%
\pgfpathlineto{\pgfqpoint{5.932884in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{5.933400in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{5.936496in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{5.937012in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{5.939077in}{0.790660in}}%
\pgfpathlineto{\pgfqpoint{5.939593in}{0.781781in}}%
\pgfpathlineto{\pgfqpoint{5.942689in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{5.943205in}{0.886608in}}%
\pgfpathlineto{\pgfqpoint{5.945269in}{0.930841in}}%
\pgfpathlineto{\pgfqpoint{5.945785in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{5.946301in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{5.947849in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{5.948882in}{0.951478in}}%
\pgfpathlineto{\pgfqpoint{5.950946in}{0.992751in}}%
\pgfpathlineto{\pgfqpoint{5.952494in}{1.006070in}}%
\pgfpathlineto{\pgfqpoint{5.953526in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{5.954042in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{5.954558in}{1.025473in}}%
\pgfpathlineto{\pgfqpoint{5.955074in}{1.026707in}}%
\pgfpathlineto{\pgfqpoint{5.955590in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{5.956106in}{1.022431in}}%
\pgfpathlineto{\pgfqpoint{5.957138in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{5.959202in}{1.042657in}}%
\pgfpathlineto{\pgfqpoint{5.960235in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{5.961267in}{1.061896in}}%
\pgfpathlineto{\pgfqpoint{5.961783in}{1.059594in}}%
\pgfpathlineto{\pgfqpoint{5.962815in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{5.963331in}{1.041095in}}%
\pgfpathlineto{\pgfqpoint{5.963847in}{1.037395in}}%
\pgfpathlineto{\pgfqpoint{5.966427in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{5.966943in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{5.967975in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{5.969007in}{0.836455in}}%
\pgfpathlineto{\pgfqpoint{5.969523in}{0.849446in}}%
\pgfpathlineto{\pgfqpoint{5.970040in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{5.972104in}{0.787371in}}%
\pgfpathlineto{\pgfqpoint{5.972620in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{5.973652in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{5.974684in}{0.810639in}}%
\pgfpathlineto{\pgfqpoint{5.975200in}{0.833249in}}%
\pgfpathlineto{\pgfqpoint{5.975716in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{5.976748in}{0.793867in}}%
\pgfpathlineto{\pgfqpoint{5.977264in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{5.979328in}{0.897296in}}%
\pgfpathlineto{\pgfqpoint{5.979844in}{0.908313in}}%
\pgfpathlineto{\pgfqpoint{5.980877in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{5.982425in}{0.916288in}}%
\pgfpathlineto{\pgfqpoint{5.983457in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{5.983973in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{5.984489in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{5.985005in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{5.985521in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{5.987585in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{5.988617in}{1.011990in}}%
\pgfpathlineto{\pgfqpoint{5.989133in}{1.005741in}}%
\pgfpathlineto{\pgfqpoint{5.989649in}{1.009194in}}%
\pgfpathlineto{\pgfqpoint{5.990165in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{5.991198in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{5.991714in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{5.993262in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{5.993778in}{1.009112in}}%
\pgfpathlineto{\pgfqpoint{5.995842in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{5.996874in}{1.064938in}}%
\pgfpathlineto{\pgfqpoint{5.997390in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{5.998422in}{1.030571in}}%
\pgfpathlineto{\pgfqpoint{5.998938in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{5.999970in}{1.051043in}}%
\pgfpathlineto{\pgfqpoint{6.001519in}{0.989380in}}%
\pgfpathlineto{\pgfqpoint{6.002035in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{6.002551in}{1.002617in}}%
\pgfpathlineto{\pgfqpoint{6.009259in}{0.741905in}}%
\pgfpathlineto{\pgfqpoint{6.009775in}{0.742892in}}%
\pgfpathlineto{\pgfqpoint{6.010807in}{0.792962in}}%
\pgfpathlineto{\pgfqpoint{6.011324in}{0.785398in}}%
\pgfpathlineto{\pgfqpoint{6.011840in}{0.786056in}}%
\pgfpathlineto{\pgfqpoint{6.012872in}{0.807761in}}%
\pgfpathlineto{\pgfqpoint{6.013904in}{0.855119in}}%
\pgfpathlineto{\pgfqpoint{6.014420in}{0.846404in}}%
\pgfpathlineto{\pgfqpoint{6.014936in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{6.017000in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{6.018032in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{6.018548in}{0.909711in}}%
\pgfpathlineto{\pgfqpoint{6.019580in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{6.020612in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{6.021128in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{6.027837in}{1.055976in}}%
\pgfpathlineto{\pgfqpoint{6.029385in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{6.030417in}{1.032297in}}%
\pgfpathlineto{\pgfqpoint{6.030933in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{6.031966in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{6.032998in}{1.060662in}}%
\pgfpathlineto{\pgfqpoint{6.033514in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{6.035062in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{6.036094in}{1.072337in}}%
\pgfpathlineto{\pgfqpoint{6.036610in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{6.037126in}{1.026460in}}%
\pgfpathlineto{\pgfqpoint{6.037642in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{6.038674in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{6.039706in}{0.994477in}}%
\pgfpathlineto{\pgfqpoint{6.040738in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{6.041254in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{6.043835in}{0.724475in}}%
\pgfpathlineto{\pgfqpoint{6.044351in}{0.734177in}}%
\pgfpathlineto{\pgfqpoint{6.044867in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{6.045383in}{0.729984in}}%
\pgfpathlineto{\pgfqpoint{6.045899in}{0.732943in}}%
\pgfpathlineto{\pgfqpoint{6.046415in}{0.736808in}}%
\pgfpathlineto{\pgfqpoint{6.048995in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{6.050027in}{0.826178in}}%
\pgfpathlineto{\pgfqpoint{6.052091in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{6.054156in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{6.054672in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{6.056220in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{6.056736in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{6.057252in}{0.929032in}}%
\pgfpathlineto{\pgfqpoint{6.057768in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{6.059316in}{1.012154in}}%
\pgfpathlineto{\pgfqpoint{6.059832in}{1.009852in}}%
\pgfpathlineto{\pgfqpoint{6.060348in}{0.995300in}}%
\pgfpathlineto{\pgfqpoint{6.060864in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{6.062412in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{6.062928in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{6.064477in}{1.079737in}}%
\pgfpathlineto{\pgfqpoint{6.066025in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{6.068089in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{6.068605in}{1.054907in}}%
\pgfpathlineto{\pgfqpoint{6.069121in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{6.069637in}{1.069213in}}%
\pgfpathlineto{\pgfqpoint{6.070153in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{6.071185in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{6.071701in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{6.072217in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{6.073766in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{6.074282in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{6.074798in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{6.078926in}{0.713622in}}%
\pgfpathlineto{\pgfqpoint{6.079442in}{0.710087in}}%
\pgfpathlineto{\pgfqpoint{6.079958in}{0.740261in}}%
\pgfpathlineto{\pgfqpoint{6.080474in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{6.080990in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{6.086151in}{0.897872in}}%
\pgfpathlineto{\pgfqpoint{6.086667in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{6.087183in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{6.087699in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.088215in}{0.908313in}}%
\pgfpathlineto{\pgfqpoint{6.090279in}{0.867205in}}%
\pgfpathlineto{\pgfqpoint{6.093375in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{6.096472in}{1.064527in}}%
\pgfpathlineto{\pgfqpoint{6.096988in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{6.097504in}{1.079819in}}%
\pgfpathlineto{\pgfqpoint{6.098536in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{6.101116in}{1.046603in}}%
\pgfpathlineto{\pgfqpoint{6.102148in}{1.018485in}}%
\pgfpathlineto{\pgfqpoint{6.102664in}{1.022596in}}%
\pgfpathlineto{\pgfqpoint{6.103696in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{6.104212in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{6.104729in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{6.105761in}{1.040272in}}%
\pgfpathlineto{\pgfqpoint{6.107309in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{6.107825in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{6.114533in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{6.115050in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{6.115566in}{0.700961in}}%
\pgfpathlineto{\pgfqpoint{6.116598in}{0.739192in}}%
\pgfpathlineto{\pgfqpoint{6.120726in}{0.911438in}}%
\pgfpathlineto{\pgfqpoint{6.121242in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{6.122274in}{0.865725in}}%
\pgfpathlineto{\pgfqpoint{6.123306in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{6.124854in}{0.869753in}}%
\pgfpathlineto{\pgfqpoint{6.125371in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{6.125887in}{0.869918in}}%
\pgfpathlineto{\pgfqpoint{6.127951in}{0.910040in}}%
\pgfpathlineto{\pgfqpoint{6.130531in}{1.020376in}}%
\pgfpathlineto{\pgfqpoint{6.132595in}{1.060498in}}%
\pgfpathlineto{\pgfqpoint{6.133111in}{1.054167in}}%
\pgfpathlineto{\pgfqpoint{6.133627in}{1.058278in}}%
\pgfpathlineto{\pgfqpoint{6.134143in}{1.067486in}}%
\pgfpathlineto{\pgfqpoint{6.134659in}{1.060909in}}%
\pgfpathlineto{\pgfqpoint{6.136724in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{6.137240in}{1.044959in}}%
\pgfpathlineto{\pgfqpoint{6.138272in}{1.020869in}}%
\pgfpathlineto{\pgfqpoint{6.140336in}{1.092892in}}%
\pgfpathlineto{\pgfqpoint{6.141884in}{1.057045in}}%
\pgfpathlineto{\pgfqpoint{6.142916in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{6.143432in}{1.086479in}}%
\pgfpathlineto{\pgfqpoint{6.143948in}{1.090343in}}%
\pgfpathlineto{\pgfqpoint{6.144464in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{6.144980in}{1.070117in}}%
\pgfpathlineto{\pgfqpoint{6.147045in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{6.148077in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{6.150141in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{6.151173in}{0.686573in}}%
\pgfpathlineto{\pgfqpoint{6.153237in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{6.153753in}{0.818614in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{0.841224in}}%
\pgfpathlineto{\pgfqpoint{6.156333in}{0.959288in}}%
\pgfpathlineto{\pgfqpoint{6.156850in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{6.158914in}{0.852570in}}%
\pgfpathlineto{\pgfqpoint{6.159430in}{0.857010in}}%
\pgfpathlineto{\pgfqpoint{6.159946in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{6.161494in}{0.803815in}}%
\pgfpathlineto{\pgfqpoint{6.162010in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{6.168203in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{6.169235in}{1.068720in}}%
\pgfpathlineto{\pgfqpoint{6.172331in}{0.973512in}}%
\pgfpathlineto{\pgfqpoint{6.172847in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{6.175427in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{6.176459in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{6.176975in}{1.084917in}}%
\pgfpathlineto{\pgfqpoint{6.177492in}{1.090014in}}%
\pgfpathlineto{\pgfqpoint{6.179040in}{1.152253in}}%
\pgfpathlineto{\pgfqpoint{6.179556in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{6.180072in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{6.182652in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{6.183684in}{0.755389in}}%
\pgfpathlineto{\pgfqpoint{6.184716in}{0.619401in}}%
\pgfpathlineto{\pgfqpoint{6.185232in}{0.665936in}}%
\pgfpathlineto{\pgfqpoint{6.187296in}{0.778985in}}%
\pgfpathlineto{\pgfqpoint{6.190909in}{0.987407in}}%
\pgfpathlineto{\pgfqpoint{6.191425in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{6.195553in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{6.198650in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{6.202262in}{1.101442in}}%
\pgfpathlineto{\pgfqpoint{6.203294in}{1.074804in}}%
\pgfpathlineto{\pgfqpoint{6.208455in}{0.979678in}}%
\pgfpathlineto{\pgfqpoint{6.208971in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{6.211035in}{1.094783in}}%
\pgfpathlineto{\pgfqpoint{6.211551in}{1.094618in}}%
\pgfpathlineto{\pgfqpoint{6.212067in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{6.213615in}{1.183413in}}%
\pgfpathlineto{\pgfqpoint{6.214131in}{1.166148in}}%
\pgfpathlineto{\pgfqpoint{6.214647in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{6.217227in}{0.736479in}}%
\pgfpathlineto{\pgfqpoint{6.217743in}{0.747003in}}%
\pgfpathlineto{\pgfqpoint{6.218259in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{6.219292in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{6.220324in}{0.607151in}}%
\pgfpathlineto{\pgfqpoint{6.220840in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{6.223420in}{0.912013in}}%
\pgfpathlineto{\pgfqpoint{6.223936in}{0.910780in}}%
\pgfpathlineto{\pgfqpoint{6.226516in}{1.039286in}}%
\pgfpathlineto{\pgfqpoint{6.231161in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{6.232709in}{0.784823in}}%
\pgfpathlineto{\pgfqpoint{6.236321in}{1.079819in}}%
\pgfpathlineto{\pgfqpoint{6.237869in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{6.238385in}{1.131287in}}%
\pgfpathlineto{\pgfqpoint{6.243546in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{6.244062in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{6.249222in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{6.251803in}{0.713540in}}%
\pgfpathlineto{\pgfqpoint{6.252319in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{6.252835in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{6.254383in}{0.495581in}}%
\pgfpathlineto{\pgfqpoint{6.254899in}{0.513587in}}%
\pgfpathlineto{\pgfqpoint{6.255415in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{6.257995in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{6.258511in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{6.259027in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{6.260576in}{1.135398in}}%
\pgfpathlineto{\pgfqpoint{6.261092in}{1.121092in}}%
\pgfpathlineto{\pgfqpoint{6.264704in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{6.266252in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{6.266768in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{6.267800in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{6.270380in}{1.053756in}}%
\pgfpathlineto{\pgfqpoint{6.272445in}{1.166887in}}%
\pgfpathlineto{\pgfqpoint{6.276057in}{0.989215in}}%
\pgfpathlineto{\pgfqpoint{6.276573in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{6.277605in}{0.962906in}}%
\pgfpathlineto{\pgfqpoint{6.278121in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{6.279153in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{6.283798in}{1.332391in}}%
\pgfpathlineto{\pgfqpoint{6.284314in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{6.285862in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{6.286378in}{0.683284in}}%
\pgfpathlineto{\pgfqpoint{6.287410in}{0.821738in}}%
\pgfpathlineto{\pgfqpoint{6.288958in}{0.435891in}}%
\pgfpathlineto{\pgfqpoint{6.289990in}{0.488922in}}%
\pgfpathlineto{\pgfqpoint{6.292571in}{0.993162in}}%
\pgfpathlineto{\pgfqpoint{6.293087in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{6.293603in}{0.923441in}}%
\pgfpathlineto{\pgfqpoint{6.295667in}{1.197226in}}%
\pgfpathlineto{\pgfqpoint{6.299279in}{0.755718in}}%
\pgfpathlineto{\pgfqpoint{6.299795in}{0.736643in}}%
\pgfpathlineto{\pgfqpoint{6.300827in}{0.636584in}}%
\pgfpathlineto{\pgfqpoint{6.301343in}{0.661825in}}%
\pgfpathlineto{\pgfqpoint{6.302376in}{0.749716in}}%
\pgfpathlineto{\pgfqpoint{6.304440in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{6.305472in}{1.072337in}}%
\pgfpathlineto{\pgfqpoint{6.307020in}{1.217205in}}%
\pgfpathlineto{\pgfqpoint{6.307536in}{1.170916in}}%
\pgfpathlineto{\pgfqpoint{6.309600in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{6.310116in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{6.312697in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{6.313729in}{0.998424in}}%
\pgfpathlineto{\pgfqpoint{6.317857in}{1.369554in}}%
\pgfpathlineto{\pgfqpoint{6.318373in}{1.391424in}}%
\pgfpathlineto{\pgfqpoint{6.318889in}{1.339215in}}%
\pgfpathlineto{\pgfqpoint{6.320437in}{0.532579in}}%
\pgfpathlineto{\pgfqpoint{6.320953in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{6.321985in}{0.876413in}}%
\pgfpathlineto{\pgfqpoint{6.322501in}{0.810803in}}%
\pgfpathlineto{\pgfqpoint{6.323534in}{0.359758in}}%
\pgfpathlineto{\pgfqpoint{6.324050in}{0.373160in}}%
\pgfpathlineto{\pgfqpoint{6.325082in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{6.327146in}{1.026789in}}%
\pgfpathlineto{\pgfqpoint{6.328178in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{6.328694in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{6.330242in}{1.287007in}}%
\pgfpathlineto{\pgfqpoint{6.331274in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{6.332306in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{6.332822in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{6.333339in}{0.810146in}}%
\pgfpathlineto{\pgfqpoint{6.334371in}{0.726695in}}%
\pgfpathlineto{\pgfqpoint{6.335403in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{6.335919in}{0.595229in}}%
\pgfpathlineto{\pgfqpoint{6.336951in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{6.339531in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{6.340563in}{1.120188in}}%
\pgfpathlineto{\pgfqpoint{6.341595in}{1.244090in}}%
\pgfpathlineto{\pgfqpoint{6.342111in}{1.213505in}}%
\pgfpathlineto{\pgfqpoint{6.345208in}{0.949751in}}%
\pgfpathlineto{\pgfqpoint{6.346756in}{0.902969in}}%
\pgfpathlineto{\pgfqpoint{6.347272in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{6.348820in}{1.020376in}}%
\pgfpathlineto{\pgfqpoint{6.350884in}{1.227482in}}%
\pgfpathlineto{\pgfqpoint{6.352948in}{1.474217in}}%
\pgfpathlineto{\pgfqpoint{6.353464in}{1.366101in}}%
\pgfpathlineto{\pgfqpoint{6.355013in}{0.520822in}}%
\pgfpathlineto{\pgfqpoint{6.356045in}{0.737548in}}%
\pgfpathlineto{\pgfqpoint{6.356561in}{0.884717in}}%
\pgfpathlineto{\pgfqpoint{6.357077in}{0.745523in}}%
\pgfpathlineto{\pgfqpoint{6.358109in}{0.306646in}}%
\pgfpathlineto{\pgfqpoint{6.358625in}{0.348905in}}%
\pgfpathlineto{\pgfqpoint{6.359657in}{0.567357in}}%
\pgfpathlineto{\pgfqpoint{6.361721in}{1.107773in}}%
\pgfpathlineto{\pgfqpoint{6.362753in}{0.971456in}}%
\pgfpathlineto{\pgfqpoint{6.363269in}{1.044054in}}%
\pgfpathlineto{\pgfqpoint{6.364818in}{1.345957in}}%
\pgfpathlineto{\pgfqpoint{6.365850in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{6.367398in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{6.368946in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{6.370494in}{0.529702in}}%
\pgfpathlineto{\pgfqpoint{6.371010in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{6.372042in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{6.373590in}{1.085328in}}%
\pgfpathlineto{\pgfqpoint{6.374106in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{6.374623in}{1.069460in}}%
\pgfpathlineto{\pgfqpoint{6.375655in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{6.376171in}{1.279114in}}%
\pgfpathlineto{\pgfqpoint{6.376687in}{1.260862in}}%
\pgfpathlineto{\pgfqpoint{6.380299in}{0.900749in}}%
\pgfpathlineto{\pgfqpoint{6.380815in}{0.895816in}}%
\pgfpathlineto{\pgfqpoint{6.381331in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{6.382363in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{6.385460in}{1.286596in}}%
\pgfpathlineto{\pgfqpoint{6.387524in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{6.388556in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{6.389072in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{6.389588in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{6.391136in}{0.874686in}}%
\pgfpathlineto{\pgfqpoint{6.392684in}{0.250244in}}%
\pgfpathlineto{\pgfqpoint{6.393200in}{0.328351in}}%
\pgfpathlineto{\pgfqpoint{6.394232in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{6.396297in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{6.397329in}{1.007632in}}%
\pgfpathlineto{\pgfqpoint{6.399393in}{1.395206in}}%
\pgfpathlineto{\pgfqpoint{6.399909in}{1.277223in}}%
\pgfpathlineto{\pgfqpoint{6.401457in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{6.401973in}{0.776272in}}%
\pgfpathlineto{\pgfqpoint{6.403005in}{0.727270in}}%
\pgfpathlineto{\pgfqpoint{6.404553in}{0.502570in}}%
\pgfpathlineto{\pgfqpoint{6.405585in}{0.563000in}}%
\pgfpathlineto{\pgfqpoint{6.406618in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{6.409198in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{6.409714in}{1.105718in}}%
\pgfpathlineto{\pgfqpoint{6.410746in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{6.411262in}{1.267111in}}%
\pgfpathlineto{\pgfqpoint{6.414874in}{0.860298in}}%
\pgfpathlineto{\pgfqpoint{6.415390in}{0.839744in}}%
\pgfpathlineto{\pgfqpoint{6.415906in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{6.417455in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{1.497155in}}%
\pgfpathlineto{\pgfqpoint{6.422615in}{1.449798in}}%
\pgfpathlineto{\pgfqpoint{6.424163in}{0.435727in}}%
\pgfpathlineto{\pgfqpoint{6.424679in}{0.554696in}}%
\pgfpathlineto{\pgfqpoint{6.425711in}{0.901489in}}%
\pgfpathlineto{\pgfqpoint{6.426227in}{0.843115in}}%
\pgfpathlineto{\pgfqpoint{6.427260in}{0.195076in}}%
\pgfpathlineto{\pgfqpoint{6.427776in}{0.250162in}}%
\pgfpathlineto{\pgfqpoint{6.428808in}{0.489826in}}%
\pgfpathlineto{\pgfqpoint{6.430872in}{1.142962in}}%
\pgfpathlineto{\pgfqpoint{6.431388in}{1.122654in}}%
\pgfpathlineto{\pgfqpoint{6.431904in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{6.432420in}{1.016594in}}%
\pgfpathlineto{\pgfqpoint{6.433968in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{6.434484in}{1.392246in}}%
\pgfpathlineto{\pgfqpoint{6.436548in}{0.720446in}}%
\pgfpathlineto{\pgfqpoint{6.437065in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{6.438097in}{0.704496in}}%
\pgfpathlineto{\pgfqpoint{6.439645in}{0.457515in}}%
\pgfpathlineto{\pgfqpoint{6.440161in}{0.506105in}}%
\pgfpathlineto{\pgfqpoint{6.441193in}{0.699152in}}%
\pgfpathlineto{\pgfqpoint{6.443257in}{1.086314in}}%
\pgfpathlineto{\pgfqpoint{6.444289in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{6.445837in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{6.449966in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{6.450482in}{0.819107in}}%
\pgfpathlineto{\pgfqpoint{6.451514in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{6.453578in}{1.174945in}}%
\pgfpathlineto{\pgfqpoint{6.456158in}{1.427435in}}%
\pgfpathlineto{\pgfqpoint{6.457190in}{1.570000in}}%
\pgfpathlineto{\pgfqpoint{6.457707in}{1.428421in}}%
\pgfpathlineto{\pgfqpoint{6.459255in}{0.360416in}}%
\pgfpathlineto{\pgfqpoint{6.460803in}{0.885457in}}%
\pgfpathlineto{\pgfqpoint{6.461319in}{0.787618in}}%
\pgfpathlineto{\pgfqpoint{6.462351in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{6.462867in}{0.279020in}}%
\pgfpathlineto{\pgfqpoint{6.463899in}{0.511532in}}%
\pgfpathlineto{\pgfqpoint{6.465963in}{1.231346in}}%
\pgfpathlineto{\pgfqpoint{6.466995in}{1.021938in}}%
\pgfpathlineto{\pgfqpoint{6.467511in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{6.469060in}{1.479561in}}%
\pgfpathlineto{\pgfqpoint{6.470092in}{1.160803in}}%
\pgfpathlineto{\pgfqpoint{6.471640in}{0.656481in}}%
\pgfpathlineto{\pgfqpoint{6.472156in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{6.472672in}{0.656646in}}%
\pgfpathlineto{\pgfqpoint{6.473188in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{6.474736in}{0.470423in}}%
\pgfpathlineto{\pgfqpoint{6.475252in}{0.483742in}}%
\pgfpathlineto{\pgfqpoint{6.476284in}{0.720117in}}%
\pgfpathlineto{\pgfqpoint{6.477832in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{6.479381in}{1.095194in}}%
\pgfpathlineto{\pgfqpoint{6.480413in}{1.269906in}}%
\pgfpathlineto{\pgfqpoint{6.480929in}{1.263329in}}%
\pgfpathlineto{\pgfqpoint{6.484541in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{6.487637in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{6.490218in}{1.371280in}}%
\pgfpathlineto{\pgfqpoint{6.492282in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{6.492798in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{6.494346in}{0.286996in}}%
\pgfpathlineto{\pgfqpoint{6.494862in}{0.442304in}}%
\pgfpathlineto{\pgfqpoint{6.496410in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{6.497442in}{0.210451in}}%
\pgfpathlineto{\pgfqpoint{6.497958in}{0.263070in}}%
\pgfpathlineto{\pgfqpoint{6.499507in}{0.776108in}}%
\pgfpathlineto{\pgfqpoint{6.501055in}{1.288816in}}%
\pgfpathlineto{\pgfqpoint{6.501571in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{6.502603in}{1.013223in}}%
\pgfpathlineto{\pgfqpoint{6.504151in}{1.441741in}}%
\pgfpathlineto{\pgfqpoint{6.504667in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{6.507247in}{0.564397in}}%
\pgfpathlineto{\pgfqpoint{6.508279in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{6.508795in}{0.662072in}}%
\pgfpathlineto{\pgfqpoint{6.510344in}{0.489415in}}%
\pgfpathlineto{\pgfqpoint{6.511376in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{6.512924in}{1.215971in}}%
\pgfpathlineto{\pgfqpoint{6.513440in}{1.212600in}}%
\pgfpathlineto{\pgfqpoint{6.514988in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{6.515504in}{1.162201in}}%
\pgfpathlineto{\pgfqpoint{6.516020in}{1.194759in}}%
\pgfpathlineto{\pgfqpoint{6.516536in}{1.175849in}}%
\pgfpathlineto{\pgfqpoint{6.517568in}{1.021774in}}%
\pgfpathlineto{\pgfqpoint{6.519116in}{0.691012in}}%
\pgfpathlineto{\pgfqpoint{6.519632in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{6.525825in}{1.415513in}}%
\pgfpathlineto{\pgfqpoint{6.526857in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{6.527889in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{6.528405in}{1.286267in}}%
\pgfpathlineto{\pgfqpoint{6.529953in}{0.258795in}}%
\pgfpathlineto{\pgfqpoint{6.530470in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{6.532018in}{0.789098in}}%
\pgfpathlineto{\pgfqpoint{6.533050in}{0.276225in}}%
\pgfpathlineto{\pgfqpoint{6.533566in}{0.347343in}}%
\pgfpathlineto{\pgfqpoint{6.534598in}{0.530524in}}%
\pgfpathlineto{\pgfqpoint{6.536662in}{1.326554in}}%
\pgfpathlineto{\pgfqpoint{6.537178in}{1.286267in}}%
\pgfpathlineto{\pgfqpoint{6.538210in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{6.539758in}{1.376624in}}%
\pgfpathlineto{\pgfqpoint{6.540274in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{6.541307in}{0.907491in}}%
\pgfpathlineto{\pgfqpoint{6.542855in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{6.543371in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{6.544403in}{0.681229in}}%
\pgfpathlineto{\pgfqpoint{6.544919in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{6.545951in}{0.561602in}}%
\pgfpathlineto{\pgfqpoint{6.546983in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{6.549047in}{1.304602in}}%
\pgfpathlineto{\pgfqpoint{6.550079in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{6.550595in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{6.551112in}{1.068802in}}%
\pgfpathlineto{\pgfqpoint{6.552144in}{1.121997in}}%
\pgfpathlineto{\pgfqpoint{6.553176in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{6.554724in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{6.555240in}{0.711978in}}%
\pgfpathlineto{\pgfqpoint{6.561949in}{1.428750in}}%
\pgfpathlineto{\pgfqpoint{6.562981in}{1.367663in}}%
\pgfpathlineto{\pgfqpoint{6.564013in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{6.565561in}{0.237089in}}%
\pgfpathlineto{\pgfqpoint{6.566077in}{0.353098in}}%
\pgfpathlineto{\pgfqpoint{6.567625in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{6.568141in}{0.586843in}}%
\pgfpathlineto{\pgfqpoint{6.568657in}{0.350879in}}%
\pgfpathlineto{\pgfqpoint{6.569173in}{0.384752in}}%
\pgfpathlineto{\pgfqpoint{6.570205in}{0.535210in}}%
\pgfpathlineto{\pgfqpoint{6.572270in}{1.330418in}}%
\pgfpathlineto{\pgfqpoint{6.572786in}{1.313070in}}%
\pgfpathlineto{\pgfqpoint{6.573818in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{6.574334in}{1.106129in}}%
\pgfpathlineto{\pgfqpoint{6.575882in}{1.345793in}}%
\pgfpathlineto{\pgfqpoint{6.576914in}{0.955753in}}%
\pgfpathlineto{\pgfqpoint{6.578462in}{0.515725in}}%
\pgfpathlineto{\pgfqpoint{6.578978in}{0.522467in}}%
\pgfpathlineto{\pgfqpoint{6.580010in}{0.666594in}}%
\pgfpathlineto{\pgfqpoint{6.580526in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{6.581042in}{0.608219in}}%
\pgfpathlineto{\pgfqpoint{6.581558in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{6.582074in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{6.583107in}{0.872713in}}%
\pgfpathlineto{\pgfqpoint{6.584655in}{1.293009in}}%
\pgfpathlineto{\pgfqpoint{6.585171in}{1.258313in}}%
\pgfpathlineto{\pgfqpoint{6.586203in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{6.586719in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{6.587751in}{1.083026in}}%
\pgfpathlineto{\pgfqpoint{6.588267in}{1.063787in}}%
\pgfpathlineto{\pgfqpoint{6.590331in}{0.745440in}}%
\pgfpathlineto{\pgfqpoint{6.590847in}{0.747414in}}%
\pgfpathlineto{\pgfqpoint{6.597556in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{6.598588in}{1.320470in}}%
\pgfpathlineto{\pgfqpoint{6.600136in}{1.133918in}}%
\pgfpathlineto{\pgfqpoint{6.601684in}{0.291271in}}%
\pgfpathlineto{\pgfqpoint{6.602716in}{0.518767in}}%
\pgfpathlineto{\pgfqpoint{6.603749in}{0.782767in}}%
\pgfpathlineto{\pgfqpoint{6.604781in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{6.605297in}{0.486455in}}%
\pgfpathlineto{\pgfqpoint{6.606329in}{0.645546in}}%
\pgfpathlineto{\pgfqpoint{6.608393in}{1.297696in}}%
\pgfpathlineto{\pgfqpoint{6.608909in}{1.256340in}}%
\pgfpathlineto{\pgfqpoint{6.609941in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{6.610457in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{6.611489in}{1.232908in}}%
\pgfpathlineto{\pgfqpoint{6.612005in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{6.615102in}{0.535375in}}%
\pgfpathlineto{\pgfqpoint{6.615618in}{0.581416in}}%
\pgfpathlineto{\pgfqpoint{6.619230in}{0.900667in}}%
\pgfpathlineto{\pgfqpoint{6.620778in}{1.175685in}}%
\pgfpathlineto{\pgfqpoint{6.621294in}{1.174698in}}%
\pgfpathlineto{\pgfqpoint{6.624907in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{6.627487in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{6.628003in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{1.157104in}}%
\pgfpathlineto{\pgfqpoint{6.631099in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{6.632131in}{1.203803in}}%
\pgfpathlineto{\pgfqpoint{6.633679in}{1.325896in}}%
\pgfpathlineto{\pgfqpoint{6.634712in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{6.635744in}{1.241623in}}%
\pgfpathlineto{\pgfqpoint{6.636776in}{0.756622in}}%
\pgfpathlineto{\pgfqpoint{6.637808in}{0.337806in}}%
\pgfpathlineto{\pgfqpoint{6.638324in}{0.400291in}}%
\pgfpathlineto{\pgfqpoint{6.639872in}{0.802253in}}%
\pgfpathlineto{\pgfqpoint{6.641420in}{0.532250in}}%
\pgfpathlineto{\pgfqpoint{6.642452in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{6.644517in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{6.645033in}{1.232908in}}%
\pgfpathlineto{\pgfqpoint{6.647097in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{6.648129in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{6.648645in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{6.651225in}{0.498706in}}%
\pgfpathlineto{\pgfqpoint{6.651741in}{0.566617in}}%
\pgfpathlineto{\pgfqpoint{6.653805in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{6.654837in}{0.758431in}}%
\pgfpathlineto{\pgfqpoint{6.656902in}{1.096180in}}%
\pgfpathlineto{\pgfqpoint{6.657418in}{1.200679in}}%
\pgfpathlineto{\pgfqpoint{6.657934in}{1.197883in}}%
\pgfpathlineto{\pgfqpoint{6.659998in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{6.660514in}{0.978280in}}%
\pgfpathlineto{\pgfqpoint{6.661546in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{6.662062in}{1.073817in}}%
\pgfpathlineto{\pgfqpoint{6.663610in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{6.664126in}{0.848048in}}%
\pgfpathlineto{\pgfqpoint{6.666191in}{1.139262in}}%
\pgfpathlineto{\pgfqpoint{6.666707in}{1.137618in}}%
\pgfpathlineto{\pgfqpoint{6.667739in}{1.094865in}}%
\pgfpathlineto{\pgfqpoint{6.668255in}{1.097743in}}%
\pgfpathlineto{\pgfqpoint{6.669287in}{1.203145in}}%
\pgfpathlineto{\pgfqpoint{6.670319in}{1.308795in}}%
\pgfpathlineto{\pgfqpoint{6.670835in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{6.672383in}{1.147402in}}%
\pgfpathlineto{\pgfqpoint{6.673931in}{0.437536in}}%
\pgfpathlineto{\pgfqpoint{6.674447in}{0.461872in}}%
\pgfpathlineto{\pgfqpoint{6.675996in}{0.814339in}}%
\pgfpathlineto{\pgfqpoint{6.676512in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{6.677544in}{0.566206in}}%
\pgfpathlineto{\pgfqpoint{6.678060in}{0.569495in}}%
\pgfpathlineto{\pgfqpoint{6.678576in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{6.681156in}{1.211449in}}%
\pgfpathlineto{\pgfqpoint{6.682188in}{1.119366in}}%
\pgfpathlineto{\pgfqpoint{6.683220in}{0.968661in}}%
\pgfpathlineto{\pgfqpoint{6.683736in}{1.012154in}}%
\pgfpathlineto{\pgfqpoint{6.684768in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{6.685284in}{1.153733in}}%
\pgfpathlineto{\pgfqpoint{6.687349in}{0.590954in}}%
\pgfpathlineto{\pgfqpoint{6.687865in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{6.689929in}{0.768050in}}%
\pgfpathlineto{\pgfqpoint{6.690445in}{0.760486in}}%
\pgfpathlineto{\pgfqpoint{6.691477in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{6.692509in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{6.694057in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{6.694573in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{6.696121in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{6.696638in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{6.698186in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{6.701282in}{0.896063in}}%
\pgfpathlineto{\pgfqpoint{6.703346in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{6.704378in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{6.704894in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{6.707475in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{6.707991in}{1.232990in}}%
\pgfpathlineto{\pgfqpoint{6.708507in}{1.218356in}}%
\pgfpathlineto{\pgfqpoint{6.709023in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{6.710571in}{0.573688in}}%
\pgfpathlineto{\pgfqpoint{6.711087in}{0.574921in}}%
\pgfpathlineto{\pgfqpoint{6.712635in}{0.826836in}}%
\pgfpathlineto{\pgfqpoint{6.713151in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{6.714699in}{0.605095in}}%
\pgfpathlineto{\pgfqpoint{6.715215in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{6.717796in}{1.093221in}}%
\pgfpathlineto{\pgfqpoint{6.718312in}{1.086725in}}%
\pgfpathlineto{\pgfqpoint{6.719860in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{6.721408in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{6.721924in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{6.725020in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{6.725536in}{0.707620in}}%
\pgfpathlineto{\pgfqpoint{6.726052in}{0.714198in}}%
\pgfpathlineto{\pgfqpoint{6.727084in}{0.749798in}}%
\pgfpathlineto{\pgfqpoint{6.728117in}{0.724557in}}%
\pgfpathlineto{\pgfqpoint{6.729665in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{6.731213in}{1.130712in}}%
\pgfpathlineto{\pgfqpoint{6.732761in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{6.733277in}{1.070857in}}%
\pgfpathlineto{\pgfqpoint{6.733793in}{1.078997in}}%
\pgfpathlineto{\pgfqpoint{6.734825in}{1.125450in}}%
\pgfpathlineto{\pgfqpoint{6.735341in}{1.111391in}}%
\pgfpathlineto{\pgfqpoint{6.737405in}{0.875591in}}%
\pgfpathlineto{\pgfqpoint{6.738438in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{6.739986in}{1.059676in}}%
\pgfpathlineto{\pgfqpoint{6.741018in}{1.041588in}}%
\pgfpathlineto{\pgfqpoint{6.741534in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{6.742566in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{6.744630in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{6.745146in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{6.746178in}{1.016265in}}%
\pgfpathlineto{\pgfqpoint{6.748242in}{0.687066in}}%
\pgfpathlineto{\pgfqpoint{6.749791in}{0.848788in}}%
\pgfpathlineto{\pgfqpoint{6.750307in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{6.752371in}{0.637407in}}%
\pgfpathlineto{\pgfqpoint{6.753403in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{6.755467in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{6.757015in}{0.922290in}}%
\pgfpathlineto{\pgfqpoint{6.758563in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{6.759080in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{6.760628in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{6.762176in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{6.762692in}{0.752347in}}%
\pgfpathlineto{\pgfqpoint{6.764756in}{0.826836in}}%
\pgfpathlineto{\pgfqpoint{6.766304in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{6.768368in}{1.070200in}}%
\pgfpathlineto{\pgfqpoint{6.774045in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{6.774561in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{6.778173in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{6.778689in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{6.780238in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{6.781786in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{6.782302in}{1.053345in}}%
\pgfpathlineto{\pgfqpoint{6.783334in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{6.784882in}{0.855530in}}%
\pgfpathlineto{\pgfqpoint{6.785398in}{0.865807in}}%
\pgfpathlineto{\pgfqpoint{6.786430in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{6.786946in}{0.882826in}}%
\pgfpathlineto{\pgfqpoint{6.790043in}{0.795264in}}%
\pgfpathlineto{\pgfqpoint{6.791075in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{6.791591in}{0.795264in}}%
\pgfpathlineto{\pgfqpoint{6.794171in}{0.904449in}}%
\pgfpathlineto{\pgfqpoint{6.795719in}{0.879044in}}%
\pgfpathlineto{\pgfqpoint{6.796235in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{6.796751in}{0.887595in}}%
\pgfpathlineto{\pgfqpoint{6.797267in}{0.886361in}}%
\pgfpathlineto{\pgfqpoint{6.797783in}{0.885046in}}%
\pgfpathlineto{\pgfqpoint{6.798815in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{6.800880in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{6.802944in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{6.803460in}{1.023253in}}%
\pgfpathlineto{\pgfqpoint{6.804492in}{0.973430in}}%
\pgfpathlineto{\pgfqpoint{6.805008in}{0.977623in}}%
\pgfpathlineto{\pgfqpoint{6.806040in}{1.017087in}}%
\pgfpathlineto{\pgfqpoint{6.806556in}{1.010099in}}%
\pgfpathlineto{\pgfqpoint{6.808620in}{0.909711in}}%
\pgfpathlineto{\pgfqpoint{6.809136in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{6.815329in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{6.816877in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{6.817393in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{6.817909in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{6.818425in}{1.049974in}}%
\pgfpathlineto{\pgfqpoint{6.820489in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{6.821005in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{6.821522in}{0.972361in}}%
\pgfpathlineto{\pgfqpoint{6.822038in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{6.825134in}{0.888088in}}%
\pgfpathlineto{\pgfqpoint{6.825650in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{6.826682in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{6.827198in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{6.828746in}{0.867369in}}%
\pgfpathlineto{\pgfqpoint{6.829778in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{6.830294in}{0.898118in}}%
\pgfpathlineto{\pgfqpoint{6.833391in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{6.834423in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{6.835455in}{0.856516in}}%
\pgfpathlineto{\pgfqpoint{6.839583in}{1.002946in}}%
\pgfpathlineto{\pgfqpoint{6.840099in}{0.985762in}}%
\pgfpathlineto{\pgfqpoint{6.841647in}{0.953615in}}%
\pgfpathlineto{\pgfqpoint{6.842164in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{6.842680in}{0.955342in}}%
\pgfpathlineto{\pgfqpoint{6.843712in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{6.844228in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{6.844744in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{6.846808in}{0.901407in}}%
\pgfpathlineto{\pgfqpoint{6.847324in}{0.901654in}}%
\pgfpathlineto{\pgfqpoint{6.849904in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{6.851452in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{6.852485in}{1.010099in}}%
\pgfpathlineto{\pgfqpoint{6.854549in}{1.077106in}}%
\pgfpathlineto{\pgfqpoint{6.856613in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{6.857645in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{6.858161in}{0.955424in}}%
\pgfpathlineto{\pgfqpoint{6.859709in}{0.911767in}}%
\pgfpathlineto{\pgfqpoint{6.861773in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{6.863322in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{6.863838in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{6.865386in}{0.891541in}}%
\pgfpathlineto{\pgfqpoint{6.865902in}{0.905354in}}%
\pgfpathlineto{\pgfqpoint{6.867450in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{6.869514in}{0.851090in}}%
\pgfpathlineto{\pgfqpoint{6.870546in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{6.873127in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{6.874159in}{0.885210in}}%
\pgfpathlineto{\pgfqpoint{6.875191in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{6.876223in}{0.967263in}}%
\pgfpathlineto{\pgfqpoint{6.876739in}{0.963481in}}%
\pgfpathlineto{\pgfqpoint{6.877771in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{6.878287in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{6.879319in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{6.881383in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{6.881899in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{6.882415in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{6.883448in}{0.912260in}}%
\pgfpathlineto{\pgfqpoint{6.883964in}{0.919577in}}%
\pgfpathlineto{\pgfqpoint{6.884480in}{0.923852in}}%
\pgfpathlineto{\pgfqpoint{6.887576in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{6.888092in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{6.889124in}{0.983378in}}%
\pgfpathlineto{\pgfqpoint{6.889640in}{0.993820in}}%
\pgfpathlineto{\pgfqpoint{6.890672in}{1.058525in}}%
\pgfpathlineto{\pgfqpoint{6.891188in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{6.893252in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{6.893769in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{6.894801in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{6.896865in}{0.879044in}}%
\pgfpathlineto{\pgfqpoint{6.897381in}{0.880935in}}%
\pgfpathlineto{\pgfqpoint{6.899961in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{6.900477in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{6.901509in}{0.915302in}}%
\pgfpathlineto{\pgfqpoint{6.903573in}{0.953862in}}%
\pgfpathlineto{\pgfqpoint{6.907186in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{6.907702in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{6.909766in}{0.920399in}}%
\pgfpathlineto{\pgfqpoint{6.910282in}{0.918837in}}%
\pgfpathlineto{\pgfqpoint{6.910798in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{6.912346in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{6.912862in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{6.914410in}{0.985187in}}%
\pgfpathlineto{\pgfqpoint{6.914927in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{6.916991in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{6.917507in}{0.922208in}}%
\pgfpathlineto{\pgfqpoint{6.918539in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{6.919055in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{6.920603in}{0.893268in}}%
\pgfpathlineto{\pgfqpoint{6.921119in}{0.898529in}}%
\pgfpathlineto{\pgfqpoint{6.923183in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{6.924215in}{0.974170in}}%
\pgfpathlineto{\pgfqpoint{6.925248in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{6.926796in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{6.927828in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{6.929892in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{6.931440in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{6.933504in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{6.934020in}{0.903216in}}%
\pgfpathlineto{\pgfqpoint{6.934536in}{0.888828in}}%
\pgfpathlineto{\pgfqpoint{6.935052in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{6.936601in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{6.937117in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{6.939181in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{6.939697in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{6.940213in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{6.940729in}{0.957644in}}%
\pgfpathlineto{\pgfqpoint{6.941245in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{6.942793in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{6.943309in}{0.888828in}}%
\pgfpathlineto{\pgfqpoint{6.944857in}{0.930841in}}%
\pgfpathlineto{\pgfqpoint{6.945373in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{6.945890in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{6.946406in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{6.946922in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{6.948986in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{6.950534in}{0.981405in}}%
\pgfpathlineto{\pgfqpoint{6.952082in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{6.953114in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{6.953630in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{6.954146in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{6.954662in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{6.955178in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{6.955694in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{6.956211in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{6.957243in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{6.957759in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{6.959823in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{6.960855in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{6.962919in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{6.963435in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{6.965499in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{6.966015in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{6.966532in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{6.967048in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{6.967564in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{6.968080in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{6.968596in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{6.970144in}{0.901572in}}%
\pgfpathlineto{\pgfqpoint{6.970660in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{6.972724in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.973240in}{0.958466in}}%
\pgfpathlineto{\pgfqpoint{6.975304in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{6.976336in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{6.976853in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{6.978917in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{6.979433in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{6.982013in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{6.982529in}{0.929197in}}%
\pgfpathlineto{\pgfqpoint{6.985625in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{6.990270in}{0.924099in}}%
\pgfpathlineto{\pgfqpoint{6.990786in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{6.991818in}{0.948436in}}%
\pgfpathlineto{\pgfqpoint{6.993366in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{6.993882in}{0.918755in}}%
\pgfpathlineto{\pgfqpoint{6.994914in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{6.995430in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{6.996462in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{6.998527in}{0.962412in}}%
\pgfpathlineto{\pgfqpoint{6.999043in}{0.958466in}}%
\pgfpathlineto{\pgfqpoint{7.000591in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{7.001107in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{7.002139in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{7.002655in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{7.003171in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{7.005235in}{0.915220in}}%
\pgfpathlineto{\pgfqpoint{7.006267in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{7.006783in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{7.007299in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{7.009364in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{7.010396in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{7.010912in}{0.955342in}}%
\pgfpathlineto{\pgfqpoint{7.011428in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{7.013492in}{0.916453in}}%
\pgfpathlineto{\pgfqpoint{7.014008in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{7.014524in}{0.911027in}}%
\pgfpathlineto{\pgfqpoint{7.016072in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{7.017104in}{0.920893in}}%
\pgfpathlineto{\pgfqpoint{7.017620in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{7.019169in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{7.021749in}{0.959124in}}%
\pgfpathlineto{\pgfqpoint{7.023813in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{7.024845in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{7.025361in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{7.026393in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{7.027941in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.028457in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.028974in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{7.030006in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{7.030522in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{7.031554in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{7.033102in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{7.033618in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{7.034650in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{7.035682in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{7.036198in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{7.036714in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{7.037230in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{7.038262in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{7.038778in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{7.039295in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{7.039811in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{7.040327in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{7.040843in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{7.041359in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{7.041875in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{7.042391in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{7.042907in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{7.043423in}{0.926237in}}%
\pgfpathlineto{\pgfqpoint{7.044455in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{7.045487in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.046003in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{7.046519in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.047035in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{7.047551in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{7.048067in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{7.049099in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{7.050132in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{7.050648in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{7.052712in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{7.053228in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{7.053744in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{7.054776in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{7.055292in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{7.057356in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{7.060453in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{7.062001in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{7.062517in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{7.063033in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{7.063549in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{7.064581in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{7.065613in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{7.066129in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{7.067677in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{7.068193in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{7.069741in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{7.070258in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{7.071806in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{7.072322in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{7.073354in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{7.073870in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{7.076450in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{7.076966in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{7.077482in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{7.077998in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.078514in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{7.080062in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{7.080578in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{7.082643in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{7.083675in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{7.085739in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{7.086771in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{7.088835in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{7.090383in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{7.091932in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{7.092448in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{7.093480in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{7.095028in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{7.096576in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{7.098640in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{7.099156in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{7.099672in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{7.101220in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{7.103285in}{0.957808in}}%
\pgfpathlineto{\pgfqpoint{7.103801in}{0.956328in}}%
\pgfpathlineto{\pgfqpoint{7.105865in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{7.106381in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{7.107413in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{7.107929in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{7.108445in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{7.109477in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{7.110509in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{7.111025in}{0.921715in}}%
\pgfpathlineto{\pgfqpoint{7.112574in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{7.113606in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{7.114122in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{7.114638in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{7.115154in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{7.115670in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{7.116702in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.117218in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{7.118250in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{7.119282in}{0.914644in}}%
\pgfpathlineto{\pgfqpoint{7.119798in}{0.920482in}}%
\pgfpathlineto{\pgfqpoint{7.120314in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{7.121346in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{7.123927in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{7.124443in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{7.125475in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{7.125991in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{7.126507in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{7.127539in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{7.129603in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{7.130635in}{0.952135in}}%
\pgfpathlineto{\pgfqpoint{7.131151in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{7.132183in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{7.133216in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{7.133732in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{7.136312in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{7.137860in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.138892in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{7.139924in}{0.956164in}}%
\pgfpathlineto{\pgfqpoint{7.140440in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{7.141988in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{7.144053in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{7.144569in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{7.146117in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{7.147665in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{7.149213in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{7.150245in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{7.152309in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{7.153342in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.154374in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{7.155922in}{0.916782in}}%
\pgfpathlineto{\pgfqpoint{7.156954in}{0.922948in}}%
\pgfpathlineto{\pgfqpoint{7.157470in}{0.919659in}}%
\pgfpathlineto{\pgfqpoint{7.159018in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.159534in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{7.160050in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{7.160566in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{7.161598in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{7.162114in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{7.162630in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.163662in}{0.954355in}}%
\pgfpathlineto{\pgfqpoint{7.164179in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{7.164695in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{7.166243in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{7.167275in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{7.167791in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.168307in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{7.168823in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{7.170887in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{7.172951in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{7.174500in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{7.176564in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{7.177596in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{7.178112in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{7.179144in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{7.179660in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{7.180176in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{7.180692in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{7.181208in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{7.183788in}{0.912342in}}%
\pgfpathlineto{\pgfqpoint{7.184821in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{7.185337in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{7.186369in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{7.186885in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{7.187401in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{7.187917in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{7.188433in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{7.188949in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{7.189465in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{7.189981in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{7.190497in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.192045in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{7.192561in}{0.918015in}}%
\pgfpathlineto{\pgfqpoint{7.193077in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{7.193593in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{7.194109in}{0.923359in}}%
\pgfpathlineto{\pgfqpoint{7.196174in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{7.197722in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{7.198238in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{7.199786in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{7.201334in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{7.201850in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.202366in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{7.202882in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{7.203914in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{7.204946in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{7.205463in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{7.207011in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{7.207527in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{7.208043in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{7.209075in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{7.210623in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{7.211139in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{7.211655in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.212687in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{7.213203in}{0.952135in}}%
\pgfpathlineto{\pgfqpoint{7.213719in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{7.214235in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{7.214751in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{7.215267in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{7.217332in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{7.217848in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{7.218880in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{7.219912in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{7.220428in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.221460in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{7.223524in}{0.926237in}}%
\pgfpathlineto{\pgfqpoint{7.225072in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{7.227137in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{7.227653in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{7.228685in}{0.916288in}}%
\pgfpathlineto{\pgfqpoint{7.229717in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{7.230233in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{7.230749in}{0.930841in}}%
\pgfpathlineto{\pgfqpoint{7.231265in}{0.920893in}}%
\pgfpathlineto{\pgfqpoint{7.231781in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{7.232297in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{7.232813in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{7.233329in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{7.233845in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{7.234361in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{7.236426in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{7.237458in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{7.237974in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{7.238490in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{7.239522in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{7.241070in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{7.242618in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{7.243650in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{7.245198in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{7.246747in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{7.248295in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{7.248811in}{0.951642in}}%
\pgfpathlineto{\pgfqpoint{7.249327in}{0.951478in}}%
\pgfpathlineto{\pgfqpoint{7.251391in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{7.252423in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{7.252939in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{7.253455in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{7.255003in}{0.921633in}}%
\pgfpathlineto{\pgfqpoint{7.256035in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{7.256551in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{7.257067in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{7.257584in}{0.926237in}}%
\pgfpathlineto{\pgfqpoint{7.258100in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{7.258616in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{7.259132in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{7.260164in}{0.947367in}}%
\pgfpathlineto{\pgfqpoint{7.261196in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{7.261712in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.262744in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{7.263260in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{7.264808in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{7.265324in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{7.265840in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{7.266356in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{7.267905in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{7.268421in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{7.268937in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{7.269453in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{7.269969in}{0.917522in}}%
\pgfpathlineto{\pgfqpoint{7.272549in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.274097in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{7.275129in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{7.275645in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{7.277193in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{7.278742in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{7.279258in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{7.279774in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{7.280290in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{7.281322in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{7.282870in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{7.283902in}{0.953697in}}%
\pgfpathlineto{\pgfqpoint{7.284934in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{7.285450in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{7.286482in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{7.288030in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{7.288547in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{7.290095in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{7.291643in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{7.292159in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.293191in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.293707in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{7.294223in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{7.295255in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{7.295771in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{7.296287in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{7.296803in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{7.298351in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{7.298868in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{7.299384in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{7.300416in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{7.300932in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{7.301448in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{7.301964in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{7.303512in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{7.304028in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{7.304544in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{7.305576in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{7.307124in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{7.307640in}{0.937583in}}%
\pgfpathlineto{\pgfqpoint{7.308156in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{7.309189in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{7.309705in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{7.310221in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{7.310737in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{7.311253in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.311769in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{7.312285in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{7.312801in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{7.313833in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{7.314349in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{7.315897in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{7.316413in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{7.316929in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{7.319510in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{7.320026in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{7.320542in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{7.321574in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{7.322606in}{0.950327in}}%
\pgfpathlineto{\pgfqpoint{7.323122in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{7.324154in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{7.324670in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{7.325186in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{7.326734in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{7.328282in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{7.329831in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{7.330347in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{7.330863in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{7.331379in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{7.331895in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{7.333443in}{0.921222in}}%
\pgfpathlineto{\pgfqpoint{7.334991in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{7.335507in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{7.336023in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{7.336539in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{7.338087in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{7.339635in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{7.341700in}{0.924839in}}%
\pgfpathlineto{\pgfqpoint{7.343248in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{7.343764in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{7.344280in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{7.344796in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{7.346344in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{7.347892in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{7.348408in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{7.348924in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{7.349956in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.350472in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{7.350989in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{7.351505in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{7.352537in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{7.353053in}{0.950244in}}%
\pgfpathlineto{\pgfqpoint{7.353569in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{7.354601in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{7.355117in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{7.355633in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{7.357697in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{7.358213in}{0.947202in}}%
\pgfpathlineto{\pgfqpoint{7.358729in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{7.360277in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{7.362342in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{7.363890in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.364406in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{7.364922in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{7.365438in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{7.365954in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{7.366470in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.366986in}{0.956000in}}%
\pgfpathlineto{\pgfqpoint{7.367502in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.368018in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{7.369050in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{7.370598in}{0.951478in}}%
\pgfpathlineto{\pgfqpoint{7.371114in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{7.371631in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{7.372663in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{7.373179in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{7.373695in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{7.374211in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{7.374727in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{7.375759in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{7.377307in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{7.379371in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{7.379887in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{7.380403in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{7.381435in}{0.923688in}}%
\pgfpathlineto{\pgfqpoint{7.382468in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{7.382984in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{7.384016in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{7.384532in}{0.923852in}}%
\pgfpathlineto{\pgfqpoint{7.385048in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{7.385564in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{7.386080in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{7.387628in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{7.388660in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{7.389176in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{7.389692in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{7.391240in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.392789in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{7.394337in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{7.395885in}{0.919166in}}%
\pgfpathlineto{\pgfqpoint{7.396917in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{7.397433in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{7.397949in}{0.930923in}}%
\pgfpathlineto{\pgfqpoint{7.398465in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{7.399497in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{7.400013in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{7.401045in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{7.401561in}{0.924839in}}%
\pgfpathlineto{\pgfqpoint{7.403110in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{7.404658in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{7.406206in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.406722in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{7.407238in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{7.407754in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{7.408270in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{7.408786in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{7.409302in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{7.409818in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{7.411366in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{7.411882in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{7.412398in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{7.412915in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{7.413947in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{7.414463in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{7.414979in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{7.415495in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.416011in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{7.416527in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{7.418075in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{7.418591in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{7.419107in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{7.419623in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{7.420139in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{7.420655in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{7.421687in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.422203in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{7.423752in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{7.424268in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{7.425816in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{7.426332in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{7.427364in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{7.428912in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{7.430460in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{7.430976in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{7.432524in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{7.433040in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{7.434589in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{7.435105in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{7.435621in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{7.436137in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{7.436653in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{7.437169in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{7.437685in}{0.936925in}}%
\pgfpathlineto{\pgfqpoint{7.439749in}{0.954191in}}%
\pgfpathlineto{\pgfqpoint{7.441297in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{7.442329in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{7.442845in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{7.443877in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{7.444394in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{7.444910in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{7.446458in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{7.448006in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{7.449038in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{7.450070in}{0.930923in}}%
\pgfpathlineto{\pgfqpoint{7.450586in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{7.451618in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{7.452134in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{7.452650in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{7.453166in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{7.453682in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{7.454198in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{7.455747in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{7.457295in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{7.459875in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{7.461939in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{7.462455in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{7.463487in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{7.465036in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{7.466584in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{7.468648in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{7.469164in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{7.470712in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{7.471228in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{7.472260in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{7.472776in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{7.473808in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{7.475873in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{7.476389in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{7.477937in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{7.478453in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.478969in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{7.480001in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{7.480517in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{7.483097in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{7.484129in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{7.484645in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{7.485161in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{7.485678in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.486194in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{7.487226in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{7.487742in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{7.488258in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{7.489290in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{7.490322in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{7.491354in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{7.491870in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.492902in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{7.494450in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{7.494966in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.495482in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{7.497031in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.499095in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{7.499611in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{7.502191in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{7.503223in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{7.503739in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{7.504771in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{7.505287in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{7.506320in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{7.507352in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{7.507868in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{7.508384in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{7.508900in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.509416in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.509932in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.510964in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{7.511480in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.513028in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{7.513544in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{7.514060in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{7.516640in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{7.519221in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{7.519737in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{7.521285in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.522833in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{7.523349in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{7.523865in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{7.525413in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{7.527478in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{7.527994in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{7.528510in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{7.529542in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{7.531606in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{7.533154in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{7.533670in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.534186in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{7.534702in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{7.535218in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{7.535734in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{7.536250in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.537799in}{0.926566in}}%
\pgfpathlineto{\pgfqpoint{7.539863in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{7.540379in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{7.540895in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{7.541927in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{7.542959in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{7.543475in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{7.545539in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{7.548636in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{7.549152in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{7.550700in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{7.553280in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{7.555344in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{7.555860in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{7.556376in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{7.556892in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{7.557408in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{7.558441in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{7.558957in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{7.559989in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{7.561021in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{7.561537in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{7.562053in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{7.562569in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{7.564117in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{7.564633in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{7.565149in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{7.567213in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{7.568245in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{7.568762in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{7.569794in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{7.570310in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{7.570826in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{7.573922in}{0.932239in}}%
\pgfpathlineto{\pgfqpoint{7.574954in}{0.930923in}}%
\pgfpathlineto{\pgfqpoint{7.578050in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{7.578566in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.579599in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{7.580115in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{7.581147in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{7.582695in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{7.584759in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{7.587339in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{7.587855in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{7.588887in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{7.590436in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.590952in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{7.592500in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{7.593016in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{7.594048in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{7.595080in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{7.595596in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{7.596112in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{7.596628in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{7.597660in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{7.598176in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{7.598692in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{7.599208in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{7.600241in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.601273in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{7.602305in}{0.947778in}}%
\pgfpathlineto{\pgfqpoint{7.602821in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{7.603853in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{7.604369in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{7.604885in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{7.605401in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{7.605917in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{7.606433in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{7.607981in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{7.609013in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{7.610045in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{7.611078in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{7.611594in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{7.612110in}{0.930594in}}%
\pgfpathlineto{\pgfqpoint{7.612626in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{7.613142in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.613658in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{7.614690in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.615206in}{0.922208in}}%
\pgfpathlineto{\pgfqpoint{7.615722in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{7.616238in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{7.616754in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{7.617786in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{7.619334in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.619850in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{7.620366in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{7.620883in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.622431in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{7.623463in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{7.624495in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{7.625011in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{7.626043in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.627591in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{7.628623in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{7.629139in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{7.629655in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{7.630171in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{7.630687in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{7.632236in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{7.632752in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{7.633268in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{7.633784in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{7.634300in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{7.634816in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{7.635332in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{7.635848in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{7.636364in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{7.636880in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{7.637396in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{7.637912in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{7.638428in}{0.951478in}}%
\pgfpathlineto{\pgfqpoint{7.638944in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{7.639460in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{7.639976in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{7.640492in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{7.641008in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{7.641525in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{7.642041in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{7.643589in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{7.644621in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{7.646685in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{7.647201in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{7.647717in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{7.648749in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{7.649265in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{7.649781in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{7.650297in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{7.650813in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{7.652878in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{7.653394in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{7.653910in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{7.654426in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{7.654942in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{7.655974in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{7.656490in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{7.657006in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{7.657522in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{7.658038in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{7.659070in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.659586in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{7.660102in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{7.660618in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{7.661650in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{7.663199in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{7.664747in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{7.665263in}{0.930594in}}%
\pgfpathlineto{\pgfqpoint{7.665779in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{7.666295in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{7.667843in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.668359in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{7.668875in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{7.669391in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{7.670423in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{7.670939in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{7.671455in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{7.671971in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{7.672488in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{7.673520in}{0.928950in}}%
\pgfpathlineto{\pgfqpoint{7.675068in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{7.675584in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{7.677648in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{7.679196in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{7.679712in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{7.680228in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.680744in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{7.682292in}{0.930841in}}%
\pgfpathlineto{\pgfqpoint{7.684357in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{7.684873in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{7.685389in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{7.686421in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{7.687969in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{7.689001in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{7.689517in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{7.690033in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{7.691065in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{7.691581in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{0.939720in}}%
\pgfpathlineto{\pgfqpoint{7.694678in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{7.695194in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{7.696742in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{7.700354in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{7.700870in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{7.701386in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{7.701902in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{7.702418in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{7.702934in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{7.703450in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{7.703967in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{7.706547in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{7.707063in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{7.707579in}{0.937583in}}%
\pgfpathlineto{\pgfqpoint{7.708095in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{7.709643in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{7.712223in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{7.713255in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{7.713771in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{7.714288in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{7.715320in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{7.715836in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{7.717900in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{7.719448in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{7.720996in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{7.721512in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{7.722544in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{7.726157in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{7.727705in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{7.728737in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{7.729253in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{7.730285in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{7.731317in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{7.731833in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{7.732349in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{7.732865in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{7.733381in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{7.733897in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{7.734413in}{0.930265in}}%
\pgfpathlineto{\pgfqpoint{7.734930in}{0.913082in}}%
\pgfpathlineto{\pgfqpoint{7.735446in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{7.735962in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{7.736994in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{7.737510in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{7.738026in}{0.954355in}}%
\pgfpathlineto{\pgfqpoint{7.739058in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{7.740090in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{7.740606in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{7.742154in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{7.743702in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{7.744218in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{7.744734in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{7.745767in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{7.746799in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{7.747315in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{7.747831in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{7.749379in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{7.749895in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{7.750411in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{7.750927in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{7.751443in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{7.751959in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{7.752475in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.753507in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{7.754023in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{7.754539in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{7.755055in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{7.755572in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.756088in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{7.756604in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{7.757120in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{7.758152in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{7.758668in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{7.762280in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{7.762796in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{7.763828in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{7.764860in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{7.765376in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.765892in}{0.935938in}}%
\pgfpathlineto{\pgfqpoint{7.766409in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{7.766925in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{7.767441in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.767957in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{7.769505in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{7.770021in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{7.771569in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{7.772601in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{7.773633in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{7.774149in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{7.774665in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{7.775181in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{7.775697in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{7.776213in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{7.776730in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{7.779310in}{0.929032in}}%
\pgfpathlineto{\pgfqpoint{7.779826in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{7.780342in}{0.932239in}}%
\pgfpathlineto{\pgfqpoint{7.781374in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{7.782406in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{7.782922in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{7.783438in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{7.783954in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{7.784470in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{7.784986in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{7.785502in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{7.786018in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{7.786534in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{7.787051in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{7.787567in}{0.957644in}}%
\pgfpathlineto{\pgfqpoint{7.788083in}{0.912178in}}%
\pgfpathlineto{\pgfqpoint{7.788599in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{7.789115in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{7.789631in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{7.790147in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{7.791179in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{7.791695in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{7.792211in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.792727in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{7.793759in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.794275in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{7.795823in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.797372in}{0.928128in}}%
\pgfpathlineto{\pgfqpoint{7.798920in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{7.799952in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{7.800468in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{7.800984in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{7.801500in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{7.802016in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{7.802532in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{7.803048in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{7.803564in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{7.804080in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{7.804596in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{7.805628in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{7.806144in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{7.806660in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{7.807176in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{7.807693in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{7.809757in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{7.811821in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{7.812337in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.812853in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{7.814401in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{7.815433in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{7.815949in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{7.816465in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{7.816981in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{7.817497in}{0.929197in}}%
\pgfpathlineto{\pgfqpoint{7.819562in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.820078in}{0.906422in}}%
\pgfpathlineto{\pgfqpoint{7.820594in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{7.821110in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{7.822142in}{0.953615in}}%
\pgfpathlineto{\pgfqpoint{7.822658in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{7.823174in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{7.823690in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{7.824206in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{7.825238in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{7.825754in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{7.826270in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{7.826786in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{7.828335in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{7.828851in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{7.829367in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{7.829883in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{7.830399in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{7.831947in}{0.912589in}}%
\pgfpathlineto{\pgfqpoint{7.832463in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{7.832979in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{7.834011in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{7.834527in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{7.835559in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{7.836075in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{7.836591in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{7.837107in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{7.837623in}{0.946380in}}%
\pgfpathlineto{\pgfqpoint{7.838139in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{7.838656in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{7.839172in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{7.839688in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{7.840204in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{7.841236in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{7.841752in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{7.842268in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{7.843816in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{7.844332in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{7.844848in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{7.845364in}{0.954026in}}%
\pgfpathlineto{\pgfqpoint{7.845880in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{7.846396in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{7.846912in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{7.848460in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{7.848977in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{7.849493in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.851041in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{7.851557in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{7.852073in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{7.853621in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{7.854137in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{7.855169in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{7.855685in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{7.856201in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{7.856717in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{7.857233in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{7.857749in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{7.858265in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.858781in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{7.859297in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{7.860846in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{7.861878in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.862910in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{7.863426in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{7.863942in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{7.866006in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{7.866522in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{7.867038in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{7.868586in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{7.870651in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{7.871167in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{7.871683in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{7.872199in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{7.873747in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{7.874263in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{7.874779in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{7.875811in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{7.876843in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{7.877875in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{7.878391in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{7.878907in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{7.879423in}{0.932239in}}%
\pgfpathlineto{\pgfqpoint{7.880456in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{7.880972in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{7.881488in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{7.882520in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{7.884584in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{7.885616in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{7.887164in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{7.889228in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{7.890260in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{7.890777in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{7.892325in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{7.892841in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{7.893357in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{7.893873in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{7.894389in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{7.895421in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{7.895937in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{7.896453in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.896969in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{7.897485in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{7.898001in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{7.899033in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{7.900065in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{7.901098in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{7.902646in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{7.903162in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{7.905226in}{0.948682in}}%
\pgfpathlineto{\pgfqpoint{7.907290in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{7.907806in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{7.908322in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{7.908838in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{7.909354in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{7.909870in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{7.910386in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{7.910902in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.911935in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{7.912451in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{7.912967in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{7.913999in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{7.914515in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{7.915031in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{7.916579in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{7.917095in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.917611in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{7.918127in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{7.918643in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{7.920191in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{7.920707in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{7.921223in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.921740in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{7.922256in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{7.923288in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{7.923804in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{7.924836in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{7.925352in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{7.925868in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{7.926384in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.927416in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{7.927932in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.928964in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{7.929996in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{7.930512in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{7.931544in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{7.932061in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{7.932577in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{7.934125in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{7.934641in}{0.937583in}}%
\pgfpathlineto{\pgfqpoint{7.935157in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{7.935673in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{7.936189in}{0.956328in}}%
\pgfpathlineto{\pgfqpoint{7.937221in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{7.938253in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{7.939801in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{7.940833in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{7.941349in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{7.942898in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{7.943414in}{0.920482in}}%
\pgfpathlineto{\pgfqpoint{7.944446in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{7.944962in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{7.945478in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{7.947026in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{7.948574in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{7.949090in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{7.949606in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.950122in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{7.951670in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{7.952186in}{0.927306in}}%
\pgfpathlineto{\pgfqpoint{7.952702in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{7.953219in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{7.953735in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{7.954767in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{7.955283in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{7.955799in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{7.956315in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{7.956831in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{7.957347in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{7.957863in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{7.958379in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{7.958895in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{7.959927in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.960443in}{0.938241in}}%
\pgfpathlineto{\pgfqpoint{7.961475in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{7.961991in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{7.963023in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{7.963540in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{7.964056in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{7.965604in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{7.967152in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{7.967668in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{7.969216in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{7.969732in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{7.970248in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{7.970764in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{7.971280in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{7.971796in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{7.972312in}{0.929197in}}%
\pgfpathlineto{\pgfqpoint{7.972828in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{7.973344in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{7.974893in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{7.975409in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{7.975925in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{7.976441in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{7.976957in}{0.932979in}}%
\pgfpathlineto{\pgfqpoint{7.977989in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{7.978505in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{7.979021in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{7.980569in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{7.981085in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{7.982117in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{7.982633in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{7.983149in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{7.985730in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{7.986246in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{7.987278in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{7.987794in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{7.989342in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{7.989858in}{0.928950in}}%
\pgfpathlineto{\pgfqpoint{7.990374in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{7.990890in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{7.993986in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{7.994503in}{0.926155in}}%
\pgfpathlineto{\pgfqpoint{7.995019in}{0.931334in}}%
\pgfpathlineto{\pgfqpoint{7.996051in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{7.997599in}{0.938652in}}%
\pgfpathlineto{\pgfqpoint{7.999147in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{7.999663in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{8.000179in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{8.001211in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{8.001727in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{8.003275in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{8.003791in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{8.004307in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{8.004824in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{8.005340in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{8.005856in}{0.940625in}}%
\pgfpathlineto{\pgfqpoint{8.006372in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{8.006888in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{8.007404in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{8.007920in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{8.008436in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{8.009468in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{8.009984in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{8.010500in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{8.012048in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{8.012564in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{8.013080in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{8.015661in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{8.016177in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{8.016693in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{8.017725in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{8.018757in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{8.019273in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{8.019789in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{8.020305in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{8.021853in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{8.023401in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{8.023917in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{8.025465in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{8.027530in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{8.028046in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{8.028562in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{8.029594in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{8.030110in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{8.030626in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{8.031658in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{8.032174in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{8.032690in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{8.033206in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{8.033722in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{8.034238in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{8.034754in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{8.035270in}{0.950244in}}%
\pgfpathlineto{\pgfqpoint{8.035786in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{8.036303in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{8.036819in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{8.037335in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{8.037851in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{8.038367in}{0.944078in}}%
\pgfpathlineto{\pgfqpoint{8.038883in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{8.040431in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{8.040947in}{0.887923in}}%
\pgfpathlineto{\pgfqpoint{8.041463in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{8.041979in}{0.981651in}}%
\pgfpathlineto{\pgfqpoint{8.042495in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{8.044559in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{8.045075in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{8.045591in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{8.046107in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{8.046624in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{8.047140in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{8.047656in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{8.048688in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{8.050236in}{0.959699in}}%
\pgfpathlineto{\pgfqpoint{8.051268in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{8.051784in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{8.052300in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{8.053332in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{8.053848in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{8.055396in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{8.055912in}{0.931581in}}%
\pgfpathlineto{\pgfqpoint{8.056428in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{8.057461in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{8.059009in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{8.059525in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{8.060557in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{8.061073in}{0.936678in}}%
\pgfpathlineto{\pgfqpoint{8.061589in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{8.063137in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{8.064169in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{8.064685in}{0.947284in}}%
\pgfpathlineto{\pgfqpoint{8.065201in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{8.066233in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{8.066749in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{8.067266in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{8.067782in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{8.069330in}{0.930841in}}%
\pgfpathlineto{\pgfqpoint{8.070362in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{8.070878in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{8.071394in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{8.072942in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{8.073458in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{8.073974in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{8.074490in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{8.075006in}{0.936185in}}%
\pgfpathlineto{\pgfqpoint{8.075522in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{8.076554in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{8.078103in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{8.078619in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{8.080167in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{8.080683in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{8.081199in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{8.081715in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{8.083263in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{8.083779in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{8.085327in}{0.919742in}}%
\pgfpathlineto{\pgfqpoint{8.086359in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{8.086875in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{8.087391in}{0.930841in}}%
\pgfpathlineto{\pgfqpoint{8.087908in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{8.088424in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{8.089972in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{8.091004in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{8.092552in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{8.093068in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{8.093584in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{8.094100in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{8.095648in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{8.097196in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{8.098229in}{0.929279in}}%
\pgfpathlineto{\pgfqpoint{8.098745in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{8.099261in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{8.099777in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{8.100809in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{8.101841in}{0.983131in}}%
\pgfpathlineto{\pgfqpoint{8.102357in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{8.103389in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{8.103905in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{8.104937in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{8.105453in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{8.105969in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{8.106485in}{0.953533in}}%
\pgfpathlineto{\pgfqpoint{8.107001in}{0.971456in}}%
\pgfpathlineto{\pgfqpoint{8.108033in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{8.108550in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{8.109066in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{8.110098in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{8.111130in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{8.111646in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{8.112162in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{8.112678in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{8.113194in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{8.113710in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{8.114226in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{8.114742in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{8.115774in}{0.877153in}}%
\pgfpathlineto{\pgfqpoint{8.117322in}{0.954273in}}%
\pgfpathlineto{\pgfqpoint{8.118870in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{8.119387in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{8.120935in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{8.121967in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{8.122999in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{8.123515in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{8.124547in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{8.125579in}{0.966523in}}%
\pgfpathlineto{\pgfqpoint{8.128159in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{8.130224in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{8.131772in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{8.133320in}{0.934952in}}%
\pgfpathlineto{\pgfqpoint{8.133836in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{8.134352in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{8.134868in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{8.135384in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{8.135900in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{8.137448in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{8.138480in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{8.138996in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{0.925990in}}%
\pgfpathlineto{\pgfqpoint{8.140029in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{8.140545in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{8.141061in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{8.141577in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{8.143125in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{8.144673in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{8.145189in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{8.146737in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{8.147253in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{8.147769in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{8.148285in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{8.149833in}{0.920399in}}%
\pgfpathlineto{\pgfqpoint{8.150350in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{8.150866in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{8.151382in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{8.152414in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{8.153962in}{0.950080in}}%
\pgfpathlineto{\pgfqpoint{8.155510in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{8.158090in}{0.968332in}}%
\pgfpathlineto{\pgfqpoint{8.159122in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{8.160154in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{8.161703in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{8.163251in}{0.920235in}}%
\pgfpathlineto{\pgfqpoint{8.163767in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{8.166347in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{8.166863in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{8.167895in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{8.169443in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{8.169959in}{0.933307in}}%
\pgfpathlineto{\pgfqpoint{8.170475in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{8.170992in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{8.172024in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{8.173572in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{8.175120in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{8.176152in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{8.176668in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{8.177700in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{8.178216in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{8.178732in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{8.179248in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{8.179764in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{8.180796in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{8.181313in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{8.182345in}{0.922455in}}%
\pgfpathlineto{\pgfqpoint{8.182861in}{0.927306in}}%
\pgfpathlineto{\pgfqpoint{8.183377in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{8.183893in}{0.961590in}}%
\pgfpathlineto{\pgfqpoint{8.184409in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{8.184925in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{8.185441in}{0.964057in}}%
\pgfpathlineto{\pgfqpoint{8.186989in}{0.930841in}}%
\pgfpathlineto{\pgfqpoint{8.188537in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{8.190085in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{8.190601in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{8.191117in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{8.191634in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{8.192150in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{8.192666in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{8.193182in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{8.194214in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{8.195762in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{8.197826in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{8.199374in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{8.200406in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{8.200922in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{8.201438in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{8.201954in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{8.202471in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{8.202987in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{8.203503in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{8.204019in}{0.938158in}}%
\pgfpathlineto{\pgfqpoint{8.204535in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{8.205051in}{0.928950in}}%
\pgfpathlineto{\pgfqpoint{8.205567in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{8.206083in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{8.207115in}{0.928950in}}%
\pgfpathlineto{\pgfqpoint{8.207631in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{8.208147in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{8.208663in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{8.209179in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{8.209695in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{8.210211in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{8.210727in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{8.211243in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{8.212792in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{8.213308in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{8.214340in}{0.933719in}}%
\pgfpathlineto{\pgfqpoint{8.214856in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{8.215372in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{8.216404in}{0.930594in}}%
\pgfpathlineto{\pgfqpoint{8.217436in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{8.218984in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{8.220016in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{8.220532in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{8.221564in}{0.927963in}}%
\pgfpathlineto{\pgfqpoint{8.222080in}{0.934376in}}%
\pgfpathlineto{\pgfqpoint{8.222596in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{8.223113in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{8.223629in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{8.224661in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{8.225693in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{8.226725in}{0.922948in}}%
\pgfpathlineto{\pgfqpoint{8.227757in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{8.228273in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{8.229305in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{8.229821in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{8.230337in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{8.231369in}{0.947202in}}%
\pgfpathlineto{\pgfqpoint{8.231885in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{8.232401in}{0.929032in}}%
\pgfpathlineto{\pgfqpoint{8.232917in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{8.233434in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{8.233950in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{8.234466in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{8.235498in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{8.236530in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{8.237046in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{8.237562in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{8.238594in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{8.239626in}{0.934212in}}%
\pgfpathlineto{\pgfqpoint{8.240142in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{8.240658in}{0.937336in}}%
\pgfpathlineto{\pgfqpoint{8.241174in}{0.953862in}}%
\pgfpathlineto{\pgfqpoint{8.241690in}{0.949915in}}%
\pgfpathlineto{\pgfqpoint{8.243238in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{8.244787in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{8.245819in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{8.247367in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{8.249431in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{8.250463in}{0.944736in}}%
\pgfpathlineto{\pgfqpoint{8.251495in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{8.252527in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{8.253043in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{8.254076in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{8.255624in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{8.256656in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{8.257172in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{8.258204in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{8.259236in}{0.926730in}}%
\pgfpathlineto{\pgfqpoint{8.259752in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{8.260268in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{8.260784in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{8.261300in}{0.948600in}}%
\pgfpathlineto{\pgfqpoint{8.261816in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{8.262332in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{8.263364in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{8.264913in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{8.266461in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{8.267493in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{8.268009in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{8.268525in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{8.269041in}{0.953533in}}%
\pgfpathlineto{\pgfqpoint{8.269557in}{0.950984in}}%
\pgfpathlineto{\pgfqpoint{8.270073in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{8.270589in}{0.942351in}}%
\pgfpathlineto{\pgfqpoint{8.271105in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{8.271621in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{8.272137in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{8.273169in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{8.273685in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{8.274201in}{0.930512in}}%
\pgfpathlineto{\pgfqpoint{8.274718in}{0.929279in}}%
\pgfpathlineto{\pgfqpoint{8.275750in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{8.276266in}{0.913493in}}%
\pgfpathlineto{\pgfqpoint{8.276782in}{0.912589in}}%
\pgfpathlineto{\pgfqpoint{8.279362in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{8.280394in}{0.905107in}}%
\pgfpathlineto{\pgfqpoint{8.281426in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{8.281942in}{0.892363in}}%
\pgfpathlineto{\pgfqpoint{8.282458in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{8.282974in}{0.889403in}}%
\pgfpathlineto{\pgfqpoint{8.283490in}{0.891459in}}%
\pgfpathlineto{\pgfqpoint{8.284522in}{0.904531in}}%
\pgfpathlineto{\pgfqpoint{8.285038in}{0.902723in}}%
\pgfpathlineto{\pgfqpoint{8.285555in}{0.901983in}}%
\pgfpathlineto{\pgfqpoint{8.286071in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{8.288135in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{8.289683in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{8.295876in}{1.005906in}}%
\pgfpathlineto{\pgfqpoint{8.298972in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{8.300520in}{1.070940in}}%
\pgfpathlineto{\pgfqpoint{8.303100in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{8.303616in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{8.304648in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{8.305164in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{8.305680in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{8.306197in}{1.070200in}}%
\pgfpathlineto{\pgfqpoint{8.307745in}{0.714691in}}%
\pgfpathlineto{\pgfqpoint{8.308261in}{0.776354in}}%
\pgfpathlineto{\pgfqpoint{8.308777in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{8.309293in}{0.792798in}}%
\pgfpathlineto{\pgfqpoint{8.310325in}{0.615537in}}%
\pgfpathlineto{\pgfqpoint{8.310841in}{0.634776in}}%
\pgfpathlineto{\pgfqpoint{8.311873in}{0.675062in}}%
\pgfpathlineto{\pgfqpoint{8.312389in}{0.612824in}}%
\pgfpathlineto{\pgfqpoint{8.312905in}{0.620470in}}%
\pgfpathlineto{\pgfqpoint{8.313937in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{8.314453in}{0.686490in}}%
\pgfpathlineto{\pgfqpoint{8.314969in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{8.317034in}{0.974992in}}%
\pgfpathlineto{\pgfqpoint{8.317550in}{0.896063in}}%
\pgfpathlineto{\pgfqpoint{8.318066in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{8.319614in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{8.320646in}{1.078175in}}%
\pgfpathlineto{\pgfqpoint{8.321162in}{1.093303in}}%
\pgfpathlineto{\pgfqpoint{8.322194in}{1.160310in}}%
\pgfpathlineto{\pgfqpoint{8.325806in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{8.327355in}{0.858736in}}%
\pgfpathlineto{\pgfqpoint{8.328387in}{0.765008in}}%
\pgfpathlineto{\pgfqpoint{8.328903in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{8.329935in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{8.330967in}{0.770681in}}%
\pgfpathlineto{\pgfqpoint{8.334579in}{1.059840in}}%
\pgfpathlineto{\pgfqpoint{8.336643in}{1.198952in}}%
\pgfpathlineto{\pgfqpoint{8.339224in}{1.318168in}}%
\pgfpathlineto{\pgfqpoint{8.340256in}{1.336420in}}%
\pgfpathlineto{\pgfqpoint{8.341804in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{8.342320in}{1.154802in}}%
\pgfpathlineto{\pgfqpoint{8.342836in}{1.194430in}}%
\pgfpathlineto{\pgfqpoint{8.344900in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{8.345416in}{0.780876in}}%
\pgfpathlineto{\pgfqpoint{8.345932in}{0.772983in}}%
\pgfpathlineto{\pgfqpoint{8.347481in}{0.453322in}}%
\pgfpathlineto{\pgfqpoint{8.348513in}{0.507996in}}%
\pgfpathlineto{\pgfqpoint{8.349029in}{0.499528in}}%
\pgfpathlineto{\pgfqpoint{8.349545in}{0.447895in}}%
\pgfpathlineto{\pgfqpoint{8.350577in}{0.609206in}}%
\pgfpathlineto{\pgfqpoint{8.351093in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{8.351609in}{0.569413in}}%
\pgfpathlineto{\pgfqpoint{8.353673in}{0.968414in}}%
\pgfpathlineto{\pgfqpoint{8.354189in}{0.933390in}}%
\pgfpathlineto{\pgfqpoint{8.354705in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{8.356253in}{1.262260in}}%
\pgfpathlineto{\pgfqpoint{8.356769in}{1.200268in}}%
\pgfpathlineto{\pgfqpoint{8.357285in}{1.171903in}}%
\pgfpathlineto{\pgfqpoint{8.358834in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{8.359350in}{1.254285in}}%
\pgfpathlineto{\pgfqpoint{8.362962in}{0.917686in}}%
\pgfpathlineto{\pgfqpoint{8.363994in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{8.365026in}{0.698494in}}%
\pgfpathlineto{\pgfqpoint{8.365542in}{0.714527in}}%
\pgfpathlineto{\pgfqpoint{8.366058in}{0.736479in}}%
\pgfpathlineto{\pgfqpoint{8.367606in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{8.375347in}{1.324252in}}%
\pgfpathlineto{\pgfqpoint{8.376379in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{8.377927in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{8.378960in}{1.320223in}}%
\pgfpathlineto{\pgfqpoint{8.379476in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{8.380508in}{0.825027in}}%
\pgfpathlineto{\pgfqpoint{8.381540in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{8.382056in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{8.383604in}{0.516136in}}%
\pgfpathlineto{\pgfqpoint{8.384636in}{0.676131in}}%
\pgfpathlineto{\pgfqpoint{8.385668in}{0.386397in}}%
\pgfpathlineto{\pgfqpoint{8.386184in}{0.396016in}}%
\pgfpathlineto{\pgfqpoint{8.386700in}{0.473629in}}%
\pgfpathlineto{\pgfqpoint{8.387216in}{0.459241in}}%
\pgfpathlineto{\pgfqpoint{8.387732in}{0.457432in}}%
\pgfpathlineto{\pgfqpoint{8.388248in}{0.428821in}}%
\pgfpathlineto{\pgfqpoint{8.392377in}{1.044383in}}%
\pgfpathlineto{\pgfqpoint{8.393409in}{0.994231in}}%
\pgfpathlineto{\pgfqpoint{8.394957in}{1.340284in}}%
\pgfpathlineto{\pgfqpoint{8.395989in}{1.197637in}}%
\pgfpathlineto{\pgfqpoint{8.396505in}{1.255025in}}%
\pgfpathlineto{\pgfqpoint{8.397021in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{8.397537in}{1.312084in}}%
\pgfpathlineto{\pgfqpoint{8.403214in}{0.688957in}}%
\pgfpathlineto{\pgfqpoint{8.403730in}{0.693479in}}%
\pgfpathlineto{\pgfqpoint{8.404246in}{0.711567in}}%
\pgfpathlineto{\pgfqpoint{8.404762in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{8.405794in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{8.406310in}{0.618908in}}%
\pgfpathlineto{\pgfqpoint{8.408374in}{0.812612in}}%
\pgfpathlineto{\pgfqpoint{8.409406in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{8.411987in}{1.214985in}}%
\pgfpathlineto{\pgfqpoint{8.413535in}{1.269495in}}%
\pgfpathlineto{\pgfqpoint{8.414567in}{1.328198in}}%
\pgfpathlineto{\pgfqpoint{8.415083in}{1.321374in}}%
\pgfpathlineto{\pgfqpoint{8.416115in}{1.246474in}}%
\pgfpathlineto{\pgfqpoint{8.417147in}{1.249023in}}%
\pgfpathlineto{\pgfqpoint{8.418179in}{1.203639in}}%
\pgfpathlineto{\pgfqpoint{8.419727in}{1.119530in}}%
\pgfpathlineto{\pgfqpoint{8.420760in}{0.693479in}}%
\pgfpathlineto{\pgfqpoint{8.421792in}{1.035915in}}%
\pgfpathlineto{\pgfqpoint{8.422308in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{8.423856in}{0.473629in}}%
\pgfpathlineto{\pgfqpoint{8.424888in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{8.425920in}{0.386232in}}%
\pgfpathlineto{\pgfqpoint{8.426436in}{0.421257in}}%
\pgfpathlineto{\pgfqpoint{8.427984in}{0.600162in}}%
\pgfpathlineto{\pgfqpoint{8.428500in}{0.510134in}}%
\pgfpathlineto{\pgfqpoint{8.429016in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{8.430048in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{8.430565in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{8.432629in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{8.433661in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{8.434693in}{1.332145in}}%
\pgfpathlineto{\pgfqpoint{8.435209in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{8.436241in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{8.437273in}{1.256998in}}%
\pgfpathlineto{\pgfqpoint{8.437789in}{1.244665in}}%
\pgfpathlineto{\pgfqpoint{8.439853in}{1.063787in}}%
\pgfpathlineto{\pgfqpoint{8.443466in}{0.679091in}}%
\pgfpathlineto{\pgfqpoint{8.443982in}{0.680817in}}%
\pgfpathlineto{\pgfqpoint{8.444498in}{0.748318in}}%
\pgfpathlineto{\pgfqpoint{8.445014in}{0.733519in}}%
\pgfpathlineto{\pgfqpoint{8.446046in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{8.451723in}{1.137782in}}%
\pgfpathlineto{\pgfqpoint{8.454303in}{1.270564in}}%
\pgfpathlineto{\pgfqpoint{8.454819in}{1.264562in}}%
\pgfpathlineto{\pgfqpoint{8.458947in}{1.069213in}}%
\pgfpathlineto{\pgfqpoint{8.459979in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{8.460495in}{1.068638in}}%
\pgfpathlineto{\pgfqpoint{8.461011in}{1.084177in}}%
\pgfpathlineto{\pgfqpoint{8.461527in}{1.000561in}}%
\pgfpathlineto{\pgfqpoint{8.462044in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{8.462560in}{0.698905in}}%
\pgfpathlineto{\pgfqpoint{8.463592in}{1.066335in}}%
\pgfpathlineto{\pgfqpoint{8.465140in}{0.597367in}}%
\pgfpathlineto{\pgfqpoint{8.465656in}{0.604273in}}%
\pgfpathlineto{\pgfqpoint{8.466688in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{8.467720in}{0.528140in}}%
\pgfpathlineto{\pgfqpoint{8.468236in}{0.564562in}}%
\pgfpathlineto{\pgfqpoint{8.469784in}{0.693397in}}%
\pgfpathlineto{\pgfqpoint{8.470300in}{0.593009in}}%
\pgfpathlineto{\pgfqpoint{8.470816in}{0.677282in}}%
\pgfpathlineto{\pgfqpoint{8.471332in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{8.471848in}{0.742892in}}%
\pgfpathlineto{\pgfqpoint{8.472365in}{0.696192in}}%
\pgfpathlineto{\pgfqpoint{8.473913in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{8.474429in}{0.979678in}}%
\pgfpathlineto{\pgfqpoint{8.474945in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{8.475461in}{0.979760in}}%
\pgfpathlineto{\pgfqpoint{8.476493in}{1.260698in}}%
\pgfpathlineto{\pgfqpoint{8.477009in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{8.477525in}{1.060909in}}%
\pgfpathlineto{\pgfqpoint{8.478041in}{1.103909in}}%
\pgfpathlineto{\pgfqpoint{8.479073in}{1.208736in}}%
\pgfpathlineto{\pgfqpoint{8.479589in}{1.178398in}}%
\pgfpathlineto{\pgfqpoint{8.480621in}{1.049563in}}%
\pgfpathlineto{\pgfqpoint{8.481137in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{8.481653in}{1.056223in}}%
\pgfpathlineto{\pgfqpoint{8.485266in}{0.770517in}}%
\pgfpathlineto{\pgfqpoint{8.486298in}{0.802171in}}%
\pgfpathlineto{\pgfqpoint{8.487330in}{0.696192in}}%
\pgfpathlineto{\pgfqpoint{8.487846in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{8.488878in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{8.489394in}{0.828891in}}%
\pgfpathlineto{\pgfqpoint{8.489910in}{0.792387in}}%
\pgfpathlineto{\pgfqpoint{8.490426in}{0.820505in}}%
\pgfpathlineto{\pgfqpoint{8.491974in}{1.008701in}}%
\pgfpathlineto{\pgfqpoint{8.492490in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{8.493007in}{1.017827in}}%
\pgfpathlineto{\pgfqpoint{8.494555in}{1.171163in}}%
\pgfpathlineto{\pgfqpoint{8.495071in}{1.154226in}}%
\pgfpathlineto{\pgfqpoint{8.495587in}{1.153815in}}%
\pgfpathlineto{\pgfqpoint{8.496619in}{1.195664in}}%
\pgfpathlineto{\pgfqpoint{8.497135in}{1.174123in}}%
\pgfpathlineto{\pgfqpoint{8.497651in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{8.502811in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{8.503328in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{8.504360in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{8.504876in}{0.862929in}}%
\pgfpathlineto{\pgfqpoint{8.505392in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{8.505908in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{8.507456in}{0.640778in}}%
\pgfpathlineto{\pgfqpoint{8.508488in}{0.861203in}}%
\pgfpathlineto{\pgfqpoint{8.509520in}{0.557738in}}%
\pgfpathlineto{\pgfqpoint{8.510036in}{0.560533in}}%
\pgfpathlineto{\pgfqpoint{8.511068in}{0.684682in}}%
\pgfpathlineto{\pgfqpoint{8.511584in}{0.677611in}}%
\pgfpathlineto{\pgfqpoint{8.512616in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{8.513649in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{8.514165in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{8.514681in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{8.516229in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{8.516745in}{0.913658in}}%
\pgfpathlineto{\pgfqpoint{8.517261in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{8.518293in}{1.174698in}}%
\pgfpathlineto{\pgfqpoint{8.518809in}{1.139673in}}%
\pgfpathlineto{\pgfqpoint{8.519325in}{1.060087in}}%
\pgfpathlineto{\pgfqpoint{8.519841in}{1.071762in}}%
\pgfpathlineto{\pgfqpoint{8.520873in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{8.521389in}{1.179467in}}%
\pgfpathlineto{\pgfqpoint{8.522421in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{8.522937in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{8.523453in}{1.105553in}}%
\pgfpathlineto{\pgfqpoint{8.527066in}{0.821081in}}%
\pgfpathlineto{\pgfqpoint{8.527582in}{0.820669in}}%
\pgfpathlineto{\pgfqpoint{8.528098in}{0.826096in}}%
\pgfpathlineto{\pgfqpoint{8.529646in}{0.732450in}}%
\pgfpathlineto{\pgfqpoint{8.530162in}{0.774957in}}%
\pgfpathlineto{\pgfqpoint{8.530678in}{0.825027in}}%
\pgfpathlineto{\pgfqpoint{8.531194in}{0.812859in}}%
\pgfpathlineto{\pgfqpoint{8.531710in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{8.532226in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{8.533774in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{8.534291in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{8.534807in}{0.959288in}}%
\pgfpathlineto{\pgfqpoint{8.536355in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{8.536871in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{8.537387in}{1.107115in}}%
\pgfpathlineto{\pgfqpoint{8.539967in}{1.169683in}}%
\pgfpathlineto{\pgfqpoint{8.542031in}{1.068555in}}%
\pgfpathlineto{\pgfqpoint{8.542547in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{8.543579in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{8.544611in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{8.545128in}{1.039286in}}%
\pgfpathlineto{\pgfqpoint{8.546160in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{8.547192in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{8.547708in}{0.832920in}}%
\pgfpathlineto{\pgfqpoint{8.548740in}{1.080230in}}%
\pgfpathlineto{\pgfqpoint{8.550288in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{8.551320in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{8.551836in}{0.781370in}}%
\pgfpathlineto{\pgfqpoint{8.552868in}{0.582156in}}%
\pgfpathlineto{\pgfqpoint{8.553900in}{0.671527in}}%
\pgfpathlineto{\pgfqpoint{8.555449in}{0.594900in}}%
\pgfpathlineto{\pgfqpoint{8.556481in}{0.727928in}}%
\pgfpathlineto{\pgfqpoint{8.556997in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{8.557513in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{8.558545in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{8.559061in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{8.559577in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{8.560093in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{8.561125in}{1.168696in}}%
\pgfpathlineto{\pgfqpoint{8.561641in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{8.562673in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{8.563705in}{1.207832in}}%
\pgfpathlineto{\pgfqpoint{8.564221in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{8.565253in}{1.099634in}}%
\pgfpathlineto{\pgfqpoint{8.565770in}{1.106869in}}%
\pgfpathlineto{\pgfqpoint{8.566286in}{1.117475in}}%
\pgfpathlineto{\pgfqpoint{8.569898in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{8.570414in}{0.818861in}}%
\pgfpathlineto{\pgfqpoint{8.570930in}{0.826836in}}%
\pgfpathlineto{\pgfqpoint{8.572478in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{8.572994in}{0.738534in}}%
\pgfpathlineto{\pgfqpoint{8.577639in}{0.972690in}}%
\pgfpathlineto{\pgfqpoint{8.579703in}{1.135316in}}%
\pgfpathlineto{\pgfqpoint{8.582799in}{1.219260in}}%
\pgfpathlineto{\pgfqpoint{8.587444in}{1.063622in}}%
\pgfpathlineto{\pgfqpoint{8.587960in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{8.588476in}{1.084917in}}%
\pgfpathlineto{\pgfqpoint{8.589508in}{0.785563in}}%
\pgfpathlineto{\pgfqpoint{8.590540in}{1.013058in}}%
\pgfpathlineto{\pgfqpoint{8.592604in}{0.652781in}}%
\pgfpathlineto{\pgfqpoint{8.593120in}{0.777752in}}%
\pgfpathlineto{\pgfqpoint{8.593636in}{0.767228in}}%
\pgfpathlineto{\pgfqpoint{8.594668in}{0.559793in}}%
\pgfpathlineto{\pgfqpoint{8.595184in}{0.604684in}}%
\pgfpathlineto{\pgfqpoint{8.596733in}{0.662319in}}%
\pgfpathlineto{\pgfqpoint{8.597249in}{0.616934in}}%
\pgfpathlineto{\pgfqpoint{8.597765in}{0.653686in}}%
\pgfpathlineto{\pgfqpoint{8.598281in}{0.755553in}}%
\pgfpathlineto{\pgfqpoint{8.598797in}{0.721268in}}%
\pgfpathlineto{\pgfqpoint{8.599313in}{0.708607in}}%
\pgfpathlineto{\pgfqpoint{8.601377in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{8.601893in}{0.963070in}}%
\pgfpathlineto{\pgfqpoint{8.603441in}{1.176425in}}%
\pgfpathlineto{\pgfqpoint{8.603957in}{1.128821in}}%
\pgfpathlineto{\pgfqpoint{8.604473in}{1.109335in}}%
\pgfpathlineto{\pgfqpoint{8.605505in}{1.204461in}}%
\pgfpathlineto{\pgfqpoint{8.606021in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{8.613762in}{0.737794in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{8.614794in}{0.743796in}}%
\pgfpathlineto{\pgfqpoint{8.615826in}{0.777176in}}%
\pgfpathlineto{\pgfqpoint{8.616342in}{0.763364in}}%
\pgfpathlineto{\pgfqpoint{8.619955in}{1.028762in}}%
\pgfpathlineto{\pgfqpoint{8.622019in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{8.624083in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{8.627695in}{1.057045in}}%
\pgfpathlineto{\pgfqpoint{8.628728in}{0.979020in}}%
\pgfpathlineto{\pgfqpoint{8.629244in}{1.007468in}}%
\pgfpathlineto{\pgfqpoint{8.629760in}{1.013881in}}%
\pgfpathlineto{\pgfqpoint{8.630276in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{8.631308in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{8.632340in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{8.632856in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{8.633372in}{0.983460in}}%
\pgfpathlineto{\pgfqpoint{8.633888in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{8.635436in}{0.703016in}}%
\pgfpathlineto{\pgfqpoint{8.636468in}{0.880770in}}%
\pgfpathlineto{\pgfqpoint{8.637500in}{0.624087in}}%
\pgfpathlineto{\pgfqpoint{8.638016in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{8.639049in}{0.735492in}}%
\pgfpathlineto{\pgfqpoint{8.639565in}{0.713293in}}%
\pgfpathlineto{\pgfqpoint{8.640081in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{8.640597in}{0.640449in}}%
\pgfpathlineto{\pgfqpoint{8.641629in}{0.772819in}}%
\pgfpathlineto{\pgfqpoint{8.642145in}{0.751278in}}%
\pgfpathlineto{\pgfqpoint{8.646273in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{8.646789in}{1.081957in}}%
\pgfpathlineto{\pgfqpoint{8.647305in}{1.019307in}}%
\pgfpathlineto{\pgfqpoint{8.647821in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{8.648854in}{1.161214in}}%
\pgfpathlineto{\pgfqpoint{8.650402in}{1.052441in}}%
\pgfpathlineto{\pgfqpoint{8.650918in}{1.061896in}}%
\pgfpathlineto{\pgfqpoint{8.651434in}{1.072748in}}%
\pgfpathlineto{\pgfqpoint{8.654530in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{8.656594in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{8.657110in}{0.772901in}}%
\pgfpathlineto{\pgfqpoint{8.657626in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{8.660207in}{0.850268in}}%
\pgfpathlineto{\pgfqpoint{8.662271in}{0.967017in}}%
\pgfpathlineto{\pgfqpoint{8.666399in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{8.666915in}{1.193279in}}%
\pgfpathlineto{\pgfqpoint{8.668979in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{8.669496in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{8.670012in}{1.109089in}}%
\pgfpathlineto{\pgfqpoint{8.671560in}{1.006399in}}%
\pgfpathlineto{\pgfqpoint{8.672076in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{8.673108in}{1.058607in}}%
\pgfpathlineto{\pgfqpoint{8.673624in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{8.674656in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{8.675172in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{8.675688in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{8.676204in}{0.968332in}}%
\pgfpathlineto{\pgfqpoint{8.677752in}{0.702605in}}%
\pgfpathlineto{\pgfqpoint{8.678784in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{8.680333in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{8.681881in}{0.714198in}}%
\pgfpathlineto{\pgfqpoint{8.682913in}{0.615043in}}%
\pgfpathlineto{\pgfqpoint{8.683945in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{8.684461in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{8.688589in}{1.104402in}}%
\pgfpathlineto{\pgfqpoint{8.689105in}{1.082203in}}%
\pgfpathlineto{\pgfqpoint{8.689621in}{1.038546in}}%
\pgfpathlineto{\pgfqpoint{8.690138in}{1.082450in}}%
\pgfpathlineto{\pgfqpoint{8.691170in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{8.692718in}{1.059840in}}%
\pgfpathlineto{\pgfqpoint{8.693234in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{8.693750in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{8.696330in}{0.919824in}}%
\pgfpathlineto{\pgfqpoint{8.699426in}{0.784083in}}%
\pgfpathlineto{\pgfqpoint{8.699942in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{8.700459in}{0.807926in}}%
\pgfpathlineto{\pgfqpoint{8.700975in}{0.803322in}}%
\pgfpathlineto{\pgfqpoint{8.701491in}{0.792387in}}%
\pgfpathlineto{\pgfqpoint{8.702007in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{8.703555in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{8.704071in}{0.913082in}}%
\pgfpathlineto{\pgfqpoint{8.705103in}{0.968579in}}%
\pgfpathlineto{\pgfqpoint{8.706651in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{8.707167in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{8.707683in}{1.093303in}}%
\pgfpathlineto{\pgfqpoint{8.709231in}{1.161872in}}%
\pgfpathlineto{\pgfqpoint{8.709747in}{1.158584in}}%
\pgfpathlineto{\pgfqpoint{8.711296in}{1.090918in}}%
\pgfpathlineto{\pgfqpoint{8.711812in}{1.099469in}}%
\pgfpathlineto{\pgfqpoint{8.712328in}{1.093385in}}%
\pgfpathlineto{\pgfqpoint{8.713876in}{0.997602in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{1.009523in}}%
\pgfpathlineto{\pgfqpoint{8.714908in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{8.715424in}{1.034188in}}%
\pgfpathlineto{\pgfqpoint{8.715940in}{1.008537in}}%
\pgfpathlineto{\pgfqpoint{8.716456in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{8.716972in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{8.718004in}{0.793620in}}%
\pgfpathlineto{\pgfqpoint{8.719036in}{1.006810in}}%
\pgfpathlineto{\pgfqpoint{8.719552in}{0.913493in}}%
\pgfpathlineto{\pgfqpoint{8.721100in}{0.723899in}}%
\pgfpathlineto{\pgfqpoint{8.722133in}{0.864574in}}%
\pgfpathlineto{\pgfqpoint{8.723165in}{0.600162in}}%
\pgfpathlineto{\pgfqpoint{8.723681in}{0.643902in}}%
\pgfpathlineto{\pgfqpoint{8.724713in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{8.725229in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{8.725745in}{0.624910in}}%
\pgfpathlineto{\pgfqpoint{8.726261in}{0.640942in}}%
\pgfpathlineto{\pgfqpoint{8.727293in}{0.785891in}}%
\pgfpathlineto{\pgfqpoint{8.727809in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{8.731938in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{8.732970in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{8.734002in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{8.734518in}{1.153486in}}%
\pgfpathlineto{\pgfqpoint{8.735550in}{1.082203in}}%
\pgfpathlineto{\pgfqpoint{8.736066in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{8.736582in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{8.737098in}{1.091001in}}%
\pgfpathlineto{\pgfqpoint{8.739162in}{0.950655in}}%
\pgfpathlineto{\pgfqpoint{8.742775in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{8.743291in}{0.785480in}}%
\pgfpathlineto{\pgfqpoint{8.743807in}{0.779396in}}%
\pgfpathlineto{\pgfqpoint{8.746387in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{8.751547in}{1.153650in}}%
\pgfpathlineto{\pgfqpoint{8.752063in}{1.165819in}}%
\pgfpathlineto{\pgfqpoint{8.754128in}{1.131287in}}%
\pgfpathlineto{\pgfqpoint{8.755160in}{1.127505in}}%
\pgfpathlineto{\pgfqpoint{8.756708in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{8.757224in}{1.080066in}}%
\pgfpathlineto{\pgfqpoint{8.757740in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{8.758772in}{1.051701in}}%
\pgfpathlineto{\pgfqpoint{8.759288in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{8.759804in}{0.808419in}}%
\pgfpathlineto{\pgfqpoint{8.760320in}{0.854872in}}%
\pgfpathlineto{\pgfqpoint{8.761352in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{8.762901in}{0.704496in}}%
\pgfpathlineto{\pgfqpoint{8.763933in}{0.845335in}}%
\pgfpathlineto{\pgfqpoint{8.764449in}{0.776683in}}%
\pgfpathlineto{\pgfqpoint{8.765481in}{0.580183in}}%
\pgfpathlineto{\pgfqpoint{8.766513in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{8.767029in}{0.685668in}}%
\pgfpathlineto{\pgfqpoint{8.767545in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{8.768061in}{0.582568in}}%
\pgfpathlineto{\pgfqpoint{8.768577in}{0.656234in}}%
\pgfpathlineto{\pgfqpoint{8.769093in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{8.769609in}{0.756540in}}%
\pgfpathlineto{\pgfqpoint{8.770125in}{0.744865in}}%
\pgfpathlineto{\pgfqpoint{8.772189in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{8.776318in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{8.777866in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{8.778382in}{1.127094in}}%
\pgfpathlineto{\pgfqpoint{8.778898in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{8.783026in}{0.827494in}}%
\pgfpathlineto{\pgfqpoint{8.786123in}{0.754813in}}%
\pgfpathlineto{\pgfqpoint{8.786639in}{0.758760in}}%
\pgfpathlineto{\pgfqpoint{8.788187in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{8.790251in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{8.792831in}{1.088370in}}%
\pgfpathlineto{\pgfqpoint{8.794380in}{1.163352in}}%
\pgfpathlineto{\pgfqpoint{8.794896in}{1.154473in}}%
\pgfpathlineto{\pgfqpoint{8.795928in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{8.796444in}{1.129725in}}%
\pgfpathlineto{\pgfqpoint{8.796960in}{1.125532in}}%
\pgfpathlineto{\pgfqpoint{8.797476in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{8.798508in}{1.039779in}}%
\pgfpathlineto{\pgfqpoint{8.799024in}{1.042246in}}%
\pgfpathlineto{\pgfqpoint{8.799540in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{8.800056in}{1.062636in}}%
\pgfpathlineto{\pgfqpoint{8.801088in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{8.801604in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{8.802120in}{1.073160in}}%
\pgfpathlineto{\pgfqpoint{8.803152in}{0.772572in}}%
\pgfpathlineto{\pgfqpoint{8.803668in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{8.804184in}{1.026707in}}%
\pgfpathlineto{\pgfqpoint{8.804701in}{0.980665in}}%
\pgfpathlineto{\pgfqpoint{8.806249in}{0.706140in}}%
\pgfpathlineto{\pgfqpoint{8.807281in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{8.808313in}{0.579525in}}%
\pgfpathlineto{\pgfqpoint{8.808829in}{0.620881in}}%
\pgfpathlineto{\pgfqpoint{8.809861in}{0.768379in}}%
\pgfpathlineto{\pgfqpoint{8.811409in}{0.603369in}}%
\pgfpathlineto{\pgfqpoint{8.812441in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{8.812957in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{8.813473in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{8.816570in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{8.817086in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{8.817602in}{1.066911in}}%
\pgfpathlineto{\pgfqpoint{8.818118in}{1.054167in}}%
\pgfpathlineto{\pgfqpoint{8.819150in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{8.819666in}{1.164585in}}%
\pgfpathlineto{\pgfqpoint{8.820698in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{8.821214in}{1.084423in}}%
\pgfpathlineto{\pgfqpoint{8.821730in}{1.112953in}}%
\pgfpathlineto{\pgfqpoint{8.822246in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{8.823794in}{0.958302in}}%
\pgfpathlineto{\pgfqpoint{8.824310in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{8.828439in}{0.757362in}}%
\pgfpathlineto{\pgfqpoint{8.828955in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{8.829471in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{8.831019in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{8.831535in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{8.832051in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{8.835664in}{1.113939in}}%
\pgfpathlineto{\pgfqpoint{8.837212in}{1.180042in}}%
\pgfpathlineto{\pgfqpoint{8.838760in}{1.152993in}}%
\pgfpathlineto{\pgfqpoint{8.839792in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{8.840308in}{1.151759in}}%
\pgfpathlineto{\pgfqpoint{8.841340in}{1.085739in}}%
\pgfpathlineto{\pgfqpoint{8.841856in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{8.842372in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{8.842888in}{1.107773in}}%
\pgfpathlineto{\pgfqpoint{8.843404in}{1.093221in}}%
\pgfpathlineto{\pgfqpoint{8.843920in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{8.844436in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{8.844952in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{8.845985in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{8.847533in}{0.713458in}}%
\pgfpathlineto{\pgfqpoint{8.848049in}{0.744783in}}%
\pgfpathlineto{\pgfqpoint{8.848565in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{8.849081in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{8.850113in}{0.549681in}}%
\pgfpathlineto{\pgfqpoint{8.851145in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{8.851661in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{8.852177in}{0.631323in}}%
\pgfpathlineto{\pgfqpoint{8.852693in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{8.855273in}{0.824369in}}%
\pgfpathlineto{\pgfqpoint{8.858886in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{8.859402in}{1.079901in}}%
\pgfpathlineto{\pgfqpoint{8.860950in}{1.200597in}}%
\pgfpathlineto{\pgfqpoint{8.861982in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{8.862498in}{1.129725in}}%
\pgfpathlineto{\pgfqpoint{8.863014in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{8.863530in}{1.141236in}}%
\pgfpathlineto{\pgfqpoint{8.866110in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{8.869207in}{0.772161in}}%
\pgfpathlineto{\pgfqpoint{8.870239in}{0.748647in}}%
\pgfpathlineto{\pgfqpoint{8.870755in}{0.755471in}}%
\pgfpathlineto{\pgfqpoint{8.871787in}{0.781945in}}%
\pgfpathlineto{\pgfqpoint{8.874367in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{8.879528in}{1.191717in}}%
\pgfpathlineto{\pgfqpoint{8.883140in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{8.884172in}{1.050714in}}%
\pgfpathlineto{\pgfqpoint{8.884688in}{1.072748in}}%
\pgfpathlineto{\pgfqpoint{8.885204in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{8.886236in}{1.055894in}}%
\pgfpathlineto{\pgfqpoint{8.886752in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{8.887785in}{0.808501in}}%
\pgfpathlineto{\pgfqpoint{8.888817in}{1.053510in}}%
\pgfpathlineto{\pgfqpoint{8.890365in}{0.698905in}}%
\pgfpathlineto{\pgfqpoint{8.891397in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{8.891913in}{0.814339in}}%
\pgfpathlineto{\pgfqpoint{8.892945in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{8.893977in}{0.753004in}}%
\pgfpathlineto{\pgfqpoint{8.894493in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{8.895525in}{0.579114in}}%
\pgfpathlineto{\pgfqpoint{8.896041in}{0.641929in}}%
\pgfpathlineto{\pgfqpoint{8.897073in}{0.786714in}}%
\pgfpathlineto{\pgfqpoint{8.897589in}{0.743056in}}%
\pgfpathlineto{\pgfqpoint{8.901718in}{1.108102in}}%
\pgfpathlineto{\pgfqpoint{8.902234in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{8.903266in}{1.188922in}}%
\pgfpathlineto{\pgfqpoint{8.903782in}{1.187524in}}%
\pgfpathlineto{\pgfqpoint{8.904814in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{8.905330in}{1.115995in}}%
\pgfpathlineto{\pgfqpoint{8.905846in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{8.906362in}{1.114679in}}%
\pgfpathlineto{\pgfqpoint{8.907910in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{8.908427in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{8.909459in}{0.869836in}}%
\pgfpathlineto{\pgfqpoint{8.911007in}{0.775696in}}%
\pgfpathlineto{\pgfqpoint{8.911523in}{0.780383in}}%
\pgfpathlineto{\pgfqpoint{8.913071in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{8.914103in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{8.917715in}{1.065267in}}%
\pgfpathlineto{\pgfqpoint{8.920812in}{1.194101in}}%
\pgfpathlineto{\pgfqpoint{8.922360in}{1.160803in}}%
\pgfpathlineto{\pgfqpoint{8.922876in}{1.160392in}}%
\pgfpathlineto{\pgfqpoint{8.927520in}{1.010756in}}%
\pgfpathlineto{\pgfqpoint{8.928036in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{8.928552in}{0.862189in}}%
\pgfpathlineto{\pgfqpoint{8.929069in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{8.929585in}{0.997848in}}%
\pgfpathlineto{\pgfqpoint{8.930617in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{8.931133in}{0.678022in}}%
\pgfpathlineto{\pgfqpoint{8.932165in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{8.933197in}{0.541952in}}%
\pgfpathlineto{\pgfqpoint{8.933713in}{0.558478in}}%
\pgfpathlineto{\pgfqpoint{8.934745in}{0.782027in}}%
\pgfpathlineto{\pgfqpoint{8.935261in}{0.714527in}}%
\pgfpathlineto{\pgfqpoint{8.936293in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{8.937325in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{8.937841in}{0.865971in}}%
\pgfpathlineto{\pgfqpoint{8.938357in}{0.806364in}}%
\pgfpathlineto{\pgfqpoint{8.938873in}{0.871891in}}%
\pgfpathlineto{\pgfqpoint{8.940938in}{1.068062in}}%
\pgfpathlineto{\pgfqpoint{8.941454in}{1.065595in}}%
\pgfpathlineto{\pgfqpoint{8.942486in}{1.086068in}}%
\pgfpathlineto{\pgfqpoint{8.943002in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{8.944034in}{1.123066in}}%
\pgfpathlineto{\pgfqpoint{8.945582in}{0.991353in}}%
\pgfpathlineto{\pgfqpoint{8.946098in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{8.946614in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{8.947130in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{8.948162in}{0.865396in}}%
\pgfpathlineto{\pgfqpoint{8.948678in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{8.949194in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{8.949711in}{0.891623in}}%
\pgfpathlineto{\pgfqpoint{8.951259in}{0.798224in}}%
\pgfpathlineto{\pgfqpoint{8.952291in}{0.851254in}}%
\pgfpathlineto{\pgfqpoint{8.952807in}{0.833907in}}%
\pgfpathlineto{\pgfqpoint{8.953323in}{0.817463in}}%
\pgfpathlineto{\pgfqpoint{8.953839in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{8.957451in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{8.958483in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{8.958999in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{8.959515in}{1.065842in}}%
\pgfpathlineto{\pgfqpoint{8.961064in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{8.961580in}{1.118132in}}%
\pgfpathlineto{\pgfqpoint{8.962096in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{8.962612in}{1.092645in}}%
\pgfpathlineto{\pgfqpoint{8.963644in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{8.965192in}{1.037806in}}%
\pgfpathlineto{\pgfqpoint{8.965708in}{1.052441in}}%
\pgfpathlineto{\pgfqpoint{8.966224in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{8.966740in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{8.967256in}{1.055236in}}%
\pgfpathlineto{\pgfqpoint{8.967772in}{1.070200in}}%
\pgfpathlineto{\pgfqpoint{8.968288in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{8.969320in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{8.970353in}{1.070282in}}%
\pgfpathlineto{\pgfqpoint{8.971385in}{0.685586in}}%
\pgfpathlineto{\pgfqpoint{8.971901in}{0.715102in}}%
\pgfpathlineto{\pgfqpoint{8.972933in}{0.902805in}}%
\pgfpathlineto{\pgfqpoint{8.973449in}{0.818778in}}%
\pgfpathlineto{\pgfqpoint{8.974481in}{0.572701in}}%
\pgfpathlineto{\pgfqpoint{8.975513in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{8.976029in}{0.739932in}}%
\pgfpathlineto{\pgfqpoint{8.977061in}{0.621128in}}%
\pgfpathlineto{\pgfqpoint{8.978093in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{8.978609in}{0.815736in}}%
\pgfpathlineto{\pgfqpoint{8.979125in}{0.734506in}}%
\pgfpathlineto{\pgfqpoint{8.979641in}{0.784823in}}%
\pgfpathlineto{\pgfqpoint{8.981190in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{8.982222in}{1.000479in}}%
\pgfpathlineto{\pgfqpoint{8.983254in}{1.062553in}}%
\pgfpathlineto{\pgfqpoint{8.983770in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{8.984286in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{8.985318in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{8.986350in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{8.986866in}{1.009194in}}%
\pgfpathlineto{\pgfqpoint{8.987382in}{1.028269in}}%
\pgfpathlineto{\pgfqpoint{8.987898in}{1.012236in}}%
\pgfpathlineto{\pgfqpoint{8.989446in}{0.913411in}}%
\pgfpathlineto{\pgfqpoint{8.989962in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{8.990478in}{0.916042in}}%
\pgfpathlineto{\pgfqpoint{8.992027in}{0.830125in}}%
\pgfpathlineto{\pgfqpoint{8.992543in}{0.830947in}}%
\pgfpathlineto{\pgfqpoint{8.993059in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{8.994091in}{0.813928in}}%
\pgfpathlineto{\pgfqpoint{8.994607in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{8.996155in}{0.898036in}}%
\pgfpathlineto{\pgfqpoint{8.999251in}{1.065020in}}%
\pgfpathlineto{\pgfqpoint{8.999767in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{9.000283in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{9.001832in}{1.128821in}}%
\pgfpathlineto{\pgfqpoint{9.002864in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{9.003896in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{9.004412in}{1.109664in}}%
\pgfpathlineto{\pgfqpoint{9.005444in}{1.058278in}}%
\pgfpathlineto{\pgfqpoint{9.005960in}{1.065513in}}%
\pgfpathlineto{\pgfqpoint{9.006476in}{1.084670in}}%
\pgfpathlineto{\pgfqpoint{9.006992in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{9.008024in}{1.038217in}}%
\pgfpathlineto{\pgfqpoint{9.009056in}{1.105060in}}%
\pgfpathlineto{\pgfqpoint{9.010088in}{0.870740in}}%
\pgfpathlineto{\pgfqpoint{9.010604in}{0.890801in}}%
\pgfpathlineto{\pgfqpoint{9.011120in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{9.011636in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{9.012669in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{9.013185in}{0.729984in}}%
\pgfpathlineto{\pgfqpoint{9.014217in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{9.015249in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{9.015765in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{9.016797in}{0.773312in}}%
\pgfpathlineto{\pgfqpoint{9.018345in}{0.631487in}}%
\pgfpathlineto{\pgfqpoint{9.019377in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{9.019893in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{9.020409in}{0.755307in}}%
\pgfpathlineto{\pgfqpoint{9.022990in}{0.994231in}}%
\pgfpathlineto{\pgfqpoint{9.026086in}{1.083272in}}%
\pgfpathlineto{\pgfqpoint{9.027634in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{9.028150in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{9.028666in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{9.030214in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{9.030730in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{9.031246in}{0.936021in}}%
\pgfpathlineto{\pgfqpoint{9.032795in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{9.033311in}{0.841224in}}%
\pgfpathlineto{\pgfqpoint{9.033827in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{9.034343in}{0.851172in}}%
\pgfpathlineto{\pgfqpoint{9.035375in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{9.040535in}{1.065513in}}%
\pgfpathlineto{\pgfqpoint{9.041051in}{1.050796in}}%
\pgfpathlineto{\pgfqpoint{9.041567in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{9.042599in}{1.118872in}}%
\pgfpathlineto{\pgfqpoint{9.043116in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{9.044148in}{1.074722in}}%
\pgfpathlineto{\pgfqpoint{9.045180in}{1.093878in}}%
\pgfpathlineto{\pgfqpoint{9.045696in}{1.086397in}}%
\pgfpathlineto{\pgfqpoint{9.046728in}{1.034928in}}%
\pgfpathlineto{\pgfqpoint{9.047244in}{1.047179in}}%
\pgfpathlineto{\pgfqpoint{9.047760in}{1.050550in}}%
\pgfpathlineto{\pgfqpoint{9.048276in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{9.048792in}{1.024405in}}%
\pgfpathlineto{\pgfqpoint{9.049824in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{9.050340in}{1.058196in}}%
\pgfpathlineto{\pgfqpoint{9.051372in}{0.836949in}}%
\pgfpathlineto{\pgfqpoint{9.052404in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{9.053953in}{0.693315in}}%
\pgfpathlineto{\pgfqpoint{9.054985in}{0.888663in}}%
\pgfpathlineto{\pgfqpoint{9.055501in}{0.851254in}}%
\pgfpathlineto{\pgfqpoint{9.056533in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{9.057565in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{9.058081in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{9.059113in}{0.635844in}}%
\pgfpathlineto{\pgfqpoint{9.060145in}{0.843197in}}%
\pgfpathlineto{\pgfqpoint{9.060661in}{0.837277in}}%
\pgfpathlineto{\pgfqpoint{9.061177in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{9.061693in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{9.063757in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{9.064274in}{0.982720in}}%
\pgfpathlineto{\pgfqpoint{9.065306in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{9.065822in}{1.019636in}}%
\pgfpathlineto{\pgfqpoint{9.066338in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{9.067370in}{1.062718in}}%
\pgfpathlineto{\pgfqpoint{9.068402in}{0.992833in}}%
\pgfpathlineto{\pgfqpoint{9.068918in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{9.069434in}{1.010510in}}%
\pgfpathlineto{\pgfqpoint{9.069950in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{9.071498in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{9.072014in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{9.076143in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{9.076659in}{0.858736in}}%
\pgfpathlineto{\pgfqpoint{9.079239in}{0.972607in}}%
\pgfpathlineto{\pgfqpoint{9.080271in}{1.019060in}}%
\pgfpathlineto{\pgfqpoint{9.081303in}{1.052605in}}%
\pgfpathlineto{\pgfqpoint{9.082335in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{9.083367in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{9.083883in}{1.099140in}}%
\pgfpathlineto{\pgfqpoint{9.084916in}{1.056387in}}%
\pgfpathlineto{\pgfqpoint{9.085948in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{9.086464in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{9.087496in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{9.088528in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{9.089560in}{1.031393in}}%
\pgfpathlineto{\pgfqpoint{9.090076in}{1.050550in}}%
\pgfpathlineto{\pgfqpoint{9.091108in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{9.092140in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{9.092656in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{9.093172in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{9.093688in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{9.094720in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{9.095237in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{9.096269in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{9.097301in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{9.097817in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{9.098333in}{0.830782in}}%
\pgfpathlineto{\pgfqpoint{9.098849in}{0.800773in}}%
\pgfpathlineto{\pgfqpoint{9.099881in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{9.100397in}{0.665936in}}%
\pgfpathlineto{\pgfqpoint{9.101429in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{9.102461in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{9.104009in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{9.104525in}{0.977294in}}%
\pgfpathlineto{\pgfqpoint{9.105041in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{9.106074in}{1.057785in}}%
\pgfpathlineto{\pgfqpoint{9.106590in}{1.036244in}}%
\pgfpathlineto{\pgfqpoint{9.107106in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{9.107622in}{1.021856in}}%
\pgfpathlineto{\pgfqpoint{9.108138in}{1.045370in}}%
\pgfpathlineto{\pgfqpoint{9.108654in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{9.109686in}{0.984447in}}%
\pgfpathlineto{\pgfqpoint{9.110718in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{9.112266in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{9.112782in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{9.113298in}{0.925168in}}%
\pgfpathlineto{\pgfqpoint{9.114846in}{0.832427in}}%
\pgfpathlineto{\pgfqpoint{9.115362in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{9.115879in}{0.873371in}}%
\pgfpathlineto{\pgfqpoint{9.116395in}{0.871562in}}%
\pgfpathlineto{\pgfqpoint{9.117427in}{0.856927in}}%
\pgfpathlineto{\pgfqpoint{9.120007in}{0.995546in}}%
\pgfpathlineto{\pgfqpoint{9.121039in}{1.049974in}}%
\pgfpathlineto{\pgfqpoint{9.122071in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{9.123103in}{1.062389in}}%
\pgfpathlineto{\pgfqpoint{9.124651in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{9.126200in}{1.069049in}}%
\pgfpathlineto{\pgfqpoint{9.126716in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{9.127232in}{1.074311in}}%
\pgfpathlineto{\pgfqpoint{9.129296in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{9.129812in}{1.006317in}}%
\pgfpathlineto{\pgfqpoint{9.131360in}{1.055894in}}%
\pgfpathlineto{\pgfqpoint{9.131876in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{9.132908in}{0.856434in}}%
\pgfpathlineto{\pgfqpoint{9.133940in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{9.134972in}{0.686655in}}%
\pgfpathlineto{\pgfqpoint{9.135488in}{0.701454in}}%
\pgfpathlineto{\pgfqpoint{9.136521in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{9.137037in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{9.138069in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{9.139101in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{9.139617in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{9.140649in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{9.141681in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{9.142197in}{0.867369in}}%
\pgfpathlineto{\pgfqpoint{9.142713in}{0.778410in}}%
\pgfpathlineto{\pgfqpoint{9.143229in}{0.793127in}}%
\pgfpathlineto{\pgfqpoint{9.144777in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{9.145293in}{0.991435in}}%
\pgfpathlineto{\pgfqpoint{9.145809in}{0.979678in}}%
\pgfpathlineto{\pgfqpoint{9.146841in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{9.147874in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{9.148390in}{1.026789in}}%
\pgfpathlineto{\pgfqpoint{9.148906in}{1.022842in}}%
\pgfpathlineto{\pgfqpoint{9.149938in}{0.977129in}}%
\pgfpathlineto{\pgfqpoint{9.150454in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{9.150970in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{9.151486in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{9.152518in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{9.153034in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{9.153550in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{9.155614in}{0.842622in}}%
\pgfpathlineto{\pgfqpoint{9.156130in}{0.860216in}}%
\pgfpathlineto{\pgfqpoint{9.156646in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{9.157162in}{0.878386in}}%
\pgfpathlineto{\pgfqpoint{9.157679in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{9.158195in}{0.860874in}}%
\pgfpathlineto{\pgfqpoint{9.160259in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{9.161291in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{9.162839in}{1.096756in}}%
\pgfpathlineto{\pgfqpoint{9.163871in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{9.165419in}{1.121914in}}%
\pgfpathlineto{\pgfqpoint{9.166451in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{9.166967in}{1.079572in}}%
\pgfpathlineto{\pgfqpoint{9.167483in}{1.084917in}}%
\pgfpathlineto{\pgfqpoint{9.168000in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{9.169548in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{9.170064in}{1.020540in}}%
\pgfpathlineto{\pgfqpoint{9.171096in}{1.031146in}}%
\pgfpathlineto{\pgfqpoint{9.172128in}{1.070035in}}%
\pgfpathlineto{\pgfqpoint{9.173160in}{0.822478in}}%
\pgfpathlineto{\pgfqpoint{9.173676in}{0.898118in}}%
\pgfpathlineto{\pgfqpoint{9.174192in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{9.174708in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{9.175740in}{0.652452in}}%
\pgfpathlineto{\pgfqpoint{9.176256in}{0.706963in}}%
\pgfpathlineto{\pgfqpoint{9.177288in}{0.892445in}}%
\pgfpathlineto{\pgfqpoint{9.178321in}{0.571633in}}%
\pgfpathlineto{\pgfqpoint{9.178837in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{9.179869in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{9.180901in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{9.181417in}{0.649410in}}%
\pgfpathlineto{\pgfqpoint{9.182449in}{0.902805in}}%
\pgfpathlineto{\pgfqpoint{9.182965in}{0.818367in}}%
\pgfpathlineto{\pgfqpoint{9.183481in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{9.185545in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{9.186061in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{9.186577in}{0.993984in}}%
\pgfpathlineto{\pgfqpoint{9.187609in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{9.188642in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{9.189158in}{1.011990in}}%
\pgfpathlineto{\pgfqpoint{9.189674in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{9.190706in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{9.191222in}{0.968250in}}%
\pgfpathlineto{\pgfqpoint{9.191738in}{0.982802in}}%
\pgfpathlineto{\pgfqpoint{9.192770in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{9.193286in}{0.883155in}}%
\pgfpathlineto{\pgfqpoint{9.193802in}{0.900256in}}%
\pgfpathlineto{\pgfqpoint{9.194318in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{9.196382in}{0.824040in}}%
\pgfpathlineto{\pgfqpoint{9.197930in}{0.874604in}}%
\pgfpathlineto{\pgfqpoint{9.198446in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{9.199479in}{0.940214in}}%
\pgfpathlineto{\pgfqpoint{9.201027in}{1.030982in}}%
\pgfpathlineto{\pgfqpoint{9.201543in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{9.203091in}{1.129150in}}%
\pgfpathlineto{\pgfqpoint{9.204123in}{1.108184in}}%
\pgfpathlineto{\pgfqpoint{9.204639in}{1.108431in}}%
\pgfpathlineto{\pgfqpoint{9.205671in}{1.152253in}}%
\pgfpathlineto{\pgfqpoint{9.206187in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{9.208251in}{1.079079in}}%
\pgfpathlineto{\pgfqpoint{9.209284in}{1.070446in}}%
\pgfpathlineto{\pgfqpoint{9.210316in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{9.210832in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{9.211348in}{1.054907in}}%
\pgfpathlineto{\pgfqpoint{9.211864in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{9.212380in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{9.213412in}{0.832344in}}%
\pgfpathlineto{\pgfqpoint{9.213928in}{0.887019in}}%
\pgfpathlineto{\pgfqpoint{9.214444in}{1.015607in}}%
\pgfpathlineto{\pgfqpoint{9.214960in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{9.215992in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{9.216508in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{9.217540in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{9.218572in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{9.219088in}{0.644231in}}%
\pgfpathlineto{\pgfqpoint{9.220121in}{0.831522in}}%
\pgfpathlineto{\pgfqpoint{9.220637in}{0.779314in}}%
\pgfpathlineto{\pgfqpoint{9.221669in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{9.222701in}{0.907080in}}%
\pgfpathlineto{\pgfqpoint{9.223217in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{9.223733in}{0.789098in}}%
\pgfpathlineto{\pgfqpoint{9.224249in}{0.838840in}}%
\pgfpathlineto{\pgfqpoint{9.225797in}{1.013470in}}%
\pgfpathlineto{\pgfqpoint{9.226313in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{9.226829in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{9.227345in}{1.044630in}}%
\pgfpathlineto{\pgfqpoint{9.227861in}{1.042575in}}%
\pgfpathlineto{\pgfqpoint{9.228893in}{0.998506in}}%
\pgfpathlineto{\pgfqpoint{9.229409in}{1.007057in}}%
\pgfpathlineto{\pgfqpoint{9.229926in}{1.000890in}}%
\pgfpathlineto{\pgfqpoint{9.231474in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{9.231990in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{9.232506in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{9.234054in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{9.234570in}{0.880442in}}%
\pgfpathlineto{\pgfqpoint{9.235086in}{0.886526in}}%
\pgfpathlineto{\pgfqpoint{9.236634in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{9.237150in}{0.840484in}}%
\pgfpathlineto{\pgfqpoint{9.238182in}{0.885375in}}%
\pgfpathlineto{\pgfqpoint{9.238698in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{9.239214in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{9.240763in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{9.241795in}{1.032791in}}%
\pgfpathlineto{\pgfqpoint{9.242827in}{1.087383in}}%
\pgfpathlineto{\pgfqpoint{9.243859in}{1.133178in}}%
\pgfpathlineto{\pgfqpoint{9.244891in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{9.245923in}{1.132356in}}%
\pgfpathlineto{\pgfqpoint{9.246439in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{9.251084in}{1.010756in}}%
\pgfpathlineto{\pgfqpoint{9.252632in}{1.062307in}}%
\pgfpathlineto{\pgfqpoint{9.253664in}{0.817463in}}%
\pgfpathlineto{\pgfqpoint{9.254180in}{0.846157in}}%
\pgfpathlineto{\pgfqpoint{9.254696in}{0.997684in}}%
\pgfpathlineto{\pgfqpoint{9.255212in}{0.948436in}}%
\pgfpathlineto{\pgfqpoint{9.256244in}{0.634118in}}%
\pgfpathlineto{\pgfqpoint{9.256760in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{9.257792in}{0.873371in}}%
\pgfpathlineto{\pgfqpoint{9.258308in}{0.764350in}}%
\pgfpathlineto{\pgfqpoint{9.259340in}{0.596545in}}%
\pgfpathlineto{\pgfqpoint{9.260372in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{9.260888in}{0.790496in}}%
\pgfpathlineto{\pgfqpoint{9.261921in}{0.629432in}}%
\pgfpathlineto{\pgfqpoint{9.262953in}{0.898529in}}%
\pgfpathlineto{\pgfqpoint{9.263469in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{9.263985in}{0.779725in}}%
\pgfpathlineto{\pgfqpoint{9.264501in}{0.818943in}}%
\pgfpathlineto{\pgfqpoint{9.266049in}{1.025391in}}%
\pgfpathlineto{\pgfqpoint{9.266565in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{9.267081in}{0.987735in}}%
\pgfpathlineto{\pgfqpoint{9.268113in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{9.269661in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{9.270177in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{9.270693in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{9.271726in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{9.272242in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{9.272758in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{9.273274in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{9.274306in}{0.858983in}}%
\pgfpathlineto{\pgfqpoint{9.274822in}{0.871069in}}%
\pgfpathlineto{\pgfqpoint{9.275338in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{9.275854in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{9.276886in}{0.810392in}}%
\pgfpathlineto{\pgfqpoint{9.277402in}{0.839744in}}%
\pgfpathlineto{\pgfqpoint{9.278434in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{9.278950in}{0.884881in}}%
\pgfpathlineto{\pgfqpoint{9.279466in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{9.282563in}{1.072831in}}%
\pgfpathlineto{\pgfqpoint{9.284111in}{1.150033in}}%
\pgfpathlineto{\pgfqpoint{9.284627in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{9.285143in}{1.151431in}}%
\pgfpathlineto{\pgfqpoint{9.285659in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{9.286175in}{1.150362in}}%
\pgfpathlineto{\pgfqpoint{9.288755in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{9.289271in}{1.067733in}}%
\pgfpathlineto{\pgfqpoint{9.290303in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{9.291335in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{9.291851in}{1.041752in}}%
\pgfpathlineto{\pgfqpoint{9.292368in}{1.065349in}}%
\pgfpathlineto{\pgfqpoint{9.292884in}{1.065020in}}%
\pgfpathlineto{\pgfqpoint{9.293916in}{0.800691in}}%
\pgfpathlineto{\pgfqpoint{9.294432in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{9.294948in}{0.986091in}}%
\pgfpathlineto{\pgfqpoint{9.295464in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{9.296496in}{0.603944in}}%
\pgfpathlineto{\pgfqpoint{9.297012in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{9.298044in}{0.868356in}}%
\pgfpathlineto{\pgfqpoint{9.299076in}{0.576155in}}%
\pgfpathlineto{\pgfqpoint{9.299592in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{9.300624in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{9.301140in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{9.302172in}{0.659688in}}%
\pgfpathlineto{\pgfqpoint{9.303205in}{0.900420in}}%
\pgfpathlineto{\pgfqpoint{9.303721in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{9.304237in}{0.801184in}}%
\pgfpathlineto{\pgfqpoint{9.304753in}{0.840895in}}%
\pgfpathlineto{\pgfqpoint{9.306301in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{9.306817in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{9.307333in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{9.308365in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{9.309913in}{1.000068in}}%
\pgfpathlineto{\pgfqpoint{9.310429in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{9.311977in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{9.312493in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{9.313010in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{9.314558in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{9.315590in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{9.316622in}{0.790825in}}%
\pgfpathlineto{\pgfqpoint{9.317138in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{9.318686in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{9.319202in}{0.885621in}}%
\pgfpathlineto{\pgfqpoint{9.319718in}{0.894583in}}%
\pgfpathlineto{\pgfqpoint{9.322814in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{9.324363in}{1.164421in}}%
\pgfpathlineto{\pgfqpoint{9.324879in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{9.325395in}{1.155130in}}%
\pgfpathlineto{\pgfqpoint{9.325911in}{1.168943in}}%
\pgfpathlineto{\pgfqpoint{9.326427in}{1.159652in}}%
\pgfpathlineto{\pgfqpoint{9.331071in}{1.031886in}}%
\pgfpathlineto{\pgfqpoint{9.331587in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{9.332619in}{1.100949in}}%
\pgfpathlineto{\pgfqpoint{9.333651in}{0.793702in}}%
\pgfpathlineto{\pgfqpoint{9.334168in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{9.334684in}{0.998095in}}%
\pgfpathlineto{\pgfqpoint{9.335200in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{9.336232in}{0.603122in}}%
\pgfpathlineto{\pgfqpoint{9.336748in}{0.612248in}}%
\pgfpathlineto{\pgfqpoint{9.337780in}{0.886937in}}%
\pgfpathlineto{\pgfqpoint{9.339328in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{9.340360in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{9.340876in}{0.796169in}}%
\pgfpathlineto{\pgfqpoint{9.341908in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{9.342940in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{9.343456in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{9.343972in}{0.806199in}}%
\pgfpathlineto{\pgfqpoint{9.346037in}{1.009194in}}%
\pgfpathlineto{\pgfqpoint{9.346553in}{0.989544in}}%
\pgfpathlineto{\pgfqpoint{9.347585in}{1.077681in}}%
\pgfpathlineto{\pgfqpoint{9.348101in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{9.349133in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{9.349649in}{0.990366in}}%
\pgfpathlineto{\pgfqpoint{9.350165in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{9.350681in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{9.351713in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{9.352229in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{9.352745in}{0.966277in}}%
\pgfpathlineto{\pgfqpoint{9.353261in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{9.354293in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{9.354810in}{0.846321in}}%
\pgfpathlineto{\pgfqpoint{9.355326in}{0.893679in}}%
\pgfpathlineto{\pgfqpoint{9.355842in}{0.888006in}}%
\pgfpathlineto{\pgfqpoint{9.356874in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{9.357390in}{0.843526in}}%
\pgfpathlineto{\pgfqpoint{9.359454in}{0.917440in}}%
\pgfpathlineto{\pgfqpoint{9.363066in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{9.365131in}{1.155295in}}%
\pgfpathlineto{\pgfqpoint{9.368227in}{1.097249in}}%
\pgfpathlineto{\pgfqpoint{9.369259in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{9.369775in}{1.051043in}}%
\pgfpathlineto{\pgfqpoint{9.370291in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{9.371839in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{9.372355in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{9.373387in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{9.373903in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{9.374419in}{0.961919in}}%
\pgfpathlineto{\pgfqpoint{9.374935in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{9.376484in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{9.377516in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{9.378032in}{0.779314in}}%
\pgfpathlineto{\pgfqpoint{9.379064in}{0.567604in}}%
\pgfpathlineto{\pgfqpoint{9.380612in}{0.798306in}}%
\pgfpathlineto{\pgfqpoint{9.381644in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{9.382676in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{9.383192in}{0.810310in}}%
\pgfpathlineto{\pgfqpoint{9.383708in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{9.385773in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{9.386289in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{9.387837in}{1.073653in}}%
\pgfpathlineto{\pgfqpoint{9.388869in}{0.937747in}}%
\pgfpathlineto{\pgfqpoint{9.389385in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{9.390417in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{9.391965in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{9.392997in}{0.935363in}}%
\pgfpathlineto{\pgfqpoint{9.394545in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{9.395061in}{0.845253in}}%
\pgfpathlineto{\pgfqpoint{9.395577in}{0.865807in}}%
\pgfpathlineto{\pgfqpoint{9.396094in}{0.861285in}}%
\pgfpathlineto{\pgfqpoint{9.396610in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{9.397126in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{9.400738in}{1.062636in}}%
\pgfpathlineto{\pgfqpoint{9.401254in}{1.068638in}}%
\pgfpathlineto{\pgfqpoint{9.403318in}{1.150362in}}%
\pgfpathlineto{\pgfqpoint{9.403834in}{1.143702in}}%
\pgfpathlineto{\pgfqpoint{9.404350in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{9.404866in}{1.139509in}}%
\pgfpathlineto{\pgfqpoint{9.405382in}{1.153486in}}%
\pgfpathlineto{\pgfqpoint{9.405898in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{9.407963in}{1.055894in}}%
\pgfpathlineto{\pgfqpoint{9.408479in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{9.408995in}{1.069460in}}%
\pgfpathlineto{\pgfqpoint{9.410027in}{1.038875in}}%
\pgfpathlineto{\pgfqpoint{9.410543in}{1.048988in}}%
\pgfpathlineto{\pgfqpoint{9.411575in}{1.119695in}}%
\pgfpathlineto{\pgfqpoint{9.412607in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{9.413123in}{0.848788in}}%
\pgfpathlineto{\pgfqpoint{9.413639in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{9.414155in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{9.415187in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{9.415703in}{0.627376in}}%
\pgfpathlineto{\pgfqpoint{9.416735in}{0.843115in}}%
\pgfpathlineto{\pgfqpoint{9.417768in}{0.620141in}}%
\pgfpathlineto{\pgfqpoint{9.418284in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{9.419316in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{9.419832in}{0.776190in}}%
\pgfpathlineto{\pgfqpoint{9.420348in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{9.420864in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{9.421896in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{9.422928in}{0.772737in}}%
\pgfpathlineto{\pgfqpoint{9.424476in}{1.049481in}}%
\pgfpathlineto{\pgfqpoint{9.424992in}{1.007797in}}%
\pgfpathlineto{\pgfqpoint{9.425508in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{9.426024in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{9.427056in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{9.428605in}{0.901572in}}%
\pgfpathlineto{\pgfqpoint{9.429637in}{0.995217in}}%
\pgfpathlineto{\pgfqpoint{9.430153in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{9.431185in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{9.431701in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{9.432217in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{9.432733in}{0.891459in}}%
\pgfpathlineto{\pgfqpoint{9.435313in}{0.858983in}}%
\pgfpathlineto{\pgfqpoint{9.438410in}{0.952464in}}%
\pgfpathlineto{\pgfqpoint{9.439958in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{9.440474in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{9.440990in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{9.442538in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{9.443570in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{9.444086in}{1.135645in}}%
\pgfpathlineto{\pgfqpoint{9.444602in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{9.448215in}{1.019471in}}%
\pgfpathlineto{\pgfqpoint{9.448731in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{9.449763in}{1.088534in}}%
\pgfpathlineto{\pgfqpoint{9.450279in}{1.086643in}}%
\pgfpathlineto{\pgfqpoint{9.450795in}{1.086232in}}%
\pgfpathlineto{\pgfqpoint{9.452343in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{9.453375in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{9.454923in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{9.455439in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{9.455955in}{0.837277in}}%
\pgfpathlineto{\pgfqpoint{9.456471in}{0.802253in}}%
\pgfpathlineto{\pgfqpoint{9.457503in}{0.616112in}}%
\pgfpathlineto{\pgfqpoint{9.458019in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{9.459052in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{9.459568in}{0.766077in}}%
\pgfpathlineto{\pgfqpoint{9.460084in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{9.460600in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{9.461116in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{9.461632in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{9.462148in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{9.462664in}{0.822807in}}%
\pgfpathlineto{\pgfqpoint{9.464212in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{9.464728in}{0.975403in}}%
\pgfpathlineto{\pgfqpoint{9.465244in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{9.466276in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{9.466792in}{1.024651in}}%
\pgfpathlineto{\pgfqpoint{9.467824in}{0.907327in}}%
\pgfpathlineto{\pgfqpoint{9.468340in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{9.469373in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{9.470405in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{9.470921in}{0.886608in}}%
\pgfpathlineto{\pgfqpoint{9.472469in}{0.856023in}}%
\pgfpathlineto{\pgfqpoint{9.472985in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{9.473501in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{9.474017in}{0.887512in}}%
\pgfpathlineto{\pgfqpoint{9.474533in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{9.475049in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{9.476597in}{0.999739in}}%
\pgfpathlineto{\pgfqpoint{9.477113in}{0.991106in}}%
\pgfpathlineto{\pgfqpoint{9.477629in}{0.968661in}}%
\pgfpathlineto{\pgfqpoint{9.478661in}{1.071762in}}%
\pgfpathlineto{\pgfqpoint{9.479694in}{1.145675in}}%
\pgfpathlineto{\pgfqpoint{9.480210in}{1.133918in}}%
\pgfpathlineto{\pgfqpoint{9.480726in}{1.137371in}}%
\pgfpathlineto{\pgfqpoint{9.482274in}{1.171327in}}%
\pgfpathlineto{\pgfqpoint{9.487950in}{1.016840in}}%
\pgfpathlineto{\pgfqpoint{9.488466in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{9.489498in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{9.490015in}{1.084670in}}%
\pgfpathlineto{\pgfqpoint{9.491047in}{0.761884in}}%
\pgfpathlineto{\pgfqpoint{9.491563in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{9.492079in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{9.492595in}{0.910369in}}%
\pgfpathlineto{\pgfqpoint{9.494143in}{0.635105in}}%
\pgfpathlineto{\pgfqpoint{9.495175in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{9.495691in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{9.496723in}{0.683942in}}%
\pgfpathlineto{\pgfqpoint{9.498271in}{0.795922in}}%
\pgfpathlineto{\pgfqpoint{9.498787in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{9.499303in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{9.499819in}{0.872138in}}%
\pgfpathlineto{\pgfqpoint{9.500336in}{0.863012in}}%
\pgfpathlineto{\pgfqpoint{9.500852in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{9.501368in}{0.810886in}}%
\pgfpathlineto{\pgfqpoint{9.502916in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{9.503432in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{9.503948in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{9.504464in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{9.505496in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{9.507044in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{9.507560in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{9.508076in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{9.509108in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{9.509624in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{9.510140in}{0.881675in}}%
\pgfpathlineto{\pgfqpoint{9.510657in}{0.880770in}}%
\pgfpathlineto{\pgfqpoint{9.511689in}{0.860709in}}%
\pgfpathlineto{\pgfqpoint{9.512205in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{9.513237in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{9.513753in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{9.514269in}{0.897296in}}%
\pgfpathlineto{\pgfqpoint{9.519945in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{9.520461in}{1.164503in}}%
\pgfpathlineto{\pgfqpoint{9.522010in}{1.119859in}}%
\pgfpathlineto{\pgfqpoint{9.522526in}{1.118872in}}%
\pgfpathlineto{\pgfqpoint{9.523042in}{1.110075in}}%
\pgfpathlineto{\pgfqpoint{9.524590in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{9.525622in}{1.059676in}}%
\pgfpathlineto{\pgfqpoint{9.526138in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{9.526654in}{1.017992in}}%
\pgfpathlineto{\pgfqpoint{9.527170in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{9.528718in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{9.529750in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{9.530266in}{0.801513in}}%
\pgfpathlineto{\pgfqpoint{9.530782in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{9.531299in}{0.900996in}}%
\pgfpathlineto{\pgfqpoint{9.532847in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{9.533879in}{0.782438in}}%
\pgfpathlineto{\pgfqpoint{9.534395in}{0.753004in}}%
\pgfpathlineto{\pgfqpoint{9.534911in}{0.711156in}}%
\pgfpathlineto{\pgfqpoint{9.535427in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{9.536459in}{0.781452in}}%
\pgfpathlineto{\pgfqpoint{9.536975in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{9.537491in}{0.718884in}}%
\pgfpathlineto{\pgfqpoint{9.539039in}{0.931910in}}%
\pgfpathlineto{\pgfqpoint{9.540071in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{9.541620in}{1.058771in}}%
\pgfpathlineto{\pgfqpoint{9.542136in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{9.543168in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{9.544200in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{9.544716in}{0.983460in}}%
\pgfpathlineto{\pgfqpoint{9.545748in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{9.546264in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{9.546780in}{0.898036in}}%
\pgfpathlineto{\pgfqpoint{9.547296in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{9.547812in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{9.548328in}{0.850268in}}%
\pgfpathlineto{\pgfqpoint{9.549360in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{9.550392in}{0.861367in}}%
\pgfpathlineto{\pgfqpoint{9.550908in}{0.864327in}}%
\pgfpathlineto{\pgfqpoint{9.551941in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{9.552457in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{9.552973in}{0.921139in}}%
\pgfpathlineto{\pgfqpoint{9.553489in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{9.557101in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{9.558133in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{9.559165in}{1.193444in}}%
\pgfpathlineto{\pgfqpoint{9.559681in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{9.561229in}{1.092316in}}%
\pgfpathlineto{\pgfqpoint{9.561745in}{1.119037in}}%
\pgfpathlineto{\pgfqpoint{9.562262in}{1.114433in}}%
\pgfpathlineto{\pgfqpoint{9.563810in}{0.995957in}}%
\pgfpathlineto{\pgfqpoint{9.564842in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{9.565358in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{9.565874in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{9.566390in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{9.566906in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{9.567422in}{1.090754in}}%
\pgfpathlineto{\pgfqpoint{9.568454in}{0.749634in}}%
\pgfpathlineto{\pgfqpoint{9.568970in}{0.765584in}}%
\pgfpathlineto{\pgfqpoint{9.570002in}{0.893925in}}%
\pgfpathlineto{\pgfqpoint{9.571550in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{9.572066in}{0.714116in}}%
\pgfpathlineto{\pgfqpoint{9.572583in}{0.772983in}}%
\pgfpathlineto{\pgfqpoint{9.573099in}{0.742809in}}%
\pgfpathlineto{\pgfqpoint{9.573615in}{0.692739in}}%
\pgfpathlineto{\pgfqpoint{9.574131in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{9.575163in}{0.821656in}}%
\pgfpathlineto{\pgfqpoint{9.575679in}{0.775285in}}%
\pgfpathlineto{\pgfqpoint{9.576195in}{0.699892in}}%
\pgfpathlineto{\pgfqpoint{9.576711in}{0.750374in}}%
\pgfpathlineto{\pgfqpoint{9.577743in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{9.578259in}{0.886690in}}%
\pgfpathlineto{\pgfqpoint{9.578775in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{9.579291in}{0.823054in}}%
\pgfpathlineto{\pgfqpoint{9.580323in}{1.071022in}}%
\pgfpathlineto{\pgfqpoint{9.580839in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{9.581871in}{0.924757in}}%
\pgfpathlineto{\pgfqpoint{9.582387in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{9.582903in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{9.583420in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{9.584452in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{9.584968in}{0.865889in}}%
\pgfpathlineto{\pgfqpoint{9.585484in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{9.586516in}{0.803568in}}%
\pgfpathlineto{\pgfqpoint{9.587032in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{9.588064in}{0.891294in}}%
\pgfpathlineto{\pgfqpoint{9.588580in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{9.589612in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{9.591160in}{0.970799in}}%
\pgfpathlineto{\pgfqpoint{9.591676in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{9.592192in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{9.593741in}{1.073077in}}%
\pgfpathlineto{\pgfqpoint{9.594257in}{1.071762in}}%
\pgfpathlineto{\pgfqpoint{9.596321in}{1.196157in}}%
\pgfpathlineto{\pgfqpoint{9.597353in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{9.598385in}{1.170669in}}%
\pgfpathlineto{\pgfqpoint{9.599417in}{1.121997in}}%
\pgfpathlineto{\pgfqpoint{9.601997in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{9.602513in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{9.604062in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{9.605610in}{1.083519in}}%
\pgfpathlineto{\pgfqpoint{9.607158in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{9.608190in}{0.863012in}}%
\pgfpathlineto{\pgfqpoint{9.609738in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{9.610254in}{0.696357in}}%
\pgfpathlineto{\pgfqpoint{9.611286in}{0.752182in}}%
\pgfpathlineto{\pgfqpoint{9.611802in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{9.612318in}{0.749634in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{9.613866in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{9.614899in}{0.732943in}}%
\pgfpathlineto{\pgfqpoint{9.615931in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{9.616447in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{9.617479in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{9.619027in}{1.013223in}}%
\pgfpathlineto{\pgfqpoint{9.619543in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{9.622639in}{0.831276in}}%
\pgfpathlineto{\pgfqpoint{9.623155in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{9.623671in}{0.886361in}}%
\pgfpathlineto{\pgfqpoint{9.624187in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{9.625220in}{0.797073in}}%
\pgfpathlineto{\pgfqpoint{9.625736in}{0.831522in}}%
\pgfpathlineto{\pgfqpoint{9.626768in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{9.627284in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{9.627800in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{9.628316in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{9.631928in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{9.632444in}{1.063129in}}%
\pgfpathlineto{\pgfqpoint{9.632960in}{1.068226in}}%
\pgfpathlineto{\pgfqpoint{9.634508in}{1.176178in}}%
\pgfpathlineto{\pgfqpoint{9.635025in}{1.170669in}}%
\pgfpathlineto{\pgfqpoint{9.635541in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{9.636573in}{1.177082in}}%
\pgfpathlineto{\pgfqpoint{9.640701in}{1.025967in}}%
\pgfpathlineto{\pgfqpoint{9.642249in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{9.642765in}{1.076448in}}%
\pgfpathlineto{\pgfqpoint{9.643281in}{1.078175in}}%
\pgfpathlineto{\pgfqpoint{9.643797in}{1.061813in}}%
\pgfpathlineto{\pgfqpoint{9.645346in}{0.734506in}}%
\pgfpathlineto{\pgfqpoint{9.646378in}{0.819683in}}%
\pgfpathlineto{\pgfqpoint{9.646894in}{0.806199in}}%
\pgfpathlineto{\pgfqpoint{9.648442in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{9.651538in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{9.652054in}{0.826507in}}%
\pgfpathlineto{\pgfqpoint{9.652570in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{9.653086in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{9.654118in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{9.654634in}{0.918344in}}%
\pgfpathlineto{\pgfqpoint{9.655150in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{9.656183in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{9.657215in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{9.657731in}{0.972196in}}%
\pgfpathlineto{\pgfqpoint{9.659279in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{9.660827in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{9.661343in}{0.792222in}}%
\pgfpathlineto{\pgfqpoint{9.662375in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{9.663407in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{9.663923in}{0.821492in}}%
\pgfpathlineto{\pgfqpoint{9.669084in}{1.029009in}}%
\pgfpathlineto{\pgfqpoint{9.671148in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{9.674244in}{1.167052in}}%
\pgfpathlineto{\pgfqpoint{9.674760in}{1.162366in}}%
\pgfpathlineto{\pgfqpoint{9.678373in}{1.052687in}}%
\pgfpathlineto{\pgfqpoint{9.678889in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{9.679405in}{1.048494in}}%
\pgfpathlineto{\pgfqpoint{9.680437in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{9.680953in}{1.131123in}}%
\pgfpathlineto{\pgfqpoint{9.681469in}{1.103087in}}%
\pgfpathlineto{\pgfqpoint{9.683017in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{9.684565in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{9.687146in}{0.645135in}}%
\pgfpathlineto{\pgfqpoint{9.688178in}{0.774545in}}%
\pgfpathlineto{\pgfqpoint{9.689210in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{9.690758in}{0.728668in}}%
\pgfpathlineto{\pgfqpoint{9.691790in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{9.692306in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{9.693338in}{0.942516in}}%
\pgfpathlineto{\pgfqpoint{9.694370in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{9.695402in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{9.695918in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{9.696950in}{0.976636in}}%
\pgfpathlineto{\pgfqpoint{9.698499in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{9.699015in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{9.700047in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{9.701079in}{0.827822in}}%
\pgfpathlineto{\pgfqpoint{9.702627in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{9.703143in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{9.703659in}{0.867945in}}%
\pgfpathlineto{\pgfqpoint{9.705207in}{0.995217in}}%
\pgfpathlineto{\pgfqpoint{9.705723in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{9.706239in}{0.982309in}}%
\pgfpathlineto{\pgfqpoint{9.710368in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{9.710884in}{1.158419in}}%
\pgfpathlineto{\pgfqpoint{9.711400in}{1.136714in}}%
\pgfpathlineto{\pgfqpoint{9.711916in}{1.142716in}}%
\pgfpathlineto{\pgfqpoint{9.712948in}{1.164092in}}%
\pgfpathlineto{\pgfqpoint{9.715012in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{9.715528in}{1.100702in}}%
\pgfpathlineto{\pgfqpoint{9.718109in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{9.718625in}{1.116653in}}%
\pgfpathlineto{\pgfqpoint{9.720173in}{0.680900in}}%
\pgfpathlineto{\pgfqpoint{9.721205in}{0.771257in}}%
\pgfpathlineto{\pgfqpoint{9.721721in}{0.793620in}}%
\pgfpathlineto{\pgfqpoint{9.724817in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{9.725333in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{9.726881in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{9.727913in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{9.728430in}{0.778574in}}%
\pgfpathlineto{\pgfqpoint{9.730494in}{0.964386in}}%
\pgfpathlineto{\pgfqpoint{9.731526in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{9.732042in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{9.733590in}{0.881757in}}%
\pgfpathlineto{\pgfqpoint{9.734622in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{9.735138in}{0.909793in}}%
\pgfpathlineto{\pgfqpoint{9.736686in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{9.737202in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{9.739783in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{9.740299in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{9.740815in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{9.741331in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{9.744427in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{9.746491in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{9.747523in}{1.159241in}}%
\pgfpathlineto{\pgfqpoint{9.748039in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{9.751136in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{9.751652in}{1.093714in}}%
\pgfpathlineto{\pgfqpoint{9.752684in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{9.753200in}{1.109417in}}%
\pgfpathlineto{\pgfqpoint{9.754232in}{1.084423in}}%
\pgfpathlineto{\pgfqpoint{9.755780in}{1.128903in}}%
\pgfpathlineto{\pgfqpoint{9.757328in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{9.758360in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{9.759909in}{0.787289in}}%
\pgfpathlineto{\pgfqpoint{9.760941in}{0.722420in}}%
\pgfpathlineto{\pgfqpoint{9.761973in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{9.762489in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{9.764037in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{9.764553in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{9.765585in}{0.832427in}}%
\pgfpathlineto{\pgfqpoint{9.768165in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{9.768681in}{1.090754in}}%
\pgfpathlineto{\pgfqpoint{9.769197in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{9.771262in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{9.772810in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{9.775390in}{0.768132in}}%
\pgfpathlineto{\pgfqpoint{9.775906in}{0.807432in}}%
\pgfpathlineto{\pgfqpoint{9.777454in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{9.778486in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{9.779002in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.782615in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{9.783131in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{9.783647in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{9.784163in}{1.084341in}}%
\pgfpathlineto{\pgfqpoint{9.785711in}{1.170669in}}%
\pgfpathlineto{\pgfqpoint{9.786743in}{1.160721in}}%
\pgfpathlineto{\pgfqpoint{9.788807in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{9.789323in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{9.790872in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{9.791388in}{1.141893in}}%
\pgfpathlineto{\pgfqpoint{9.792420in}{1.127834in}}%
\pgfpathlineto{\pgfqpoint{9.793968in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{9.795000in}{0.691917in}}%
\pgfpathlineto{\pgfqpoint{9.796548in}{0.786056in}}%
\pgfpathlineto{\pgfqpoint{9.797064in}{0.787371in}}%
\pgfpathlineto{\pgfqpoint{9.798612in}{0.589638in}}%
\pgfpathlineto{\pgfqpoint{9.799128in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{9.801193in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{9.802741in}{0.884799in}}%
\pgfpathlineto{\pgfqpoint{9.803257in}{0.850761in}}%
\pgfpathlineto{\pgfqpoint{9.803773in}{0.869836in}}%
\pgfpathlineto{\pgfqpoint{9.804805in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{9.805321in}{1.111555in}}%
\pgfpathlineto{\pgfqpoint{9.805837in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{9.808933in}{0.789180in}}%
\pgfpathlineto{\pgfqpoint{9.810481in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{9.810997in}{0.845253in}}%
\pgfpathlineto{\pgfqpoint{9.812030in}{0.785152in}}%
\pgfpathlineto{\pgfqpoint{9.812546in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{9.815642in}{0.978856in}}%
\pgfpathlineto{\pgfqpoint{9.817190in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{9.820802in}{1.116899in}}%
\pgfpathlineto{\pgfqpoint{9.822351in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{9.823899in}{1.164585in}}%
\pgfpathlineto{\pgfqpoint{9.825963in}{1.106704in}}%
\pgfpathlineto{\pgfqpoint{9.827511in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{9.828543in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{9.829575in}{0.880688in}}%
\pgfpathlineto{\pgfqpoint{9.831123in}{0.614139in}}%
\pgfpathlineto{\pgfqpoint{9.833188in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{9.833704in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{9.835252in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{9.836800in}{0.842704in}}%
\pgfpathlineto{\pgfqpoint{9.838348in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{9.838864in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{9.839896in}{0.863340in}}%
\pgfpathlineto{\pgfqpoint{9.840412in}{0.868027in}}%
\pgfpathlineto{\pgfqpoint{9.841960in}{1.093878in}}%
\pgfpathlineto{\pgfqpoint{9.842993in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{9.845573in}{0.742316in}}%
\pgfpathlineto{\pgfqpoint{9.846089in}{0.744125in}}%
\pgfpathlineto{\pgfqpoint{9.847637in}{0.887595in}}%
\pgfpathlineto{\pgfqpoint{9.848669in}{0.878633in}}%
\pgfpathlineto{\pgfqpoint{9.849701in}{0.851090in}}%
\pgfpathlineto{\pgfqpoint{9.851249in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{9.852797in}{1.031064in}}%
\pgfpathlineto{\pgfqpoint{9.853314in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{9.854862in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{9.857958in}{1.152499in}}%
\pgfpathlineto{\pgfqpoint{9.858474in}{1.149786in}}%
\pgfpathlineto{\pgfqpoint{9.860538in}{1.109746in}}%
\pgfpathlineto{\pgfqpoint{9.861054in}{1.109911in}}%
\pgfpathlineto{\pgfqpoint{9.864151in}{1.195664in}}%
\pgfpathlineto{\pgfqpoint{9.864667in}{1.166312in}}%
\pgfpathlineto{\pgfqpoint{9.866731in}{0.623923in}}%
\pgfpathlineto{\pgfqpoint{9.867247in}{0.632062in}}%
\pgfpathlineto{\pgfqpoint{9.869311in}{0.852159in}}%
\pgfpathlineto{\pgfqpoint{9.869827in}{0.819518in}}%
\pgfpathlineto{\pgfqpoint{9.871375in}{0.615126in}}%
\pgfpathlineto{\pgfqpoint{9.872407in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{9.874472in}{0.973019in}}%
\pgfpathlineto{\pgfqpoint{9.874988in}{0.971456in}}%
\pgfpathlineto{\pgfqpoint{9.876536in}{0.887923in}}%
\pgfpathlineto{\pgfqpoint{9.878600in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{9.879632in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{9.882212in}{0.714280in}}%
\pgfpathlineto{\pgfqpoint{9.882728in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{9.885825in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{9.886857in}{0.898529in}}%
\pgfpathlineto{\pgfqpoint{9.887373in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{9.890469in}{1.096263in}}%
\pgfpathlineto{\pgfqpoint{9.892017in}{1.034435in}}%
\pgfpathlineto{\pgfqpoint{9.892533in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{9.895630in}{1.171738in}}%
\pgfpathlineto{\pgfqpoint{9.897694in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{9.899242in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{9.900274in}{1.209723in}}%
\pgfpathlineto{\pgfqpoint{9.903370in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{9.903886in}{0.642093in}}%
\pgfpathlineto{\pgfqpoint{9.905435in}{0.871562in}}%
\pgfpathlineto{\pgfqpoint{9.907499in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{9.908015in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{9.911111in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{9.911627in}{0.982967in}}%
\pgfpathlineto{\pgfqpoint{9.912143in}{0.957726in}}%
\pgfpathlineto{\pgfqpoint{9.912659in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{9.913175in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{9.913691in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{9.915240in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{9.915756in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{9.918852in}{0.739932in}}%
\pgfpathlineto{\pgfqpoint{9.919368in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{9.920400in}{0.828480in}}%
\pgfpathlineto{\pgfqpoint{9.922464in}{1.003439in}}%
\pgfpathlineto{\pgfqpoint{9.922980in}{1.008043in}}%
\pgfpathlineto{\pgfqpoint{9.923496in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{9.924528in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{9.925044in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{9.927625in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{9.928141in}{1.134412in}}%
\pgfpathlineto{\pgfqpoint{9.930205in}{1.065349in}}%
\pgfpathlineto{\pgfqpoint{9.930721in}{1.085081in}}%
\pgfpathlineto{\pgfqpoint{9.932785in}{1.143620in}}%
\pgfpathlineto{\pgfqpoint{9.934333in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{9.934849in}{1.129561in}}%
\pgfpathlineto{\pgfqpoint{9.935365in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{9.935881in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{9.938462in}{0.609864in}}%
\pgfpathlineto{\pgfqpoint{9.938978in}{0.620799in}}%
\pgfpathlineto{\pgfqpoint{9.941042in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{9.943106in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{9.944138in}{0.759911in}}%
\pgfpathlineto{\pgfqpoint{9.948267in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{9.948783in}{1.023911in}}%
\pgfpathlineto{\pgfqpoint{9.952395in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{9.952911in}{0.853639in}}%
\pgfpathlineto{\pgfqpoint{9.954975in}{0.773312in}}%
\pgfpathlineto{\pgfqpoint{9.956523in}{0.848295in}}%
\pgfpathlineto{\pgfqpoint{9.960136in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{9.960652in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{9.962200in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{9.964780in}{1.171492in}}%
\pgfpathlineto{\pgfqpoint{9.965296in}{1.167299in}}%
\pgfpathlineto{\pgfqpoint{9.967361in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{9.969941in}{1.154719in}}%
\pgfpathlineto{\pgfqpoint{9.970973in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{9.974069in}{0.627212in}}%
\pgfpathlineto{\pgfqpoint{9.975101in}{0.676542in}}%
\pgfpathlineto{\pgfqpoint{9.976649in}{0.752347in}}%
\pgfpathlineto{\pgfqpoint{9.977165in}{0.741494in}}%
\pgfpathlineto{\pgfqpoint{9.977682in}{0.750538in}}%
\pgfpathlineto{\pgfqpoint{9.979746in}{0.776436in}}%
\pgfpathlineto{\pgfqpoint{9.980262in}{0.784740in}}%
\pgfpathlineto{\pgfqpoint{9.982326in}{0.962001in}}%
\pgfpathlineto{\pgfqpoint{9.983874in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{9.984906in}{1.021116in}}%
\pgfpathlineto{\pgfqpoint{9.988003in}{0.808255in}}%
\pgfpathlineto{\pgfqpoint{9.988519in}{0.813517in}}%
\pgfpathlineto{\pgfqpoint{9.989035in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{9.989551in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{9.990067in}{0.816970in}}%
\pgfpathlineto{\pgfqpoint{9.991099in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{9.991615in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{9.992131in}{0.835304in}}%
\pgfpathlineto{\pgfqpoint{9.992647in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{9.998324in}{1.118708in}}%
\pgfpathlineto{\pgfqpoint{10.001936in}{1.165325in}}%
\pgfpathlineto{\pgfqpoint{10.002452in}{1.158337in}}%
\pgfpathlineto{\pgfqpoint{10.004000in}{1.133096in}}%
\pgfpathlineto{\pgfqpoint{10.006064in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{10.007096in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{10.009161in}{0.633131in}}%
\pgfpathlineto{\pgfqpoint{10.011225in}{0.761308in}}%
\pgfpathlineto{\pgfqpoint{10.011741in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{10.012773in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{10.013289in}{0.718309in}}%
\pgfpathlineto{\pgfqpoint{10.014321in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{10.016385in}{0.837606in}}%
\pgfpathlineto{\pgfqpoint{10.017417in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{10.018965in}{1.076942in}}%
\pgfpathlineto{\pgfqpoint{10.019482in}{1.076202in}}%
\pgfpathlineto{\pgfqpoint{10.021030in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{10.023094in}{0.860381in}}%
\pgfpathlineto{\pgfqpoint{10.023610in}{0.859147in}}%
\pgfpathlineto{\pgfqpoint{10.025158in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{10.026706in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{10.027222in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{10.027738in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{10.029803in}{0.900749in}}%
\pgfpathlineto{\pgfqpoint{10.033415in}{1.126765in}}%
\pgfpathlineto{\pgfqpoint{10.033931in}{1.140578in}}%
\pgfpathlineto{\pgfqpoint{10.034447in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{10.035479in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{10.038059in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{10.039091in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{10.041672in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{10.044252in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{10.046832in}{0.820341in}}%
\pgfpathlineto{\pgfqpoint{10.048896in}{0.712718in}}%
\pgfpathlineto{\pgfqpoint{10.050445in}{0.725626in}}%
\pgfpathlineto{\pgfqpoint{10.051477in}{0.752182in}}%
\pgfpathlineto{\pgfqpoint{10.054573in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{10.055605in}{0.964057in}}%
\pgfpathlineto{\pgfqpoint{10.057669in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{10.061282in}{0.951642in}}%
\pgfpathlineto{\pgfqpoint{10.061798in}{0.948353in}}%
\pgfpathlineto{\pgfqpoint{10.063862in}{0.901654in}}%
\pgfpathlineto{\pgfqpoint{10.064378in}{0.901900in}}%
\pgfpathlineto{\pgfqpoint{10.065410in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{10.070570in}{1.089685in}}%
\pgfpathlineto{\pgfqpoint{10.072635in}{1.105882in}}%
\pgfpathlineto{\pgfqpoint{10.075215in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{10.075731in}{1.197637in}}%
\pgfpathlineto{\pgfqpoint{10.076763in}{1.113939in}}%
\pgfpathlineto{\pgfqpoint{10.078827in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{10.079859in}{0.939063in}}%
\pgfpathlineto{\pgfqpoint{10.080375in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{10.082440in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{10.085536in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{10.086568in}{0.623923in}}%
\pgfpathlineto{\pgfqpoint{10.089664in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{10.090696in}{0.813763in}}%
\pgfpathlineto{\pgfqpoint{10.091212in}{0.810475in}}%
\pgfpathlineto{\pgfqpoint{10.092245in}{0.845335in}}%
\pgfpathlineto{\pgfqpoint{10.095341in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{10.096373in}{1.022596in}}%
\pgfpathlineto{\pgfqpoint{10.096889in}{1.017827in}}%
\pgfpathlineto{\pgfqpoint{10.099469in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{10.099985in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{10.103082in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{10.105146in}{1.073982in}}%
\pgfpathlineto{\pgfqpoint{10.105662in}{1.077764in}}%
\pgfpathlineto{\pgfqpoint{10.109790in}{1.172807in}}%
\pgfpathlineto{\pgfqpoint{10.110306in}{1.165819in}}%
\pgfpathlineto{\pgfqpoint{10.112370in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{10.112887in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{10.113403in}{0.979103in}}%
\pgfpathlineto{\pgfqpoint{10.113919in}{0.967757in}}%
\pgfpathlineto{\pgfqpoint{10.115467in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{10.120111in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{10.123724in}{0.843773in}}%
\pgfpathlineto{\pgfqpoint{10.124240in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{10.125272in}{0.794195in}}%
\pgfpathlineto{\pgfqpoint{10.125788in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{10.129916in}{1.021691in}}%
\pgfpathlineto{\pgfqpoint{10.130432in}{1.016923in}}%
\pgfpathlineto{\pgfqpoint{10.131980in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{10.133529in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{10.134045in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{10.136625in}{1.014127in}}%
\pgfpathlineto{\pgfqpoint{10.139205in}{1.099469in}}%
\pgfpathlineto{\pgfqpoint{10.140237in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{10.141269in}{1.107526in}}%
\pgfpathlineto{\pgfqpoint{10.142301in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{10.143850in}{1.184400in}}%
\pgfpathlineto{\pgfqpoint{10.144366in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{10.146430in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{10.146946in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{10.147978in}{0.996779in}}%
\pgfpathlineto{\pgfqpoint{10.149010in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{10.153654in}{0.637407in}}%
\pgfpathlineto{\pgfqpoint{10.154171in}{0.639215in}}%
\pgfpathlineto{\pgfqpoint{10.155719in}{0.745523in}}%
\pgfpathlineto{\pgfqpoint{10.157783in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{10.158299in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{10.159331in}{0.819025in}}%
\pgfpathlineto{\pgfqpoint{10.159847in}{0.824369in}}%
\pgfpathlineto{\pgfqpoint{10.162427in}{0.924921in}}%
\pgfpathlineto{\pgfqpoint{10.164492in}{1.008537in}}%
\pgfpathlineto{\pgfqpoint{10.165524in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{10.167588in}{0.954355in}}%
\pgfpathlineto{\pgfqpoint{10.168104in}{0.960193in}}%
\pgfpathlineto{\pgfqpoint{10.170684in}{0.997766in}}%
\pgfpathlineto{\pgfqpoint{10.174813in}{1.137536in}}%
\pgfpathlineto{\pgfqpoint{10.177909in}{1.183989in}}%
\pgfpathlineto{\pgfqpoint{10.180489in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{10.181005in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{10.181521in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{10.182037in}{0.992915in}}%
\pgfpathlineto{\pgfqpoint{10.183069in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{10.187714in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{10.188230in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{10.191326in}{0.892199in}}%
\pgfpathlineto{\pgfqpoint{10.191842in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{10.193390in}{0.844184in}}%
\pgfpathlineto{\pgfqpoint{10.197519in}{0.979020in}}%
\pgfpathlineto{\pgfqpoint{10.199067in}{0.986584in}}%
\pgfpathlineto{\pgfqpoint{10.199583in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{10.201131in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{10.201647in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{10.205259in}{1.016265in}}%
\pgfpathlineto{\pgfqpoint{10.209904in}{1.134576in}}%
\pgfpathlineto{\pgfqpoint{10.211452in}{1.196732in}}%
\pgfpathlineto{\pgfqpoint{10.211968in}{1.181522in}}%
\pgfpathlineto{\pgfqpoint{10.214032in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{10.215580in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{10.216096in}{0.975732in}}%
\pgfpathlineto{\pgfqpoint{10.217129in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{10.221257in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{10.221773in}{0.608384in}}%
\pgfpathlineto{\pgfqpoint{10.223321in}{0.736397in}}%
\pgfpathlineto{\pgfqpoint{10.225385in}{0.875097in}}%
\pgfpathlineto{\pgfqpoint{10.226417in}{0.847883in}}%
\pgfpathlineto{\pgfqpoint{10.226934in}{0.852159in}}%
\pgfpathlineto{\pgfqpoint{10.231578in}{1.000808in}}%
\pgfpathlineto{\pgfqpoint{10.232610in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{10.233126in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{10.235190in}{0.931828in}}%
\pgfpathlineto{\pgfqpoint{10.235706in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{10.242931in}{1.102265in}}%
\pgfpathlineto{\pgfqpoint{10.244995in}{1.192375in}}%
\pgfpathlineto{\pgfqpoint{10.245511in}{1.186620in}}%
\pgfpathlineto{\pgfqpoint{10.247576in}{0.963810in}}%
\pgfpathlineto{\pgfqpoint{10.248092in}{0.968579in}}%
\pgfpathlineto{\pgfqpoint{10.249124in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{10.249640in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{10.250156in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{10.255316in}{0.622196in}}%
\pgfpathlineto{\pgfqpoint{10.255832in}{0.640202in}}%
\pgfpathlineto{\pgfqpoint{10.258929in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{10.259961in}{0.849117in}}%
\pgfpathlineto{\pgfqpoint{10.260477in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{10.265121in}{1.034435in}}%
\pgfpathlineto{\pgfqpoint{10.265637in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{10.268734in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{10.269766in}{0.951560in}}%
\pgfpathlineto{\pgfqpoint{10.279055in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{10.281635in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{10.282151in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{10.282667in}{0.984036in}}%
\pgfpathlineto{\pgfqpoint{10.283183in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{10.284215in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{10.288859in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{10.289376in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{10.291440in}{0.791318in}}%
\pgfpathlineto{\pgfqpoint{10.292472in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{10.292988in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{10.294020in}{0.837606in}}%
\pgfpathlineto{\pgfqpoint{10.295052in}{0.872713in}}%
\pgfpathlineto{\pgfqpoint{10.298664in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{10.299180in}{1.041424in}}%
\pgfpathlineto{\pgfqpoint{10.300729in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{10.302277in}{0.949751in}}%
\pgfpathlineto{\pgfqpoint{10.302793in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{10.304857in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{10.308985in}{1.075215in}}%
\pgfpathlineto{\pgfqpoint{10.309501in}{1.076530in}}%
\pgfpathlineto{\pgfqpoint{10.310534in}{1.095194in}}%
\pgfpathlineto{\pgfqpoint{10.312598in}{1.155295in}}%
\pgfpathlineto{\pgfqpoint{10.315178in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{10.315694in}{0.971210in}}%
\pgfpathlineto{\pgfqpoint{10.316210in}{0.985022in}}%
\pgfpathlineto{\pgfqpoint{10.316726in}{0.981898in}}%
\pgfpathlineto{\pgfqpoint{10.317758in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{10.322403in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{10.323435in}{0.680982in}}%
\pgfpathlineto{\pgfqpoint{10.326531in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{10.327047in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{10.327563in}{0.836784in}}%
\pgfpathlineto{\pgfqpoint{10.329111in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{10.331176in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{10.333240in}{1.046932in}}%
\pgfpathlineto{\pgfqpoint{10.333756in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{10.334788in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{10.336852in}{0.961919in}}%
\pgfpathlineto{\pgfqpoint{10.337368in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{10.338916in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{10.342013in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{10.342529in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{10.343045in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{10.344077in}{1.083930in}}%
\pgfpathlineto{\pgfqpoint{10.346141in}{1.142304in}}%
\pgfpathlineto{\pgfqpoint{10.347173in}{1.048988in}}%
\pgfpathlineto{\pgfqpoint{10.348721in}{0.943338in}}%
\pgfpathlineto{\pgfqpoint{10.349753in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{10.350269in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{10.351818in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{10.355946in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{10.357494in}{0.704085in}}%
\pgfpathlineto{\pgfqpoint{10.360074in}{0.864656in}}%
\pgfpathlineto{\pgfqpoint{10.360590in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{10.361106in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{10.361622in}{0.839662in}}%
\pgfpathlineto{\pgfqpoint{10.367299in}{1.032791in}}%
\pgfpathlineto{\pgfqpoint{10.367815in}{1.030571in}}%
\pgfpathlineto{\pgfqpoint{10.369363in}{0.979843in}}%
\pgfpathlineto{\pgfqpoint{10.369879in}{0.980418in}}%
\pgfpathlineto{\pgfqpoint{10.371943in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{10.375040in}{1.074804in}}%
\pgfpathlineto{\pgfqpoint{10.375556in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{10.376072in}{1.083272in}}%
\pgfpathlineto{\pgfqpoint{10.376588in}{1.078915in}}%
\pgfpathlineto{\pgfqpoint{10.377104in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{10.378652in}{1.117886in}}%
\pgfpathlineto{\pgfqpoint{10.379684in}{1.146251in}}%
\pgfpathlineto{\pgfqpoint{10.380200in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{10.382264in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{10.383297in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{10.383813in}{0.972032in}}%
\pgfpathlineto{\pgfqpoint{10.385361in}{0.904367in}}%
\pgfpathlineto{\pgfqpoint{10.389489in}{0.639462in}}%
\pgfpathlineto{\pgfqpoint{10.390005in}{0.640942in}}%
\pgfpathlineto{\pgfqpoint{10.391553in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{10.393618in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{10.394134in}{0.856434in}}%
\pgfpathlineto{\pgfqpoint{10.394650in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{10.395166in}{0.850268in}}%
\pgfpathlineto{\pgfqpoint{10.398262in}{0.962741in}}%
\pgfpathlineto{\pgfqpoint{10.400326in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{10.400842in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{10.401358in}{1.017169in}}%
\pgfpathlineto{\pgfqpoint{10.402906in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{10.403423in}{0.971703in}}%
\pgfpathlineto{\pgfqpoint{10.406003in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{10.409099in}{1.085985in}}%
\pgfpathlineto{\pgfqpoint{10.409615in}{1.085328in}}%
\pgfpathlineto{\pgfqpoint{10.410131in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{10.410647in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{10.412711in}{1.127094in}}%
\pgfpathlineto{\pgfqpoint{10.413744in}{1.142716in}}%
\pgfpathlineto{\pgfqpoint{10.416324in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{10.416840in}{0.971210in}}%
\pgfpathlineto{\pgfqpoint{10.417356in}{0.974663in}}%
\pgfpathlineto{\pgfqpoint{10.419420in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{10.423032in}{0.643737in}}%
\pgfpathlineto{\pgfqpoint{10.423548in}{0.641846in}}%
\pgfpathlineto{\pgfqpoint{10.425613in}{0.741905in}}%
\pgfpathlineto{\pgfqpoint{10.427677in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{10.428193in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{10.428709in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{10.431805in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{10.434386in}{1.028187in}}%
\pgfpathlineto{\pgfqpoint{10.434902in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{10.437998in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{10.439030in}{0.989215in}}%
\pgfpathlineto{\pgfqpoint{10.442126in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{10.442642in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{10.443158in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{10.443674in}{1.077517in}}%
\pgfpathlineto{\pgfqpoint{10.444706in}{1.085492in}}%
\pgfpathlineto{\pgfqpoint{10.447287in}{1.135398in}}%
\pgfpathlineto{\pgfqpoint{10.447803in}{1.127341in}}%
\pgfpathlineto{\pgfqpoint{10.449867in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{10.450383in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{10.450899in}{0.960275in}}%
\pgfpathlineto{\pgfqpoint{10.452963in}{0.903791in}}%
\pgfpathlineto{\pgfqpoint{10.457092in}{0.639298in}}%
\pgfpathlineto{\pgfqpoint{10.457608in}{0.643655in}}%
\pgfpathlineto{\pgfqpoint{10.459156in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{10.461220in}{0.866218in}}%
\pgfpathlineto{\pgfqpoint{10.461736in}{0.855201in}}%
\pgfpathlineto{\pgfqpoint{10.462252in}{0.845828in}}%
\pgfpathlineto{\pgfqpoint{10.462768in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{10.465865in}{0.970059in}}%
\pgfpathlineto{\pgfqpoint{10.467929in}{1.019060in}}%
\pgfpathlineto{\pgfqpoint{10.468445in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{10.468961in}{1.022596in}}%
\pgfpathlineto{\pgfqpoint{10.471541in}{0.978774in}}%
\pgfpathlineto{\pgfqpoint{10.472057in}{0.972361in}}%
\pgfpathlineto{\pgfqpoint{10.472573in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{10.475153in}{1.046932in}}%
\pgfpathlineto{\pgfqpoint{10.476702in}{1.089932in}}%
\pgfpathlineto{\pgfqpoint{10.477218in}{1.083354in}}%
\pgfpathlineto{\pgfqpoint{10.478250in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{10.481346in}{1.138851in}}%
\pgfpathlineto{\pgfqpoint{10.481862in}{1.129807in}}%
\pgfpathlineto{\pgfqpoint{10.483926in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{10.484442in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{10.484958in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{10.487023in}{0.892363in}}%
\pgfpathlineto{\pgfqpoint{10.491151in}{0.644066in}}%
\pgfpathlineto{\pgfqpoint{10.491667in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{10.492699in}{0.675062in}}%
\pgfpathlineto{\pgfqpoint{10.495279in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{10.496311in}{0.860874in}}%
\pgfpathlineto{\pgfqpoint{10.497344in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{10.499408in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{10.501988in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{10.502504in}{1.037230in}}%
\pgfpathlineto{\pgfqpoint{10.503020in}{1.034928in}}%
\pgfpathlineto{\pgfqpoint{10.506116in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{10.506632in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{10.510245in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{10.510761in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{10.511793in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{10.514889in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{10.515405in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{10.515921in}{1.130465in}}%
\pgfpathlineto{\pgfqpoint{10.518502in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{10.519018in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{10.521598in}{0.863916in}}%
\pgfpathlineto{\pgfqpoint{10.525210in}{0.650397in}}%
\pgfpathlineto{\pgfqpoint{10.525726in}{0.645135in}}%
\pgfpathlineto{\pgfqpoint{10.526758in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{10.530887in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{10.532951in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{10.537079in}{1.040272in}}%
\pgfpathlineto{\pgfqpoint{10.540176in}{0.981980in}}%
\pgfpathlineto{\pgfqpoint{10.540692in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{10.543272in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{10.544820in}{1.082203in}}%
\pgfpathlineto{\pgfqpoint{10.545852in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{10.548949in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{10.549981in}{1.138029in}}%
\pgfpathlineto{\pgfqpoint{10.550497in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{10.553077in}{0.929032in}}%
\pgfpathlineto{\pgfqpoint{10.553593in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{10.555657in}{0.884470in}}%
\pgfpathlineto{\pgfqpoint{10.560302in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{10.561334in}{0.678515in}}%
\pgfpathlineto{\pgfqpoint{10.564946in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{10.565978in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{10.568558in}{0.961919in}}%
\pgfpathlineto{\pgfqpoint{10.571655in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{10.574751in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{10.575267in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{10.576815in}{1.024569in}}%
\pgfpathlineto{\pgfqpoint{10.578879in}{1.069213in}}%
\pgfpathlineto{\pgfqpoint{10.579395in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{10.580428in}{1.066664in}}%
\pgfpathlineto{\pgfqpoint{10.582492in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{10.584556in}{1.134083in}}%
\pgfpathlineto{\pgfqpoint{10.585588in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{10.587652in}{0.941858in}}%
\pgfpathlineto{\pgfqpoint{10.589716in}{0.901243in}}%
\pgfpathlineto{\pgfqpoint{10.594877in}{0.651384in}}%
\pgfpathlineto{\pgfqpoint{10.595909in}{0.679913in}}%
\pgfpathlineto{\pgfqpoint{10.599521in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{10.600554in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{10.602618in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{10.605714in}{1.028187in}}%
\pgfpathlineto{\pgfqpoint{10.606230in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{10.609326in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{10.611391in}{1.024816in}}%
\pgfpathlineto{\pgfqpoint{10.613971in}{1.072666in}}%
\pgfpathlineto{\pgfqpoint{10.614487in}{1.071762in}}%
\pgfpathlineto{\pgfqpoint{10.615003in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{10.615519in}{1.068802in}}%
\pgfpathlineto{\pgfqpoint{10.617583in}{1.086725in}}%
\pgfpathlineto{\pgfqpoint{10.619131in}{1.131534in}}%
\pgfpathlineto{\pgfqpoint{10.619647in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{10.622228in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{10.622744in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{10.625324in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{10.628936in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{10.629452in}{0.654755in}}%
\pgfpathlineto{\pgfqpoint{10.629968in}{0.655659in}}%
\pgfpathlineto{\pgfqpoint{10.631000in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{10.634097in}{0.853310in}}%
\pgfpathlineto{\pgfqpoint{10.636677in}{0.908067in}}%
\pgfpathlineto{\pgfqpoint{10.639773in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{10.640805in}{1.018485in}}%
\pgfpathlineto{\pgfqpoint{10.642870in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{10.644418in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{10.646998in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{10.648546in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{10.649062in}{1.059922in}}%
\pgfpathlineto{\pgfqpoint{10.652675in}{1.087136in}}%
\pgfpathlineto{\pgfqpoint{10.654223in}{1.120928in}}%
\pgfpathlineto{\pgfqpoint{10.654739in}{1.114762in}}%
\pgfpathlineto{\pgfqpoint{10.657835in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{10.660415in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{10.663512in}{0.691588in}}%
\pgfpathlineto{\pgfqpoint{10.665060in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{10.666608in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{10.669188in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{10.674349in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{10.675897in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{10.677445in}{1.010099in}}%
\pgfpathlineto{\pgfqpoint{10.679509in}{0.986256in}}%
\pgfpathlineto{\pgfqpoint{10.680025in}{0.989544in}}%
\pgfpathlineto{\pgfqpoint{10.682089in}{1.021116in}}%
\pgfpathlineto{\pgfqpoint{10.684154in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{10.685186in}{1.063129in}}%
\pgfpathlineto{\pgfqpoint{10.685702in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{10.686218in}{1.065267in}}%
\pgfpathlineto{\pgfqpoint{10.686734in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{10.687250in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{10.689314in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{10.689830in}{1.107773in}}%
\pgfpathlineto{\pgfqpoint{10.694991in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{10.700151in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{10.701183in}{0.690519in}}%
\pgfpathlineto{\pgfqpoint{10.704796in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{10.708408in}{0.963481in}}%
\pgfpathlineto{\pgfqpoint{10.711504in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{10.712020in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{10.714600in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{10.715117in}{0.983542in}}%
\pgfpathlineto{\pgfqpoint{10.715633in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{10.718213in}{1.034353in}}%
\pgfpathlineto{\pgfqpoint{10.720277in}{1.065678in}}%
\pgfpathlineto{\pgfqpoint{10.721825in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{10.723889in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{10.724921in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{10.725438in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{10.728534in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{10.735242in}{0.668238in}}%
\pgfpathlineto{\pgfqpoint{10.735759in}{0.666758in}}%
\pgfpathlineto{\pgfqpoint{10.736791in}{0.702852in}}%
\pgfpathlineto{\pgfqpoint{10.739887in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{10.746596in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{10.747112in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{10.748660in}{0.994971in}}%
\pgfpathlineto{\pgfqpoint{10.750208in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{10.751240in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{10.755884in}{1.048988in}}%
\pgfpathlineto{\pgfqpoint{10.757949in}{1.062636in}}%
\pgfpathlineto{\pgfqpoint{10.760529in}{1.114268in}}%
\pgfpathlineto{\pgfqpoint{10.761045in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{10.765689in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{10.771366in}{0.665854in}}%
\pgfpathlineto{\pgfqpoint{10.772398in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{10.776010in}{0.908560in}}%
\pgfpathlineto{\pgfqpoint{10.781171in}{1.030489in}}%
\pgfpathlineto{\pgfqpoint{10.782203in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{10.783235in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{10.786847in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{10.787880in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{10.791492in}{1.073077in}}%
\pgfpathlineto{\pgfqpoint{10.792008in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{10.796136in}{1.175438in}}%
\pgfpathlineto{\pgfqpoint{10.796652in}{1.166065in}}%
\pgfpathlineto{\pgfqpoint{10.803877in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{10.804393in}{0.667827in}}%
\pgfpathlineto{\pgfqpoint{10.804909in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{10.806457in}{0.714691in}}%
\pgfpathlineto{\pgfqpoint{10.808005in}{0.803650in}}%
\pgfpathlineto{\pgfqpoint{10.811102in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{10.811618in}{1.049892in}}%
\pgfpathlineto{\pgfqpoint{10.813166in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{10.816778in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{10.821423in}{0.865314in}}%
\pgfpathlineto{\pgfqpoint{10.822455in}{0.895816in}}%
\pgfpathlineto{\pgfqpoint{10.827615in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{10.829164in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{10.829680in}{1.179631in}}%
\pgfpathlineto{\pgfqpoint{10.832260in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{10.833292in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{10.836904in}{0.625650in}}%
\pgfpathlineto{\pgfqpoint{10.837420in}{0.624170in}}%
\pgfpathlineto{\pgfqpoint{10.837936in}{0.624581in}}%
\pgfpathlineto{\pgfqpoint{10.838968in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{10.844129in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{10.846709in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{10.847741in}{1.068226in}}%
\pgfpathlineto{\pgfqpoint{10.849806in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{10.851870in}{0.844924in}}%
\pgfpathlineto{\pgfqpoint{10.852386in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{10.852902in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{10.854450in}{0.867040in}}%
\pgfpathlineto{\pgfqpoint{10.857030in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{10.858578in}{0.957808in}}%
\pgfpathlineto{\pgfqpoint{10.863223in}{1.185304in}}%
\pgfpathlineto{\pgfqpoint{10.863739in}{1.183578in}}%
\pgfpathlineto{\pgfqpoint{10.867351in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{10.869415in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{10.873544in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{10.874060in}{0.656152in}}%
\pgfpathlineto{\pgfqpoint{10.876640in}{0.757198in}}%
\pgfpathlineto{\pgfqpoint{10.879736in}{0.873289in}}%
\pgfpathlineto{\pgfqpoint{10.880768in}{0.915877in}}%
\pgfpathlineto{\pgfqpoint{10.883349in}{1.048576in}}%
\pgfpathlineto{\pgfqpoint{10.884381in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{10.888509in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{10.889541in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{10.897282in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{10.899862in}{1.168203in}}%
\pgfpathlineto{\pgfqpoint{10.900894in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{10.906055in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{10.907087in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{10.910699in}{0.671527in}}%
\pgfpathlineto{\pgfqpoint{10.911215in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{10.920504in}{1.020211in}}%
\pgfpathlineto{\pgfqpoint{10.921020in}{1.016676in}}%
\pgfpathlineto{\pgfqpoint{10.922569in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{10.925665in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{10.927213in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{10.929277in}{0.911355in}}%
\pgfpathlineto{\pgfqpoint{10.931341in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{10.932890in}{0.979514in}}%
\pgfpathlineto{\pgfqpoint{10.937018in}{1.161050in}}%
\pgfpathlineto{\pgfqpoint{10.938050in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{10.942178in}{1.042163in}}%
\pgfpathlineto{\pgfqpoint{10.944759in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{10.948887in}{0.716007in}}%
\pgfpathlineto{\pgfqpoint{10.955596in}{0.885457in}}%
\pgfpathlineto{\pgfqpoint{10.958692in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{10.959724in}{0.968579in}}%
\pgfpathlineto{\pgfqpoint{10.963336in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{10.965401in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{10.967981in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{10.969529in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{10.971593in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{10.974173in}{1.150362in}}%
\pgfpathlineto{\pgfqpoint{10.974690in}{1.153568in}}%
\pgfpathlineto{\pgfqpoint{10.975722in}{1.142880in}}%
\pgfpathlineto{\pgfqpoint{10.979850in}{1.040437in}}%
\pgfpathlineto{\pgfqpoint{10.982946in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{10.987075in}{0.728915in}}%
\pgfpathlineto{\pgfqpoint{10.987591in}{0.733190in}}%
\pgfpathlineto{\pgfqpoint{10.988623in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{10.994299in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{10.996880in}{0.979020in}}%
\pgfpathlineto{\pgfqpoint{10.997396in}{0.977047in}}%
\pgfpathlineto{\pgfqpoint{11.001524in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{11.002040in}{0.884799in}}%
\pgfpathlineto{\pgfqpoint{11.005136in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{11.006169in}{0.947202in}}%
\pgfpathlineto{\pgfqpoint{11.006685in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{11.007201in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{11.008749in}{0.976718in}}%
\pgfpathlineto{\pgfqpoint{11.013393in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{11.019070in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{11.019586in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{11.021134in}{1.028104in}}%
\pgfpathlineto{\pgfqpoint{11.023198in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{11.025262in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{11.025778in}{0.714198in}}%
\pgfpathlineto{\pgfqpoint{11.026295in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{11.027327in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{11.030939in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{11.031971in}{0.817216in}}%
\pgfpathlineto{\pgfqpoint{11.035583in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{11.036099in}{1.005988in}}%
\pgfpathlineto{\pgfqpoint{11.037132in}{0.990120in}}%
\pgfpathlineto{\pgfqpoint{11.040744in}{0.903463in}}%
\pgfpathlineto{\pgfqpoint{11.041776in}{0.908313in}}%
\pgfpathlineto{\pgfqpoint{11.043324in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{11.045388in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{11.045904in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{11.046936in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{11.052097in}{1.136467in}}%
\pgfpathlineto{\pgfqpoint{11.058290in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{11.060354in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{11.064998in}{0.710005in}}%
\pgfpathlineto{\pgfqpoint{11.065514in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{11.066030in}{0.712389in}}%
\pgfpathlineto{\pgfqpoint{11.069643in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{11.074803in}{1.055565in}}%
\pgfpathlineto{\pgfqpoint{11.075319in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{11.081512in}{0.873782in}}%
\pgfpathlineto{\pgfqpoint{11.082028in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{11.083060in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{11.083576in}{0.872138in}}%
\pgfpathlineto{\pgfqpoint{11.084092in}{0.873042in}}%
\pgfpathlineto{\pgfqpoint{11.086156in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{11.090801in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{11.091317in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{11.091833in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{11.095445in}{1.014538in}}%
\pgfpathlineto{\pgfqpoint{11.097509in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{11.099058in}{0.994971in}}%
\pgfpathlineto{\pgfqpoint{11.100090in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{11.101638in}{0.898447in}}%
\pgfpathlineto{\pgfqpoint{11.104218in}{0.720117in}}%
\pgfpathlineto{\pgfqpoint{11.106282in}{0.755800in}}%
\pgfpathlineto{\pgfqpoint{11.107830in}{0.780218in}}%
\pgfpathlineto{\pgfqpoint{11.108346in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{11.108862in}{0.777423in}}%
\pgfpathlineto{\pgfqpoint{11.109379in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{11.111959in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{11.114023in}{1.067980in}}%
\pgfpathlineto{\pgfqpoint{11.114539in}{1.062307in}}%
\pgfpathlineto{\pgfqpoint{11.118667in}{0.902805in}}%
\pgfpathlineto{\pgfqpoint{11.119183in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{11.119700in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{11.123312in}{0.862189in}}%
\pgfpathlineto{\pgfqpoint{11.123828in}{0.869671in}}%
\pgfpathlineto{\pgfqpoint{11.128988in}{1.049152in}}%
\pgfpathlineto{\pgfqpoint{11.132085in}{1.109500in}}%
\pgfpathlineto{\pgfqpoint{11.133117in}{1.076284in}}%
\pgfpathlineto{\pgfqpoint{11.136213in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{11.138277in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{11.140341in}{1.062307in}}%
\pgfpathlineto{\pgfqpoint{11.140858in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{11.143954in}{0.779067in}}%
\pgfpathlineto{\pgfqpoint{11.145502in}{0.814092in}}%
\pgfpathlineto{\pgfqpoint{11.146018in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{11.149114in}{0.705154in}}%
\pgfpathlineto{\pgfqpoint{11.151179in}{0.879784in}}%
\pgfpathlineto{\pgfqpoint{11.153243in}{1.025884in}}%
\pgfpathlineto{\pgfqpoint{11.153759in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{11.156339in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{11.156855in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{11.157887in}{0.979514in}}%
\pgfpathlineto{\pgfqpoint{11.158403in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{11.162016in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{11.164080in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{11.165628in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{11.166144in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{11.166660in}{0.905025in}}%
\pgfpathlineto{\pgfqpoint{11.167692in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{11.170788in}{1.089027in}}%
\pgfpathlineto{\pgfqpoint{11.171821in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{11.174917in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{11.176465in}{1.000315in}}%
\pgfpathlineto{\pgfqpoint{11.176981in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{11.180077in}{1.039615in}}%
\pgfpathlineto{\pgfqpoint{11.182142in}{1.125696in}}%
\pgfpathlineto{\pgfqpoint{11.183690in}{0.965948in}}%
\pgfpathlineto{\pgfqpoint{11.185754in}{0.773723in}}%
\pgfpathlineto{\pgfqpoint{11.186270in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{11.186786in}{0.773394in}}%
\pgfpathlineto{\pgfqpoint{11.187302in}{0.782192in}}%
\pgfpathlineto{\pgfqpoint{11.189882in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{11.190398in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{11.193495in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{11.194527in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{11.195043in}{1.006070in}}%
\pgfpathlineto{\pgfqpoint{11.195559in}{0.998917in}}%
\pgfpathlineto{\pgfqpoint{11.196591in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{11.196591in}{1.018156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

